Out of Distribution Data Detection Using Dropout Bayesian Neural Networks

We explore the utility of information contained within a dropout based Bayesian neural network (BNN) for the task of detecting out of distribution (OOD) data. We first show how previous attempts to leverage the randomized embeddings induced by the intermediate layers of a dropout BNN can fail due to the distance metric used. We introduce an alternative approach to measuring embedding uncertainty, justify its use theoretically, and demonstrate how incorporating embedding uncertainty improves OOD data identification across three tasks: image classification, language classification, and malware detection.

==> figs-re/dae-line-cos.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\tiny},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Mean Norm},
xmin=-1962.57379760742, xmax=57527.4391540527,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Max Pairwise Cosine Distance},
ymin=0.0755730969175658, ymax=0.841443663383873,
ytick style={color=black},
width=0.85\columnwidth,
height=0.85\columnwidth,
]
\addplot [semithick, red, opacity=0.1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
23703.244140625 0.327708887675984
25841.94140625 0.409823403368008
25676.88671875 0.319841305252969
17480.611328125 0.350528185216034
9221.9755859375 0.435341154565542
16616.642578125 0.523802204504531
29145.02734375 0.289470440767398
29984.904296875 0.345690345450359
21477.033203125 0.29519892252897
20324.23828125 0.529932660870718
14221.2998046875 0.384906277385117
23498.048828125 0.250099070304117
27749.681640625 0.322834649436568
24038.404296875 0.420426624707548
12152.3427734375 0.358965798237999
21812.3828125 0.392232617649741
20509.84375 0.239164471074641
16598.662109375 0.29115854007944
11966.4267578125 0.633419025164834
20084.30859375 0.371363772049559
32021.921875 0.458947431394764
18551.10546875 0.361981747171607
25666.498046875 0.3594041949365
16911.001953125 0.533180288017313
20275.181640625 0.436342062197302
29227.28515625 0.432565484628677
21412.921875 0.260570800788466
20426.884765625 0.352066646585553
22823.943359375 0.487341075582761
21738.61328125 0.294243869365257
7320.56005859375 0.643956150928058
16214.1025390625 0.372318360499514
13956.37890625 0.36777216095096
13692.521484375 0.452979308196926
16414.318359375 0.562553453583885
19751.244140625 0.354503537590054
17572.037109375 0.517919326950824
21658.71484375 0.277570032835932
24324.681640625 0.528820025361861
37418.7734375 0.300558850963239
22844.419921875 0.480288707022747
24593.466796875 0.482680474166537
13149.017578125 0.339668596354359
14695.8359375 0.409434050194977
40194.5859375 0.375079002992174
27212.908203125 0.423832784826726
11948.7421875 0.491001692510332
20300.94140625 0.221533817297713
12155.35546875 0.462406455787636
19711.75 0.312298454637495
25869.578125 0.292520558689257
27795.63671875 0.356809521592708
16918.64453125 0.363660166568838
18741.86328125 0.298537819199331
19268.220703125 0.361362042359425
13964.89453125 0.385794792400817
17125.05859375 0.265326164196025
18958.619140625 0.349285369010959
31297.037109375 0.255850688483622
26108.357421875 0.334119524106845
16699.4140625 0.282610002210673
16809.576171875 0.36375526697493
19273.267578125 0.394739133535599
16281.3330078125 0.447751654132347
19239.548828125 0.393169128027342
13637.9765625 0.410717470212784
16929.048828125 0.237207595446596
17953.1328125 0.344909372909148
23200.404296875 0.548503131702246
20223.4921875 0.299620973693457
18892.529296875 0.308316913920885
23147.224609375 0.570188416765194
19218.693359375 0.623026439921277
18477.779296875 0.483256165081086
21976.787109375 0.335462349641036
20667.59765625 0.34366817383568
15470.392578125 0.420740843264535
28216.41015625 0.370208648111179
17673.072265625 0.341664961092864
16607.673828125 0.559352081539391
17623.455078125 0.585709788417379
21026.208984375 0.506721717813402
23388.146484375 0.368100021900569
9759.67578125 0.402612582694975
19831.673828125 0.3102735468433
15377.9951171875 0.457768178988732
22601.111328125 0.277834726655648
15625.9228515625 0.37147180656841
25027.759765625 0.228349586382621
16295.08984375 0.370737357985247
11060.900390625 0.372668652463834
21200.99609375 0.345616111879188
10659.7294921875 0.464855319774293
14699.03125 0.440026147133585
21696.9375 0.391812711791283
16211.2158203125 0.305687597691735
14816.9619140625 0.49966993126341
17165.806640625 0.372432091508164
15955.8818359375 0.471720838543334
15869.3564453125 0.403098384480425
18729.9453125 0.334179895118814
27212.24609375 0.315574978559565
17741.419921875 0.257252219472666
14103.6884765625 0.520819280075317
12870.34765625 0.405238664253259
13780.8505859375 0.316341133023554
27867.384765625 0.465996150220562
26556.33203125 0.547778589306735
13656.23828125 0.264871107163359
19401.39453125 0.263876699688388
30211.328125 0.462590227438764
23860.216796875 0.29191051762341
17596.12890625 0.284779819808476
27166.171875 0.329727197799105
17607.98828125 0.522824012576594
22518.80078125 0.595087417561592
15759.6318359375 0.315012889854125
22374.666015625 0.342452232338687
17506.751953125 0.413983343595497
20782.314453125 0.330121267202844
13135.865234375 0.355994897136847
20445.734375 0.69682871904909
20286.3984375 0.324955327027577
22097.408203125 0.375611354660651
20339.4765625 0.456977421803869
14329.48046875 0.379426240500298
9783.5771484375 0.435221848257555
20584.1015625 0.337745205090959
12114.48046875 0.424323357774724
15272.2060546875 0.362156301216584
14352.6669921875 0.288129051345425
11448.4921875 0.29379507594913
12995.1962890625 0.355487388285094
27109.19921875 0.313432738368053
20326.06640625 0.266422161436841
13944.921875 0.563751595335268
12557.23046875 0.385179423967468
18688.4375 0.393931634029427
16954.130859375 0.370138071876773
34513.109375 0.373200558532467
19375.724609375 0.391753969821911
14177.8583984375 0.549032971210984
18453.107421875 0.354151419951763
16594.609375 0.392384373622241
10389.7705078125 0.292973826572886
24162.619140625 0.35705996106875
16003.8671875 0.336534688735383
17488.626953125 0.502478548555357
27770.314453125 0.509600331701671
21949.591796875 0.306586345776366
9938.3525390625 0.404613034920563
22312.87109375 0.362990636570939
25817.310546875 0.258360662074705
27638.208984375 0.38396478730203
16459.578125 0.327694246419756
16728.908203125 0.385083635041098
24796.0859375 0.366623877807698
20660.861328125 0.353712732917257
13991.734375 0.288228453789236
21478.640625 0.359001395546566
18439.53515625 0.366027365517601
32130.998046875 0.565337369288752
27875.685546875 0.460987401403375
13403.76953125 0.582577413575894
14324.9013671875 0.678736907977944
24655.6796875 0.419518698528167
13331.021484375 0.29499339335818
15123.8203125 0.352425799852785
18192.5859375 0.334579666424334
14079.3583984375 0.357673552661769
19578.982421875 0.455914470482702
21634.376953125 0.506519142544349
30664.591796875 0.509816080360806
18926.03515625 0.488598336445062
17898.5078125 0.510454358836206
11442.3291015625 0.325073474326802
18463.66015625 0.374082520343233
18394.533203125 0.360677764577714
14294.494140625 0.436695135759098
28075.1328125 0.56543447659229
15077.4404296875 0.554029414214708
24126.61328125 0.398223489231676
18496.666015625 0.33059157660216
11841.7783203125 0.406932046518744
23685.474609375 0.458503176087379
18457.216796875 0.304548326072066
12983.9072265625 0.249910542816973
29557.74609375 0.449482367012801
19944.373046875 0.2583287441919
23886.294921875 0.407300059972906
20934.09375 0.301459287748344
14345.08203125 0.358430120713691
14849.685546875 0.264062565880526
21466.224609375 0.422055104613303
13049.57421875 0.351894686972875
21587.525390625 0.379925965703726
19502.009765625 0.238837776462382
17917.05078125 0.470253806476261
18777.75 0.521468591500428
17989.154296875 0.283907127190444
13602.1806640625 0.376480558422333
13730.724609375 0.31587915772953
16862.244140625 0.253489563626019
21342.05859375 0.410564333054726
22291.490234375 0.460005614717728
30535.787109375 0.391286508132589
41360.87890625 0.457511081118929
17668.71484375 0.537258712950359
19389.140625 0.323525709048585
16780.94140625 0.370904246462707
20462.9609375 0.325414772989581
19998.111328125 0.433722005764936
19703.6328125 0.384541911909902
33220.73046875 0.320116669519601
30429.73046875 0.261612584030867
21255.56640625 0.250349341415314
15151.6845703125 0.378184757104438
28380.0625 0.523467144548931
22851.244140625 0.371238643734902
21212.44140625 0.334365786212
17327.791015625 0.489999243043312
14184.8701171875 0.160401637150078
30837.451171875 0.50881279166499
22997.310546875 0.288800963071799
25055.482421875 0.389253023255965
19102.353515625 0.276480614065306
17367.08203125 0.408802181367918
19915.236328125 0.266362245260461
14047.4697265625 0.30483482838546
16108.125 0.516636548455491
21995.8359375 0.533453334630395
20675.44140625 0.289296165293618
18007.501953125 0.328210824543987
18952.125 0.49427193365622
30133.517578125 0.41994228814414
21399.84375 0.400393613212928
15846.4248046875 0.42138369663237
20903.3671875 0.350691346141167
18773.271484375 0.664481569710631
23383.416015625 0.375696193268672
17606.0390625 0.451857847827096
20940.296875 0.329923796610553
22937.26953125 0.375865005588804
13083.8095703125 0.365530124460945
24120.30078125 0.396808517099126
19956.185546875 0.396692386531792
19616.837890625 0.283181190717778
26977.22265625 0.358222337010794
15064.2265625 0.270645388689613
14321.5771484375 0.304244284064816
11547.6259765625 0.340423905911904
10758.7939453125 0.278422745121865
19536.76953125 0.281600607468457
14924.072265625 0.298188215636011
28321.3125 0.625792257918418
22016.783203125 0.368942781052818
14201.6005859375 0.486194712252296
21851.203125 0.376850876666147
17201.828125 0.35275451085891
18200.833984375 0.430288170543153
26900.294921875 0.250370180620353
17466.671875 0.318934292202423
25736.921875 0.513162993649633
24583.095703125 0.324417286927032
16288.107421875 0.364283848441281
12374.1015625 0.25886465691614
15535.29296875 0.376382168740752
26020.962890625 0.347579507666269
17803.4921875 0.409430677048599
14750.328125 0.329330133748018
19098.5234375 0.280609267232442
12906.794921875 0.342125872485746
22145.087890625 0.34065831548932
17515.544921875 0.470087987145375
23374.87109375 0.252428581613587
19634.751953125 0.46346735838162
15346.390625 0.470194969859739
20485.47265625 0.421851960546136
23037.66015625 0.358344839961307
25662.39453125 0.308885528664733
21400.271484375 0.36806226813141
22474.98046875 0.356257754516884
19298.60546875 0.32420025578023
30836.919921875 0.335986057789465
18610.701171875 0.31653202313479
19643.234375 0.500908733291894
22421.505859375 0.281044855475238
21702.55859375 0.225585655148251
15691.1103515625 0.138472164487066
22308.109375 0.344987739375846
20579.990234375 0.312845167659743
18156.740234375 0.402620993909289
12060.0380859375 0.411146625693039
5950.2998046875 0.321393272346927
23031.001953125 0.514575536631891
15371.302734375 0.400980701370756
28478.3359375 0.432424088377059
11447.23828125 0.353904874857714
23560.689453125 0.387416173974915
22766.060546875 0.31331768203021
16482.224609375 0.52758019311104
15678.2939453125 0.398210597867613
19581.693359375 0.443304440392923
13382.5810546875 0.423932466355359
19843.568359375 0.303407148197704
18255.044921875 0.459937013752188
8198.8486328125 0.476238409440318
12305.5986328125 0.372398261051044
19140.5390625 0.32208620636559
22933.984375 0.339066924783346
19705.447265625 0.434133854797211
18992.09765625 0.50342894902237
31373.328125 0.448662434670504
15914.3251953125 0.393781266077912
21103.130859375 0.413680503154915
19203.6796875 0.265721087559011
15136.2255859375 0.292786314088422
23121.3046875 0.434845757571829
25541.146484375 0.397162894856976
24149.630859375 0.271479759746616
27804.255859375 0.360949201795996
22669.59375 0.34964998294711
24295.302734375 0.353310605534421
17090.771484375 0.459634226643903
14906.7197265625 0.332597344866976
18586.3046875 0.519780555923701
29679.74609375 0.329550245631659
21205.1015625 0.455420264000954
15992.5263671875 0.348800327276262
29963.849609375 0.290355131209534
16103.5068359375 0.441438760021
21623.046875 0.38929000793229
13255.50390625 0.379823571733524
16553.03515625 0.407851072709324
24268.39453125 0.319007440761165
15979.9892578125 0.415518835924102
21231.859375 0.318732821027765
22146.73828125 0.313670810169338
12253.6064453125 0.491878211600396
22372.271484375 0.434248195120307
21782.94921875 0.495936519642411
21769.48828125 0.373544019997541
12613.7490234375 0.345002958182272
10267.65625 0.4528482563401
20818.677734375 0.311240501867988
21504.150390625 0.281025100035776
14969.138671875 0.577663641543174
22221.4921875 0.260977877419242
20090.6640625 0.445632817053839
17500.423828125 0.363472679169583
24312.83203125 0.571427859303554
21360.66796875 0.423319015447113
13158.265625 0.448787022620276
16835.123046875 0.38903715243739
42813.3984375 0.288575596431139
18648.408203125 0.464055146212756
24923.38671875 0.362787554208897
20509.5078125 0.455352308878025
21249.46875 0.22786300355717
16074.7392578125 0.321558969966205
23823.15625 0.494272365453467
20980.01953125 0.426373829918828
26204.66796875 0.337421395056327
22634.7109375 0.476515835682788
10740.66796875 0.260848044134822
25340.5546875 0.316629678646905
32086.109375 0.391166433363954
24019.9375 0.392454885117453
23119.0234375 0.532972164593529
12916.822265625 0.472470112325263
21126.376953125 0.291125067535761
14151.349609375 0.317259471623982
30293.515625 0.311455665941661
22278.294921875 0.352209103076207
20269.64453125 0.463877792373763
14756.51171875 0.423074047827895
20952.19140625 0.307034565805562
26591.53125 0.341416728608635
17816.40234375 0.327825459004899
26767.07421875 0.343236291749319
13815.0546875 0.415301096654596
23024.216796875 0.289619850514781
19193.4140625 0.346158948511158
27771.419921875 0.545379952935925
21049.904296875 0.439737611409381
20406.375 0.414277663660126
19972.931640625 0.349970247395863
26399.94140625 0.379849599177301
17599.583984375 0.368883801509633
29430.490234375 0.441638234881307
16477.494140625 0.454323114205942
27183.322265625 0.504164728995798
27617.505859375 0.246856008564594
15161.9931640625 0.568205126315696
29696.484375 0.353772528499138
22398.267578125 0.35076513563505
20256.22265625 0.272131992641114
22668.041015625 0.384475268652479
33031.20703125 0.3796469219815
11075.8994140625 0.428116728566446
20658.080078125 0.364671928366153
11476.990234375 0.433066311027872
28572.501953125 0.392027107988747
19196.15234375 0.273014352482596
24743.015625 0.544001852266866
8159.8544921875 0.392028249988526
16738.701171875 0.295405044612792
31091.99609375 0.557080224427131
17760.2890625 0.390087271323117
18023.80078125 0.510191576900881
28137.5390625 0.413985996507068
11829.423828125 0.331369150207356
13583.7880859375 0.583395127780275
27696.267578125 0.363320299895324
15831.6416015625 0.39249024042354
33011.24609375 0.415149574015194
22556.935546875 0.347004407507018
14028.189453125 0.323195782974881
18354.3046875 0.518686216150562
12004.328125 0.468099637679727
25828.451171875 0.293673695221969
20026.650390625 0.317147273151529
27146.771484375 0.276991948085002
18090.423828125 0.249626598255452
23008.44140625 0.400217476727949
19808.541015625 0.476262636342561
20547.1171875 0.417140752636423
14329.84375 0.381351107135234
19154.583984375 0.32016940617544
21136.115234375 0.456571315756454
14482.0791015625 0.399389713380651
19204.654296875 0.33092181864335
38163.546875 0.330470503674862
17399.126953125 0.291785489286927
14127.5205078125 0.486435607845021
16169.9013671875 0.409752768311367
22964.810546875 0.435991173492318
14650.9482421875 0.398096709155513
16152.6669921875 0.371777016727081
27841.490234375 0.295084583439235
12428.2119140625 0.336134646268087
20259.841796875 0.324980964864459
19784.966796875 0.418577714245366
22648.65234375 0.328321492376765
20001.494140625 0.348454508089961
16566.150390625 0.351676425098501
22801.697265625 0.330155237895341
27495.20703125 0.361288819078466
29100.90234375 0.35751611633382
22907.57421875 0.323382850084155
13440.81640625 0.395826338239097
20449.189453125 0.422563645464912
20804.345703125 0.564341351092609
17372.7734375 0.283742176187287
22116.369140625 0.319656181920825
25807.708984375 0.454528961350106
19912.55078125 0.522328278090362
22438.09765625 0.36016750650603
17113.84375 0.505897633157623
17830.96875 0.479551060859449
23035.087890625 0.408826847856923
25594.0625 0.379446392598733
16259.2509765625 0.349089376493166
10070.9091796875 0.514754347280102
23275.77734375 0.294509328638268
29077.35546875 0.426348743343946
21997.892578125 0.375344594102894
15915.0615234375 0.150116314809628
21832.224609375 0.36132921713631
21788.693359375 0.367666532786224
24598.923828125 0.365648448070752
25515.517578125 0.459559118407934
22275.298828125 0.469203341877174
26273.505859375 0.171666513571641
12229.0849609375 0.424818327254565
26838.462890625 0.382976239940184
19481.25390625 0.342173818547507
18789.556640625 0.29810830858147
17497.92578125 0.221445649297643
15477.25390625 0.352741591148111
28558.1484375 0.329955665918547
16236.6240234375 0.307067484896095
22703.87109375 0.210810587725714
14469.751953125 0.46270307457884
20917.138671875 0.33145975876271
18602.419921875 0.506192439987563
31950.6484375 0.30419934290944
18864.38671875 0.561147224783839
20644.681640625 0.314061258054612
22646.541015625 0.51313620611695
19037.576171875 0.183811194757346
24025.853515625 0.416219752356172
25399.619140625 0.452419871241586
14091.36328125 0.415604801449089
19860.384765625 0.48277436830053
11218.4169921875 0.401929298980543
31327.404296875 0.431966124070192
19572.673828125 0.415404617686934
18218.7578125 0.293153731811556
11834.384765625 0.339642568752973
18000.736328125 0.489739202703902
24496.955078125 0.301078168803163
17790.814453125 0.446825667758452
21834.84375 0.374542239806758
18325.009765625 0.448910300553916
23285.83984375 0.369639182113305
23718.94140625 0.318359689814679
30178.302734375 0.430127285723475
22924.216796875 0.52290448360382
19772.861328125 0.358395341985926
24943.123046875 0.317639507412385
22511.265625 0.211654764587473
20704.669921875 0.431440852220644
21697.98046875 0.303590790800055
18797.552734375 0.426479926469827
25667.021484375 0.38907646188054
21090.353515625 0.407086937697484
19744.845703125 0.300295927822597
21520.8984375 0.29084132811763
21741.21875 0.259428143133613
17463.927734375 0.26222042720272
19003.3515625 0.371072142832064
23915.248046875 0.550851752897676
20643.3046875 0.321017268510464
14959.7177734375 0.525576574496722
19479.7734375 0.547708702531585
19116.61328125 0.424209190167159
28690.4921875 0.414197050867453
29818.064453125 0.411079462110391
30901.97265625 0.356968421766471
22966.283203125 0.360269780539509
38638.3203125 0.180340878348066
30550.5078125 0.443221288233643
21508.11328125 0.331343808881224
27249.947265625 0.266437030316309
16289.6552734375 0.37055101215731
23513.7265625 0.353745175767144
17456.109375 0.389576636115094
24061.318359375 0.30106046736685
30296.8515625 0.36819842805536
16804.453125 0.345400912855451
21625.392578125 0.326965979827405
20192.412109375 0.437890743293303
38851.68359375 0.317328452941481
19883.96484375 0.47209319379888
26345.501953125 0.385040035989769
16231.7509765625 0.313131289332362
41824.87109375 0.297795956927372
16784.03125 0.351457447869404
17142.40625 0.374591990789726
20900.09375 0.302319005347386
23965.828125 0.612019164713511
17194.169921875 0.336091744621198
25656.44921875 0.334649240977385
27533.732421875 0.204838266633271
17398.109375 0.167932978927751
25195.361328125 0.449133396535299
24357.67578125 0.362176855393569
30122.537109375 0.357597531433676
18587.1171875 0.393896802310666
19965.828125 0.268859501770369
26469.771484375 0.473743463265055
24968.36328125 0.370666882541172
15981.62890625 0.381497310325341
22505.77734375 0.273334620705023
25747.8671875 0.309348852523754
20969.77734375 0.424923377114795
25326.30859375 0.185033937354963
23146.439453125 0.298874264064129
20639.095703125 0.465715207037514
17985.53125 0.365966261796176
21845.35546875 0.285747450578134
11091.2119140625 0.464228071729969
17781.98046875 0.331038688184109
20414.697265625 0.237425504175429
34149.41796875 0.360095611778285
23560.935546875 0.424559749653393
19471.57421875 0.383180423320449
18481.685546875 0.470156445685594
27594.625 0.352400573213342
23479.443359375 0.39570623475309
18959.822265625 0.314354484165832
22773.546875 0.326884663986396
28983.1328125 0.420144112045315
25446.5546875 0.43972010573342
22212.1328125 0.271147189128809
22726.76953125 0.334923492298623
19615.890625 0.455539482642291
12700.4375 0.380784378263643
19257.75390625 0.372249489352183
20370.80859375 0.235159536645483
18143.7265625 0.415944970303281
17611.068359375 0.415453152307786
28671.720703125 0.432481765329561
30917.267578125 0.373463194541207
26245.09375 0.373690422268498
29305.353515625 0.274435090163035
16841.9296875 0.286358692000726
32027.82421875 0.397330371809813
35268.31640625 0.322825598154597
20657.63671875 0.373951439075626
23525.296875 0.611611345452828
12941.4033203125 0.45492354624631
21680.6875 0.614990564396472
26339.345703125 0.385466518698752
18577.40234375 0.323120965304091
19193.330078125 0.336202844346179
29313.9296875 0.322929612020095
32298.87109375 0.475805777610524
31101.0703125 0.332362633479146
28582.609375 0.404155434409141
22425.857421875 0.522913129395271
23287.1640625 0.300678354395944
29997.619140625 0.375351830308434
41071.49609375 0.481969938105239
33464.2421875 0.325178571253494
28080.07421875 0.458036153537994
25861.4453125 0.258613172414619
27915.1796875 0.701064088573272
24083.59375 0.298854199682742
26095.15625 0.591703235839445
26123.1953125 0.366209240554026
23587.564453125 0.437781890757757
24888.6640625 0.509815290794594
22915.640625 0.52202246786218
24842.20703125 0.491835008235021
26185.302734375 0.392501465797658
25368.18359375 0.354794994700404
28491.98828125 0.378144982752588
25270.505859375 0.321689233050036
24004.435546875 0.346896838617379
17828.029296875 0.489869628963179
16344.9619140625 0.404983041405043
31450.39453125 0.552290633913054
27880.34765625 0.368989923143445
18977.064453125 0.43726358429236
30885.01171875 0.213744681223222
23769.583984375 0.324491919932769
23693.833984375 0.433239760893335
27138.708984375 0.465668542004806
20468.388671875 0.327373713116487
25268.615234375 0.374163078762411
21495.041015625 0.337332923711443
18273.92578125 0.532613929843458
27011.765625 0.351099646251482
25180.033203125 0.367972475993506
26370.267578125 0.293267382374804
27689.22265625 0.404746246771206
21946.5 0.413044761277271
26262.66796875 0.388333390479128
19734.49609375 0.366914624235625
33801.51171875 0.375678474414565
27259.349609375 0.310205349385909
14371.794921875 0.401972046973238
11353.9482421875 0.335298940951503
19487.5234375 0.317056249215059
7790.830078125 0.630981985298363
8219.7548828125 0.339238600700545
19463.236328125 0.457846023413672
22239.994140625 0.354946475245889
12255.1640625 0.457484110407666
14752.08984375 0.314653326151816
13528.4453125 0.382611830530814
20561.3984375 0.296049197964709
24415.009765625 0.309205204808142
19941.11328125 0.276207656825341
18127.45703125 0.346649448515866
16010.2919921875 0.251038204155956
15861.9990234375 0.270869952227302
23036.69140625 0.412756291185078
12693.3388671875 0.395517249165398
31275.681640625 0.564065208675208
19179.7890625 0.522303261476341
25544.123046875 0.321290673998002
26736.69140625 0.54718449726112
38998.30078125 0.214588706605553
37368.99609375 0.356199105007078
33673.68359375 0.441697988288075
23789.857421875 0.470921633999133
16834.0703125 0.392009362540364
20184.212890625 0.610656517557087
17871.275390625 0.512156545588155
24672.18359375 0.482663860885721
23432.20703125 0.315288651650418
21743.041015625 0.63247287284406
24554.2890625 0.388256818654218
20000.84375 0.47414304681395
20577.52734375 0.310342435335413
27727.6953125 0.317310207111225
21577.365234375 0.333240176898139
15182.65625 0.444753510435843
21284.654296875 0.340404612693951
19881.18359375 0.463580785464116
19867.49609375 0.34190366709896
19701.830078125 0.421609859208817
22059.41796875 0.345624731286522
28973.7578125 0.342401385382637
26438.994140625 0.314027122925366
23811.47265625 0.386657852137893
15415.552734375 0.41506180394093
15179.8955078125 0.509760464410726
19638.50390625 0.394204602547995
24258.802734375 0.540790082083243
15668.53515625 0.279455893305901
26046.583984375 0.478933974824277
27809.54296875 0.346725498146157
21759.861328125 0.195895687838982
21101.287109375 0.308428907068111
24692.845703125 0.321224415124141
16523.33203125 0.244192218906432
24467.453125 0.488679575923196
21890.21484375 0.407375445052883
23450.0546875 0.488179932830396
17084.26953125 0.398278233291263
19678.1015625 0.479828954187951
19618.83203125 0.36295189792362
18698.03515625 0.509821812838567
16847.36328125 0.326242219444004
22663.73046875 0.265049822882404
20785.875 0.348308005311809
21474.841796875 0.334934892363874
16510.275390625 0.487370620894526
22524.333984375 0.30770246194872
20768.638671875 0.385599774362265
13579.568359375 0.351596946887333
25370.572265625 0.283104325002061
22459.251953125 0.313294694531249
16828.521484375 0.393129641902302
12892.2587890625 0.448140519853195
16954.58984375 0.300624740618413
26477.138671875 0.364411314402316
29438.7421875 0.304079874198363
32430.109375 0.34604367218941
33967.44140625 0.257368921493673
16595.1796875 0.407791700065616
18420.525390625 0.347758528613319
28315.09765625 0.332527527244872
24762.76953125 0.429424918063785
25882.689453125 0.240572307734525
24077.263671875 0.378165282448209
17973.8203125 0.457327812819024
19183.40625 0.45762575222016
17148.544921875 0.303989435484975
13367.068359375 0.588958695823691
21624.2109375 0.29444616687078
21346.83984375 0.32762196486743
24758.419921875 0.448154536478937
21361.55078125 0.428336786585559
21618.861328125 0.295869618367735
23414.962890625 0.220653891788314
21955.076171875 0.27111631899249
15738.62109375 0.261716019357432
19702.326171875 0.499155557112996
15198.970703125 0.431109406876974
22690.09375 0.392404831991306
21039.650390625 0.254570095542868
16051.5322265625 0.402640366638771
25108.080078125 0.536309271902725
22037.72265625 0.453094788844984
24691.3203125 0.289641347672534
20924.123046875 0.239476929478235
20412.958984375 0.412931233036369
17554.603515625 0.351134033457119
21763.171875 0.242708578316121
20690.005859375 0.210871034725013
22977.625 0.27646432606784
24040.482421875 0.297907217519724
15665.21484375 0.440808652916092
20646 0.256117523893493
16952.107421875 0.291212620205725
17605.529296875 0.339173384276593
22345.5078125 0.320973138131156
18341.05078125 0.399031115805393
27930.02734375 0.332597050952315
28063.96875 0.395169117565895
27664.041015625 0.408732345333398
30496.71875 0.518961764611119
28805.658203125 0.399932230723629
39686.64453125 0.401605087352434
21511.4609375 0.50469934204057
22351.59375 0.309847644129602
38888.7109375 0.415792412120063
35846.25 0.383052523901116
42883.51953125 0.246102658726445
39302.87109375 0.545391713226525
28437.224609375 0.3805080527595
28505.388671875 0.466532402703555
18724.4609375 0.396276495967568
25197.2890625 0.359535003130835
19528.55078125 0.442757159939828
23903.4140625 0.299693678361774
30966.6640625 0.340940698636915
22875.580078125 0.302862288804492
35713.421875 0.552486669046579
34061.9140625 0.262610914662166
39303.53125 0.236504937473083
32691.625 0.242536733032234
20228.267578125 0.464154559956311
19638.517578125 0.453413883148493
24029.7421875 0.216561773426384
20601.90625 0.419085175547704
29287.828125 0.331126181520561
13214.01953125 0.446304048917067
37481.14453125 0.260702264456989
27880.703125 0.46074969213322
30500.013671875 0.334434017835896
24728.583984375 0.490551352436368
26515.6953125 0.333178698556033
24644.244140625 0.496977567075979
19239.609375 0.48966792359243
21950.798828125 0.572392841807155
22071.36328125 0.340154738792267
22311.3046875 0.251906848060015
23569.859375 0.428535520778562
28955.89453125 0.373415063457739
26048.869140625 0.350815997373623
13707.8544921875 0.450239260780043
17748.2890625 0.358628574157452
19829.732421875 0.402737847809945
27626.76171875 0.198308262195183
24949.58203125 0.47166018763788
24124.05859375 0.34727855184745
21309.994140625 0.330790608764795
23186.318359375 0.193509191985958
22568.677734375 0.615176424226251
26882.2109375 0.477241108901069
29774.83984375 0.352834564144268
17024.91015625 0.254031646610461
19183.58984375 0.273792712830398
22773.6328125 0.424044490807698
29396.587890625 0.421926702802442
25502.275390625 0.662658560238206
17839.5546875 0.388732761134691
28376.771484375 0.327865544642048
18051.087890625 0.473061319922208
27451.373046875 0.49548685111371
19695.482421875 0.28698791272708
26598.982421875 0.316794736425227
25939.685546875 0.352056084537669
15075.0703125 0.292308486930328
21603.986328125 0.349250972073032
18261.013671875 0.382681912869804
17014.875 0.499236574381282
25317.21484375 0.342560501427725
21896.533203125 0.400878793971226
21590.7578125 0.442799291508943
30439.294921875 0.445618222699586
29405.46875 0.513313538253528
32833.3125 0.389806450421145
42693.890625 0.304763807040519
25441.8359375 0.400615440850843
24335.603515625 0.458365934279573
25619.404296875 0.52595090960062
29979.142578125 0.39886987960782
19972.326171875 0.373006802130852
25351.021484375 0.634192643381078
25453.8203125 0.385683037374966
21305.572265625 0.372669754064842
20338.484375 0.27149902159085
24838.58984375 0.337171547323726
16892.45703125 0.471530295983727
19690.01171875 0.327097790388875
24282.0859375 0.166230950674608
22263.7265625 0.422870304704842
19346.1796875 0.348915586804241
14816.6181640625 0.173697848312553
22786.802734375 0.472761481194175
25478.52734375 0.5303843467105
31931.755859375 0.336498377104006
23552.216796875 0.510465168318043
24642.21875 0.369561801569962
21205.04296875 0.287973244938704
17890.62109375 0.383517451180669
32064.044921875 0.357362197750794
16512.271484375 0.47055918625867
34206.3046875 0.368525736546346
25229.916015625 0.278651522313241
21108.591796875 0.256678441603414
25409.17578125 0.434946711720176
27752.322265625 0.299300212401761
27300.853515625 0.402755134243845
23228.982421875 0.492368086789763
27432.81640625 0.378350609154783
26402.298828125 0.257725996663131
22017.92578125 0.388958001219424
18716.443359375 0.509487001930495
24649.05859375 0.336095831447021
24104.34375 0.232559607424546
22415.9765625 0.423642252585661
28350.068359375 0.340351718195751
24013.0703125 0.370370011592316
22121.21875 0.370636397860786
26469.451171875 0.336433579197068
18796.162109375 0.249929508490344
19844.3984375 0.407062990911233
21728.73046875 0.369532120216708
25434.392578125 0.517122807500243
25213.73046875 0.349618107679302
20012.119140625 0.257995653983322
22239.505859375 0.422790361317573
28063.00390625 0.326100070718028
25293.349609375 0.496053116927993
23617.126953125 0.298764874632604
17530.6640625 0.389403560406788
23178.87109375 0.328789907104329
21732.6328125 0.382173958179425
43544.578125 0.188077007069992
41143.4453125 0.344947158554068
37265.5546875 0.310769145450732
17165.294921875 0.507296405392726
24763.376953125 0.280019181807317
31237.37109375 0.300843085066927
16403.375 0.436299121450213
23990.32421875 0.265949457848653
18174.201171875 0.37851240598248
26832.443359375 0.455411515288359
27305.076171875 0.266551817462246
24798.630859375 0.744490606528844
20773.37109375 0.296483486104843
18701.892578125 0.320468661646453
21290.708984375 0.37566681937719
24069.271484375 0.354776244387467
30012.490234375 0.443059852499025
33789.51171875 0.449219095518451
23519.966796875 0.320963254938017
28177.890625 0.519401487690884
22591.7421875 0.343069406223666
21616.892578125 0.422540204069563
22191.98046875 0.432140979718185
16094.5361328125 0.303296115995389
28575.529296875 0.414723544877517
27428.541015625 0.383494043058745
16808.818359375 0.259567124522242
21012.150390625 0.259775988167795
21645.638671875 0.491869010282625
13565.8994140625 0.424007180180591
19457.716796875 0.382699285804941
22295.93359375 0.328913138404723
18212.06640625 0.412417885389387
26097.919921875 0.317996620849072
20782.78125 0.442124639604557
22290.34765625 0.341762689002528
25839.04296875 0.309506649787401
23602.2734375 0.376767930455552
34352 0.378954172616037
17154.1875 0.466335895976742
22363.892578125 0.404489836190793
18781.25390625 0.33695569550414
24602.05078125 0.472130507235845
23796.6953125 0.609574097794652
24278.380859375 0.538029924145917
30872.134765625 0.391765235811343
14719.0966796875 0.441976876090597
20756.806640625 0.275526691829654
14601.46875 0.40703722139698
27661.2578125 0.256805343363777
21710.138671875 0.165058802468803
15962.9580078125 0.482407600621433
19589.57421875 0.350208907483484
22004.8828125 0.557976581872653
18262.384765625 0.473615905807109
18606.94140625 0.315438208161395
16982.318359375 0.317590615637788
23110.271484375 0.258964414913846
20446.921875 0.338902487934618
27136.6953125 0.370941784717886
27227.513671875 0.332937553922387
19673.392578125 0.238803604925188
15994.658203125 0.340624037048967
23522.83203125 0.438766780539559
4890.787109375 0.662159279454205
24102.4453125 0.482886705320838
21568.212890625 0.340601842312673
22863.8359375 0.343989798468019
22529.0546875 0.240382325979763
24356.22265625 0.418546978188907
13567.4130859375 0.35640440412435
20845.58203125 0.411822279347514
17905.568359375 0.371621915107877
18851.951171875 0.368364718215001
27646.607421875 0.292184683876083
17242.43359375 0.267821802627635
24148.27734375 0.35555506585358
16406.6484375 0.504418943543106
18755.767578125 0.485505714224872
25889.16796875 0.445980164595401
21539.140625 0.458727490575119
19144.2109375 0.345809839163264
19591.296875 0.392134914459954
14357.3134765625 0.777638960711498
17788.951171875 0.273562752128038
17571.14453125 0.350221631514816
23247.677734375 0.371054895245135
24189.740234375 0.404329882800145
13525.2763671875 0.332460221408635
15629.9326171875 0.337940556032169
21715.076171875 0.311293135276205
17729.587890625 0.375176566950165
25757.869140625 0.425443044112172
27291.845703125 0.266721357839524
};
\addlegendentry{In Dist.}
\addplot [ultra thick, blue]
table {%
23703.244140625 0.379687331117292
25841.94140625 0.376909639199963
25676.88671875 0.377124008516629
17480.611328125 0.387769146690535
9221.9755859375 0.398495277086801
16616.642578125 0.388891249875624
29145.02734375 0.37261966545833
29984.904296875 0.371528852157288
21477.033203125 0.382578683823797
20324.23828125 0.384075907946302
14221.2998046875 0.392002267207506
23498.048828125 0.379953834175095
27749.681640625 0.374431909081467
24038.404296875 0.379252032642847
12152.3427734375 0.394689382076624
21812.3828125 0.382143139291894
20509.84375 0.383834847737059
16598.662109375 0.388914602504124
11966.4267578125 0.394930845617165
20084.30859375 0.38438752322931
32021.921875 0.368883219531691
18551.10546875 0.386378812972083
25666.498046875 0.377137501090058
16911.001953125 0.388508942538411
20275.181640625 0.384139621608046
29227.28515625 0.372512830861124
21412.921875 0.382661950175143
20426.884765625 0.38394259300053
22823.943359375 0.380829347199808
21738.61328125 0.382238949500282
7320.56005859375 0.400964792818025
16214.1025390625 0.389414059826746
13956.37890625 0.392346340513321
13692.521484375 0.392689032599691
16414.318359375 0.389154024021425
19751.244140625 0.384820099851661
17572.037109375 0.38765040494167
21658.71484375 0.382342719794291
24324.681640625 0.378880222066086
37418.7734375 0.36187391007723
22844.419921875 0.380802752700874
24593.466796875 0.378531129949117
13149.017578125 0.393394923251767
14695.8359375 0.391385950348744
40194.5859375 0.358268747219823
27212.908203125 0.375129058352074
11948.7421875 0.394953813939427
20300.94140625 0.384106165403693
12155.35546875 0.394685469255696
19711.75 0.38487139395343
25869.578125 0.376873745251097
27795.63671875 0.374372223659355
16918.64453125 0.388499016529795
18741.86328125 0.386131061014634
19268.220703125 0.385447439830903
13964.89453125 0.392335280611056
17125.05859375 0.388230930586897
18958.619140625 0.385849543378503
31297.037109375 0.36982468356535
26108.357421875 0.376563624069565
16699.4140625 0.388783748132938
16809.576171875 0.388640672062413
19273.267578125 0.385440885063139
16281.3330078125 0.389326742405694
19239.548828125 0.385484678217431
13637.9765625 0.392759874317711
16929.048828125 0.388485503662967
17953.1328125 0.387155446411862
23200.404296875 0.380340408199375
20223.4921875 0.384206754707464
18892.529296875 0.385935379381453
23147.224609375 0.380409476781689
19218.693359375 0.385511764831282
18477.779296875 0.386474047355284
21976.787109375 0.381929614687947
20667.59765625 0.383629960510914
15470.392578125 0.390379973600769
28216.41015625 0.373825732580344
17673.072265625 0.387519182752634
16607.673828125 0.388902898286451
17623.455078125 0.387583624440055
21026.208984375 0.383164204181767
23388.146484375 0.380096572867867
9759.67578125 0.397796924163987
19831.673828125 0.384715639582097
15377.9951171875 0.390499977345363
22601.111328125 0.381118756431341
15625.9228515625 0.39017797437892
25027.759765625 0.377967080006921
16295.08984375 0.389308875336518
11060.900390625 0.396106922900983
21200.99609375 0.382937194614416
10659.7294921875 0.396627954643047
14699.03125 0.39138180034872
21696.9375 0.382293077067837
16211.2158203125 0.389417809032147
14816.9619140625 0.391228634654053
17165.806640625 0.388178007939886
15955.8818359375 0.389749431069551
15869.3564453125 0.389861808301264
18729.9453125 0.386146539804456
27212.24609375 0.375129918284842
17741.419921875 0.387430414353578
14103.6884765625 0.392155018155838
12870.34765625 0.393756853480059
13780.8505859375 0.392574312748771
27867.384765625 0.374279038909418
26556.33203125 0.375981804720174
13656.23828125 0.392736156408036
19401.39453125 0.385274476657514
30211.328125 0.371234777980741
23860.216796875 0.379483458561079
17596.12890625 0.387619115057623
27166.171875 0.375189758444119
17607.98828125 0.387603712368046
22518.80078125 0.381225659518767
15759.6318359375 0.390004316156626
22374.666015625 0.381412858511311
17506.751953125 0.38773519583459
20782.314453125 0.383480968914683
13135.865234375 0.393412005220083
20445.734375 0.38391811155173
20286.3984375 0.384125053484489
22097.408203125 0.3817729547237
20339.4765625 0.384056116809266
14329.48046875 0.391861764593599
9783.5771484375 0.397765881605735
20584.1015625 0.383738403359963
12114.48046875 0.394738556786571
15272.2060546875 0.390637373800939
14352.6669921875 0.391831650458336
11448.4921875 0.395603527390685
12995.1962890625 0.393594702883139
27109.19921875 0.375263753248955
20326.06640625 0.38407353361866
13944.921875 0.392361220647883
12557.23046875 0.394163523042355
18688.4375 0.386200449217976
16954.130859375 0.38845292768478
34513.109375 0.365647721224138
19375.724609375 0.385307816174825
14177.8583984375 0.39205868792911
18453.107421875 0.386506090631756
16594.609375 0.388919866104399
10389.7705078125 0.39697857130159
24162.619140625 0.379090705196909
16003.8671875 0.389687108773952
17488.626953125 0.387758736177027
27770.314453125 0.374405111648546
21949.591796875 0.381964935348302
9938.3525390625 0.397564862808709
22312.87109375 0.381493116366307
25817.310546875 0.376941629206264
27638.208984375 0.374576687260803
16459.578125 0.389095241655554
16728.908203125 0.388745441806306
24796.0859375 0.378267972765416
20660.861328125 0.383638709502408
13991.734375 0.39230042162552
21478.640625 0.382576596140411
18439.53515625 0.38652371798516
32130.998046875 0.368741553852373
27875.685546875 0.374268258041384
13403.76953125 0.393064057143463
14324.9013671875 0.391867711827741
24655.6796875 0.378450329245707
13331.021484375 0.393158540670914
15123.8203125 0.390830093866255
18192.5859375 0.386844450077513
14079.3583984375 0.392186617514215
19578.982421875 0.385043829498454
21634.376953125 0.382374329299367
30664.591796875 0.370646089315906
18926.03515625 0.385891862724717
17898.5078125 0.387226392133551
11442.3291015625 0.395611531868116
18463.66015625 0.386492384977641
18394.533203125 0.386582165509954
14294.494140625 0.391907204049856
28075.1328125 0.37400922041761
15077.4404296875 0.390890331015142
24126.61328125 0.379137468797429
18496.666015625 0.386449517709663
11841.7783203125 0.395092736204915
23685.474609375 0.379710409784909
18457.216796875 0.38650075346791
12983.9072265625 0.393609364863665
29557.74609375 0.372083635626324
19944.373046875 0.384569268370967
23886.294921875 0.379449588878728
20934.09375 0.383283841376848
14345.08203125 0.391841501635044
14849.685546875 0.391186133935587
21466.224609375 0.382592721782315
13049.57421875 0.393524078050816
21587.525390625 0.382435179055226
19502.009765625 0.385143799853566
17917.05078125 0.3872023089427
18777.75 0.386084452151279
17989.154296875 0.387108662517943
13602.1806640625 0.392806365225687
13730.724609375 0.392639415239985
16862.244140625 0.388572268088906
21342.05859375 0.382753985811382
22291.490234375 0.381520885345688
30535.787109375 0.370813377947698
41360.87890625 0.356753992137557
17668.71484375 0.387524842074183
19389.140625 0.385290391755407
16780.94140625 0.388677862252119
20462.9609375 0.383895738079716
19998.111328125 0.384499474299651
19703.6328125 0.38488193637403
33220.73046875 0.36732623388683
30429.73046875 0.370951121927726
21255.56640625 0.382866319919622
15151.6845703125 0.39079390439477
28380.0625 0.373613184596208
22851.244140625 0.380793889559013
21212.44140625 0.382922329699903
17327.791015625 0.387967626276056
14184.8701171875 0.392049581266464
30837.451171875 0.370421583446614
22997.310546875 0.38060418179506
25055.482421875 0.377931074444362
19102.353515625 0.385662864404299
17367.08203125 0.387916595988469
19915.236328125 0.384607110486104
14047.4697265625 0.39222803380419
16108.125 0.389551701071444
21995.8359375 0.381904874498315
20675.44140625 0.383619773224791
18007.501953125 0.387084832994576
18952.125 0.385857977822318
30133.517578125 0.371335836569355
21399.84375 0.382678935749815
15846.4248046875 0.389891591400461
20903.3671875 0.383323748345298
18773.271484375 0.386090268746668
23383.416015625 0.380102716694309
17606.0390625 0.387606243969528
20940.296875 0.383275784897583
22937.26953125 0.380682161716057
13083.8095703125 0.393479613946031
24120.30078125 0.379145667330485
19956.185546875 0.384553926561585
19616.837890625 0.384994663666869
26977.22265625 0.375435161440673
15064.2265625 0.390907492888715
14321.5771484375 0.391872029248304
11547.6259765625 0.395474774654597
10758.7939453125 0.396499291958916
19536.76953125 0.385098654651589
14924.072265625 0.391089522137953
28321.3125 0.373689487775141
22016.783203125 0.381877668660747
14201.6005859375 0.392027852109857
21851.203125 0.382092720342942
17201.828125 0.388131224045967
18200.833984375 0.386833737699699
26900.294921875 0.375535073452264
17466.671875 0.387787250938808
25736.921875 0.377046036205656
24583.095703125 0.378544599692472
16288.107421875 0.389317943949041
12374.1015625 0.394401366747912
15535.29296875 0.390295682432791
26020.962890625 0.376677130121578
17803.4921875 0.387349796290756
14750.328125 0.391315177120944
19098.5234375 0.385667838823643
12906.794921875 0.393709516591027
22145.087890625 0.381711029417712
17515.544921875 0.387723775724498
23374.87109375 0.380113814646697
19634.751953125 0.384971397285314
15346.390625 0.39054102454915
20485.47265625 0.383866500365607
23037.66015625 0.380551776629715
25662.39453125 0.377142830643879
21400.271484375 0.382678380218027
22474.98046875 0.381282572355288
19298.60546875 0.385407976780549
30836.919921875 0.370422273422168
18610.701171875 0.386301411412947
19643.234375 0.384960380506521
22421.505859375 0.381352023975501
21702.55859375 0.382285776517672
15691.1103515625 0.390093310319742
22308.109375 0.381499300779546
20579.990234375 0.383743743060484
18156.740234375 0.386891005670696
12060.0380859375 0.394809265329163
5950.2998046875 0.402744456023794
23031.001953125 0.380560424154216
15371.302734375 0.390508669261673
28478.3359375 0.373485549265383
11447.23828125 0.395605155935926
23560.689453125 0.379872477939897
22766.060546875 0.380904524095116
16482.224609375 0.389065828910882
15678.2939453125 0.390109955979986
19581.693359375 0.385040308593788
13382.5810546875 0.393091576260373
19843.568359375 0.384700191232373
18255.044921875 0.386763329753075
8198.8486328125 0.399824091367239
12305.5986328125 0.394490336812616
19140.5390625 0.385613269874667
22933.984375 0.380686428403124
19705.447265625 0.384879579803111
18992.09765625 0.385806062235215
31373.328125 0.369725598509755
15914.3251953125 0.389803403899942
21103.130859375 0.383064299780201
19203.6796875 0.385531264250712
15136.2255859375 0.390813982176062
23121.3046875 0.380443140993379
25541.146484375 0.377300304880747
24149.630859375 0.379107574084539
27804.255859375 0.374361029313323
22669.59375 0.381029813001722
24295.302734375 0.378918378728902
17090.771484375 0.388275461913565
14906.7197265625 0.391112059225494
18586.3046875 0.386333097018268
29679.74609375 0.371925184769646
21205.1015625 0.38293186252392
15992.5263671875 0.389701837976361
29963.849609375 0.371556197511973
16103.5068359375 0.389557699039083
21623.046875 0.382389044550065
13255.50390625 0.393256621203276
16553.03515625 0.388973861764864
24268.39453125 0.378953326498057
15979.9892578125 0.389718120892105
21231.859375 0.382897110078728
22146.73828125 0.381708885927479
12253.6064453125 0.394557863096632
22372.271484375 0.381415968474655
21782.94921875 0.382181366981605
21769.48828125 0.382198849744544
12613.7490234375 0.394090118014417
10267.65625 0.397137170553746
20818.677734375 0.383433741102669
21504.150390625 0.382543464630436
14969.138671875 0.391030990902889
22221.4921875 0.381611797234976
20090.6640625 0.384379268889408
17500.423828125 0.387743414661044
24312.83203125 0.378895612072289
21360.66796875 0.382729816373587
13158.265625 0.39338291209644
16835.123046875 0.388607492355617
42813.3984375 0.354867492432076
18648.408203125 0.386252438368649
24923.38671875 0.378102637373245
20509.5078125 0.38383528404513
21249.46875 0.382874239418447
16074.7392578125 0.389595061722677
23823.15625 0.379531591966008
20980.01953125 0.383224194004858
26204.66796875 0.376438538096946
22634.7109375 0.381075118014213
10740.66796875 0.39652283356969
25340.5546875 0.377560828995972
32086.109375 0.368799854250027
24019.9375 0.379276016903379
23119.0234375 0.380446103829582
12916.822265625 0.393696493302442
21126.376953125 0.383034108276356
14151.349609375 0.392093116948261
30293.515625 0.371128034703829
22278.294921875 0.38153802312085
20269.64453125 0.384146813081194
14756.51171875 0.391307146008427
20952.19140625 0.383260336547859
26591.53125 0.37593608876636
17816.40234375 0.38733302887012
26767.07421875 0.375708097505849
13815.0546875 0.392529889230783
23024.216796875 0.38056923656258
19193.4140625 0.385544597013627
27771.419921875 0.374403675890592
21049.904296875 0.383133429242711
20406.375 0.383969230622936
19972.931640625 0.38453217711158
26399.94140625 0.376184921347287
17599.583984375 0.387614627679846
29430.490234375 0.372248912674974
16477.494140625 0.389071972737324
27183.322265625 0.375167483902423
27617.505859375 0.374603576014018
15161.9931640625 0.390780515825009
29696.484375 0.371903445466339
22398.267578125 0.381382205332647
20256.22265625 0.384164245110636
22668.041015625 0.381031829658213
33031.20703125 0.367572382665785
11075.8994140625 0.396087442506614
20658.080078125 0.383642321727369
11476.990234375 0.395566514768217
28572.501953125 0.373363248561729
19196.15234375 0.385541040595513
24743.015625 0.378336899293939
8159.8544921875 0.399874736080251
16738.701171875 0.388732722918701
31091.99609375 0.370090986225842
17760.2890625 0.387405907538031
18023.80078125 0.387063664443106
28137.5390625 0.373928168583392
11829.423828125 0.395108781941562
13583.7880859375 0.392830253092576
27696.267578125 0.37450128206476
15831.6416015625 0.389910791492261
33011.24609375 0.367598307482563
22556.935546875 0.381176130942681
14028.189453125 0.392253074589789
18354.3046875 0.38663441340146
12004.328125 0.394881620173721
25828.451171875 0.376927160013025
20026.650390625 0.384462408407012
27146.771484375 0.37521495523522
18090.423828125 0.386977135927927
23008.44140625 0.380589725285195
19808.541015625 0.384745683958802
20547.1171875 0.383786437834574
14329.84375 0.39186129277208
19154.583984375 0.385595028645953
21136.115234375 0.383021460415646
14482.0791015625 0.391663572920672
19204.654296875 0.385529998449971
38163.546875 0.360906615083761
17399.126953125 0.387874976764508
14127.5205078125 0.392124065649543
16169.9013671875 0.389471467314859
22964.810546875 0.380646392064257
14650.9482421875 0.39144424947806
16152.6669921875 0.389493850933572
27841.490234375 0.374312670144335
12428.2119140625 0.394331089440041
20259.841796875 0.384159544652173
19784.966796875 0.384776301624019
22648.65234375 0.381057011229266
20001.494140625 0.384495080778843
16566.150390625 0.38895682799337
22801.697265625 0.38085823992614
27495.20703125 0.374762414981945
29100.90234375 0.372676974016125
22907.57421875 0.380720729320196
13440.81640625 0.393015941495258
20449.189453125 0.383913624173953
20804.345703125 0.383452355222583
17372.7734375 0.38790920411801
22116.369140625 0.381748328684435
25807.708984375 0.376954099499736
19912.55078125 0.384610598413997
22438.09765625 0.381330474922807
17113.84375 0.388245496173779
17830.96875 0.387314110349226
23035.087890625 0.380555117430468
25594.0625 0.377231578749536
16259.2509765625 0.38935542205134
10070.9091796875 0.397392701224566
23275.77734375 0.380242515380951
29077.35546875 0.372707556167894
21997.892578125 0.381902203379718
15915.0615234375 0.389802447573531
21832.224609375 0.38211736921228
21788.693359375 0.382173906620926
24598.923828125 0.378524042479637
25515.517578125 0.377333591127887
22275.298828125 0.381541914380042
26273.505859375 0.376349132992508
12229.0849609375 0.394589711049142
26838.462890625 0.375615379504081
19481.25390625 0.385170757097001
18789.556640625 0.386069117951922
17497.92578125 0.387746659068154
15477.25390625 0.390371062262086
28558.1484375 0.373381890585066
16236.6240234375 0.389384809429263
22703.87109375 0.380985294358428
14469.751953125 0.391679583143871
20917.138671875 0.38330586225106
18602.419921875 0.386312166914233
31950.6484375 0.368975787869644
18864.38671875 0.385971930329101
20644.681640625 0.383659723316713
22646.541015625 0.381059753374759
19037.576171875 0.385746995761762
24025.853515625 0.379268333315314
25399.619140625 0.377484117412391
14091.36328125 0.392171025842363
19860.384765625 0.384678350462073
11218.4169921875 0.39590234388083
31327.404296875 0.369785243345069
19572.673828125 0.38505202295816
18218.7578125 0.38681045863477
11834.384765625 0.39510233878749
18000.736328125 0.387093620036192
24496.955078125 0.378656477199243
17790.814453125 0.387366261847088
21834.84375 0.382113967531331
18325.009765625 0.386672460987258
23285.83984375 0.380229446432218
23718.94140625 0.37966694386167
30178.302734375 0.371277670615468
22924.216796875 0.380699114313956
19772.861328125 0.384792023934625
24943.123046875 0.378077004274072
22511.265625 0.381235446010267
20704.669921875 0.383581811885937
21697.98046875 0.382291722483477
18797.552734375 0.386058732805162
25667.021484375 0.377136821261203
21090.353515625 0.383080894706949
19744.845703125 0.384828409998409
21520.8984375 0.382521712643755
21741.21875 0.382235565576056
17463.927734375 0.387790814966947
19003.3515625 0.385791445914835
23915.248046875 0.379411985211025
20643.3046875 0.383661511672469
14959.7177734375 0.391043226553939
19479.7734375 0.385172679896523
19116.61328125 0.385644344141353
28690.4921875 0.37321000549848
29818.064453125 0.37174553999475
30901.97265625 0.370337784393554
22966.283203125 0.380644479411434
38638.3203125 0.360289990019007
30550.5078125 0.370794259029492
21508.11328125 0.382538317717203
27249.947265625 0.375080952850568
16289.6552734375 0.389315933634237
23513.7265625 0.379933472286222
17456.109375 0.387800969276297
24061.318359375 0.379222272373723
30296.8515625 0.371123702063216
16804.453125 0.388647325760497
21625.392578125 0.382385998003592
20192.412109375 0.384247120814058
38851.68359375 0.360012878587058
19883.96484375 0.384647725186832
26345.501953125 0.376255626084867
16231.7509765625 0.389391138432968
41824.87109375 0.356151369517873
16784.03125 0.388673849232535
17142.40625 0.388208399841043
20900.09375 0.383327999812315
23965.828125 0.379346292942912
17194.169921875 0.388141170347982
25656.44921875 0.377150552282066
27533.732421875 0.374712379070893
17398.109375 0.387876298372095
25195.361328125 0.377749402866276
24357.67578125 0.378837370018156
30122.537109375 0.371350097755258
18587.1171875 0.386332041761538
19965.828125 0.384541402997942
26469.771484375 0.376094227612034
24968.36328125 0.378044222825224
15981.62890625 0.389715991353584
22505.77734375 0.381242574066544
25747.8671875 0.3770318206799
20969.77734375 0.383237496327675
25326.30859375 0.377579331502194
23146.439453125 0.380410496524971
20639.095703125 0.383666978206731
17985.53125 0.387113368049756
21845.35546875 0.382100315147387
11091.2119140625 0.396067554975934
17781.98046875 0.387377735227351
20414.697265625 0.383958421851479
34149.41796875 0.366120075444522
23560.935546875 0.379872158318868
19471.57421875 0.385183328857466
18481.685546875 0.386468974005621
27594.625 0.374633293159669
23479.443359375 0.37997799853954
18959.822265625 0.385847980786806
22773.546875 0.380894801020487
28983.1328125 0.372829930435118
25446.5546875 0.377423158579514
22212.1328125 0.381623952980769
22726.76953125 0.380955554382703
19615.890625 0.384995893954162
12700.4375 0.393977528970356
19257.75390625 0.385461033871326
20370.80859375 0.384015423471619
18143.7265625 0.386907907535099
17611.068359375 0.387599712031836
28671.720703125 0.373234385480286
30917.267578125 0.370317919692948
26245.09375 0.376386034001282
29305.353515625 0.372411437431432
16841.9296875 0.388598652043829
32027.82421875 0.36887555370035
35268.31640625 0.364666875313719
20657.63671875 0.383642897552555
23525.296875 0.37991844502452
12941.4033203125 0.39366456798135
21680.6875 0.382314182202436
26339.345703125 0.376263621683936
18577.40234375 0.38634465918215
19193.330078125 0.385544706090645
29313.9296875 0.372400298892247
32298.87109375 0.368523524113926
31101.0703125 0.370079200834574
28582.609375 0.373350121269476
22425.857421875 0.381346372263976
23287.1640625 0.380227726566683
29997.619140625 0.371512338404135
41071.49609375 0.3571298360273
33464.2421875 0.367009966342181
28080.07421875 0.374002802630286
25861.4453125 0.376884307965095
27915.1796875 0.374216963939615
24083.59375 0.379193341597269
26095.15625 0.376580769454751
26123.1953125 0.376544352950869
23587.564453125 0.379837573294215
24888.6640625 0.3781477343784
22915.640625 0.380710252853142
24842.20703125 0.378208071725944
26185.302734375 0.376463689227901
25368.18359375 0.377524945193805
28491.98828125 0.37346781790831
25270.505859375 0.377651806838806
24004.435546875 0.379296150491517
17828.029296875 0.387317928044848
16344.9619140625 0.389244102613031
31450.39453125 0.369625506394251
27880.34765625 0.374262202998561
18977.064453125 0.385825587021393
30885.01171875 0.370359812877791
23769.583984375 0.379601170419963
23693.833984375 0.37969955281663
27138.708984375 0.375225426628925
20468.388671875 0.383888688660359
25268.615234375 0.377654262340043
21495.041015625 0.38255529568185
18273.92578125 0.386738807717478
27011.765625 0.375390297809602
25180.033203125 0.377769310690354
26370.267578125 0.376223461048003
27689.22265625 0.374510431850878
21946.5 0.38196895090456
26262.66796875 0.376363209001148
19734.49609375 0.384841851838341
33801.51171875 0.366571928258918
27259.349609375 0.375068741297929
14371.794921875 0.391806807533373
11353.9482421875 0.395726318940918
19487.5234375 0.385162614370792
7790.830078125 0.400354016691263
8219.7548828125 0.399796938799842
19463.236328125 0.385194157922322
22239.994140625 0.381587767314297
12255.1640625 0.394555840098454
14752.08984375 0.391312889040245
13528.4453125 0.392902131042265
20561.3984375 0.383767889668206
24415.009765625 0.378762905928476
19941.11328125 0.38457350208126
18127.45703125 0.386929038036446
16010.2919921875 0.389678764382094
15861.9990234375 0.389871363955354
23036.69140625 0.380553034820431
12693.3388671875 0.393986748515031
31275.681640625 0.369852419567958
19179.7890625 0.385562292857252
25544.123046875 0.377296438988304
26736.69140625 0.375747558019529
38998.30078125 0.359822455480802
37368.99609375 0.361938559771987
33673.68359375 0.366737948553293
23789.857421875 0.379574839735211
16834.0703125 0.388608859623351
20184.212890625 0.384257769775001
17871.275390625 0.387261760990727
24672.18359375 0.37842889434338
23432.20703125 0.380039348020342
21743.041015625 0.382233198858438
24554.2890625 0.378582013109563
20000.84375 0.384495925491562
20577.52734375 0.383746941807447
27727.6953125 0.374460464430046
21577.365234375 0.3824483748377
15182.65625 0.390753679073629
21284.654296875 0.382828541221356
19881.18359375 0.384651337411792
19867.49609375 0.384669114429012
19701.830078125 0.384884277724899
22059.41796875 0.381822295585849
28973.7578125 0.372842106474309
26438.994140625 0.37613420053403
23811.47265625 0.37954676635485
15415.552734375 0.390451198356689
15179.8955078125 0.390757264663503
19638.50390625 0.384966524332963
24258.802734375 0.378965784108154
15668.53515625 0.390122630475782
26046.583984375 0.376643854021137
27809.54296875 0.374354162534555
21759.861328125 0.382211353014789
21101.287109375 0.383066694401242
24692.845703125 0.378402058860337
16523.33203125 0.389012439515702
24467.453125 0.378694793672574
21890.21484375 0.382042052799856
23450.0546875 0.380016167885731
17084.26953125 0.388283906504079
19678.1015625 0.384915095787428
19618.83203125 0.384992073721866
18698.03515625 0.386187983997854
16847.36328125 0.388591595014447
22663.73046875 0.381037428099566
20785.875 0.383476344556465
21474.841796875 0.382581529972958
16510.275390625 0.389029397186951
22524.333984375 0.381218473118969
20768.638671875 0.383498730711853
13579.568359375 0.392835733578549
25370.572265625 0.377521842840486
22459.251953125 0.381303000197706
16828.521484375 0.388616066316547
12892.2587890625 0.393728395793461
16954.58984375 0.388452331566195
26477.138671875 0.376084659274569
29438.7421875 0.372238195223811
32430.109375 0.368353074785294
33967.44140625 0.366356422511928
16595.1796875 0.388919125395348
18420.525390625 0.386548407441296
28315.09765625 0.373697559474455
24762.76953125 0.378311243364693
25882.689453125 0.376856716552953
24077.263671875 0.379201562960398
17973.8203125 0.387128577952046
19183.40625 0.385557594935464
17148.544921875 0.388200427072047
13367.068359375 0.393111723800223
21624.2109375 0.382387532691865
21346.83984375 0.382747776031394
24758.419921875 0.378316892539543
21361.55078125 0.382728669796563
21618.861328125 0.382394480644229
23414.962890625 0.380061744322429
21955.076171875 0.381957812365375
15738.62109375 0.390031604436127
19702.326171875 0.384883633409492
15198.970703125 0.390732490228761
22690.09375 0.38100318806269
21039.650390625 0.383146746785576
16051.5322265625 0.389625202493025
25108.080078125 0.377862761791148
22037.72265625 0.381850472969878
24691.3203125 0.378404040003381
20924.123046875 0.383296791101863
20412.958984375 0.383960679492079
17554.603515625 0.387673047301217
21763.171875 0.38220705335095
20690.005859375 0.383600857240572
22977.625 0.380629748940687
24040.482421875 0.379249333620826
15665.21484375 0.390126942822996
20646 0.383658011061202
16952.107421875 0.388455555679906
17605.529296875 0.387606906041659
22345.5078125 0.381450728529872
18341.05078125 0.386651627276867
27930.02734375 0.374197680137545
28063.96875 0.374023720050947
27664.041015625 0.374543137199481
30496.71875 0.370864119054354
28805.658203125 0.373060430467037
39686.64453125 0.358928450096567
21511.4609375 0.382533969856541
22351.59375 0.381442824251097
38888.7109375 0.359964788305601
35846.25 0.363916268157711
42883.51953125 0.354776420732274
39302.87109375 0.359426886407569
28437.224609375 0.373538943733912
28505.388671875 0.373450413782291
18724.4609375 0.386153662787383
25197.2890625 0.377746899168217
19528.55078125 0.38510932897928
23903.4140625 0.37942735492383
30966.6640625 0.370253764649783
22875.580078125 0.380762282590612
35713.421875 0.364088782339656
34061.9140625 0.366233723550325
39303.53125 0.359426029011476
32691.625 0.368013424172048
20228.267578125 0.3842005525375
19638.517578125 0.384966506576239
24029.7421875 0.379263282795725
20601.90625 0.383715279032199
29287.828125 0.372434199014696
13214.01953125 0.393310500176698
37481.14453125 0.361792903903159
27880.703125 0.374261741323742
30500.013671875 0.370859839683913
24728.583984375 0.378355642784269
26515.6953125 0.37603458277672
24644.244140625 0.378465181476846
19239.609375 0.385484599580511
21950.798828125 0.381963367683256
22071.36328125 0.381806781282579
22311.3046875 0.381495150779522
23569.859375 0.379860568251563
28955.89453125 0.372865306902319
26048.869140625 0.376640886111584
13707.8544921875 0.392669118433925
17748.2890625 0.387421492868196
19829.732421875 0.38471816103688
27626.76171875 0.374591554711991
24949.58203125 0.378068615490404
24124.05859375 0.379140786768109
21309.994140625 0.382795630402091
23186.318359375 0.38035870269826
22568.677734375 0.381160880453594
26882.2109375 0.375558560524529
29774.83984375 0.371801679145447
17024.91015625 0.388361001125559
19183.58984375 0.38555735648803
22773.6328125 0.380894689406794
29396.587890625 0.3722929442767
25502.275390625 0.377350789783245
17839.5546875 0.387302959126667
28376.771484375 0.373617458893299
18051.087890625 0.387028224559035
27451.373046875 0.37481934557519
19695.482421875 0.384892521918102
26598.982421875 0.375926411351878
25939.685546875 0.376782691308018
15075.0703125 0.39089340927005
21603.986328125 0.382413799959746
18261.013671875 0.386755577674789
17014.875 0.388374034560844
25317.21484375 0.37759114226021
21896.533203125 0.382033846656776
21590.7578125 0.38243098085838
30439.294921875 0.370938699831076
29405.46875 0.372281410016241
32833.3125 0.367829403633068
42693.890625 0.35502270649167
25441.8359375 0.377429287185907
24335.603515625 0.378866036980428
25619.404296875 0.377198665393596
29979.142578125 0.371536335348041
19972.326171875 0.384532963480777
25351.021484375 0.37754723495555
25453.8203125 0.377413722149141
21305.572265625 0.38280137343391
20338.484375 0.384057405440081
24838.58984375 0.378212769647732
16892.45703125 0.388533028265936
19690.01171875 0.384899627144305
24282.0859375 0.378935544407487
22263.7265625 0.381556944178419
19346.1796875 0.385346188455002
14816.6181640625 0.391229081108823
22786.802734375 0.380877584608405
25478.52734375 0.377381633212522
31931.755859375 0.36900032512529
23552.216796875 0.379883482035317
24642.21875 0.378467812008646
21205.04296875 0.382931938624165
17890.62109375 0.387236635226521
32064.044921875 0.368828511065599
16512.271484375 0.389026804705273
34206.3046875 0.366046192253378
25229.916015625 0.377704524015156
21108.591796875 0.383057207237372
25409.17578125 0.377471705462441
27752.322265625 0.374428479497095
27300.853515625 0.375014836957759
23228.982421875 0.38030329157324
27432.81640625 0.374843446522765
26402.298828125 0.376181859580765
22017.92578125 0.38187618470597
18716.443359375 0.386164075837567
24649.05859375 0.378458928573386
24104.34375 0.379166391963858
22415.9765625 0.381359205301949
28350.068359375 0.373652140311596
24013.0703125 0.379284935852087
22121.21875 0.381742030120828
26469.451171875 0.376094643626706
18796.162109375 0.386060538917642
19844.3984375 0.38469911314557
21728.73046875 0.382251785074929
25434.392578125 0.37743895445369
25213.73046875 0.377725545439485
20012.119140625 0.384481281267759
22239.505859375 0.381588401483005
28063.00390625 0.374024973168314
25293.349609375 0.377622137889976
23617.126953125 0.379799178183965
17530.6640625 0.387704139324627
23178.87109375 0.380368375039393
21732.6328125 0.382246716798616
43544.578125 0.353917852695435
41143.4453125 0.357036389999855
37265.5546875 0.362072907144416
17165.294921875 0.388178672548692
24763.376953125 0.37831045445882
31237.37109375 0.369902176444779
16403.375 0.389168237010507
23990.32421875 0.379314477967175
18174.201171875 0.386868327797702
26832.443359375 0.375623197535912
27305.076171875 0.375009352666773
24798.630859375 0.378264667478111
20773.37109375 0.383492584348737
18701.892578125 0.386182974065062
21290.708984375 0.382820677529378
24069.271484375 0.379211943033809
30012.490234375 0.371493024161967
33789.51171875 0.366587513589083
23519.966796875 0.379925367610135
28177.890625 0.373875760881372
22591.7421875 0.381130924860508
21616.892578125 0.382397037612459
22191.98046875 0.381650126391681
16094.5361328125 0.389569349986584
28575.529296875 0.37335931671574
27428.541015625 0.374848999303971
16808.818359375 0.388641656292248
21012.150390625 0.383182463167205
21645.638671875 0.382359702832288
13565.8994140625 0.392853486497358
19457.716796875 0.385201326565396
22295.93359375 0.381515114410446
18212.06640625 0.386819149282743
26097.919921875 0.376577180059865
20782.78125 0.383480362649398
22290.34765625 0.381522369300465
25839.04296875 0.376913403625413
23602.2734375 0.379818469596059
34352 0.365856966457643
17154.1875 0.388193098618459
22363.892578125 0.381426850809682
18781.25390625 0.386079901356631
24602.05078125 0.378519981263232
23796.6953125 0.379565958836626
24278.380859375 0.378940356479643
30872.134765625 0.370376537174955
14719.0966796875 0.391355739819838
20756.806640625 0.383514097887983
14601.46875 0.391508512329906
27661.2578125 0.374546751961116
21710.138671875 0.382275931682651
15962.9580078125 0.389740240696636
19589.57421875 0.385030073110843
22004.8828125 0.381893124620495
18262.384765625 0.386753796929058
18606.94140625 0.386306294511998
16982.318359375 0.388416318393611
23110.271484375 0.380457470669502
20446.921875 0.383916569253433
27136.6953125 0.375228041940676
27227.513671875 0.375110089097684
19673.392578125 0.384921211710447
15994.658203125 0.389699069195783
23522.83203125 0.379921646308157
4890.787109375 0.404120527288006
24102.4453125 0.379168857611795
21568.212890625 0.382460261695961
22863.8359375 0.380777535616374
22529.0546875 0.381212341975901
24356.22265625 0.378839257304231
13567.4130859375 0.392851520574363
20845.58203125 0.383398798406864
17905.568359375 0.387217222054035
18851.951171875 0.385988081337753
27646.607421875 0.374565779559027
17242.43359375 0.388078486576219
24148.27734375 0.379109332000197
16406.6484375 0.389163985543489
18755.767578125 0.386113002426508
25889.16796875 0.376848302402536
21539.140625 0.382498020100829
19144.2109375 0.385608500925984
19591.296875 0.385027835763641
14357.3134765625 0.391825615708911
17788.951171875 0.387368681834877
17571.14453125 0.387651564202068
23247.677734375 0.380279010521752
24189.740234375 0.379055480930198
13525.2763671875 0.392906246797179
15629.9326171875 0.39017276658549
21715.076171875 0.382269518968677
17729.587890625 0.387445781529708
25757.869140625 0.377018830368088
27291.845703125 0.375026536102082
};
\addlegendentry{In Dist. Regression Line}
\addplot [semithick, green!50!black, opacity=0.1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
24988.30078125 0.437974819223337
24102.1640625 0.603595977734541
10328.77734375 0.612526267238299
16913.58984375 0.403764327925055
17065.328125 0.447921087190616
23902.998046875 0.5703880296079
16237.9873046875 0.360797156144206
15939.8603515625 0.486767209055975
39480.17578125 0.349213532401702
29067.474609375 0.338284943942706
10104.6796875 0.379807337757961
21622.244140625 0.315304854211873
17739.537109375 0.413536958454125
28031.43359375 0.394623006046642
7154.87255859375 0.348664218563069
16938.4609375 0.428748226347566
19216.4296875 0.413822988912489
17928.03515625 0.343381737786025
20727.921875 0.61870484143114
16332.3916015625 0.58226138798224
25683.9140625 0.409410846795071
31346.462890625 0.698926805614294
32534.421875 0.385195196111365
15818.7216796875 0.294476457600013
26465.8359375 0.293866764534755
11719.595703125 0.617776348207327
39713.30078125 0.38068001030065
23305.205078125 0.420672281347609
19365.529296875 0.534436987659145
39835.48828125 0.290457530329077
15458.21484375 0.404839423145459
22211.228515625 0.654901874458252
17882.556640625 0.471976894732334
21805.197265625 0.270692559847601
8865.859375 0.465097738791064
31084.578125 0.637700367898658
12126.2568359375 0.298777201982412
22885.109375 0.361608271902853
12851.15234375 0.399072672297217
27167.748046875 0.487888787007294
16376.197265625 0.519011030608525
14124.513671875 0.445639474191769
13838.1123046875 0.453858291187331
12791.2021484375 0.332562475018526
14203.4033203125 0.47746422134334
26082.185546875 0.480889930362506
17819.904296875 0.568857917785848
11363.2373046875 0.609475976143753
10235.990234375 0.402016582991944
11872.6318359375 0.394118951391948
18244.26171875 0.453816519889858
21223.322265625 0.350662584121495
48496.3046875 0.416500521446441
16567.37890625 0.515915907373262
6522.70947265625 0.371520084660905
20226.265625 0.310353070706066
17620.75 0.652061750714147
28439.572265625 0.391810132323146
25577.072265625 0.256314516648857
19198.75390625 0.325846149070473
22081.640625 0.499682496626703
23087.46875 0.27932724278789
14995.5263671875 0.482673327283942
13934.4755859375 0.314078651796311
21978.115234375 0.242330281307573
22574.1171875 0.375399488962745
5971.37353515625 0.460518024228747
18705.2734375 0.530759945090733
15477.95703125 0.402535375704227
30509.126953125 0.411453110141138
15703.9853515625 0.384989870089199
19983.65625 0.427429363320861
19165.908203125 0.424277229623027
42861.578125 0.482187940264864
12473.013671875 0.43303058530903
14464.1259765625 0.454047587210345
9153.9775390625 0.592537175877971
17227.85546875 0.35750093839731
3248.56396484375 0.337856547670612
22685.96875 0.238494673668064
30504.484375 0.53458450069593
22365.98046875 0.350734484908266
6364.70361328125 0.613672212077345
10869.33984375 0.24952155387814
3390.0390625 0.356840330618772
25212.2109375 0.506346455224675
20510.18359375 0.511205932411412
15526.2939453125 0.359137523012502
18123.345703125 0.277746982169969
17136.46875 0.474163936939361
24836.26953125 0.440341817564625
21799.4921875 0.45311353901438
33428.29296875 0.475065781729195
43078.66796875 0.378865813638165
12809.7236328125 0.320943678105337
26886.0546875 0.349749346726941
16372.2587890625 0.351063138008503
26192.44921875 0.435914299051965
9246.576171875 0.61880348821058
22536.103515625 0.450201557386013
11294.2958984375 0.516082287780845
21734.091796875 0.318433823178419
35097.36328125 0.315606416852641
3271.19506835938 0.575469588648571
29607.28125 0.376024690793463
10499.0830078125 0.460374380730856
27226.451171875 0.323621819010001
22267.966796875 0.373451461858913
10198.1123046875 0.433210337353574
13584.7529296875 0.40906518592473
16013.587890625 0.472655510285639
29515.841796875 0.363304958552241
19394.49609375 0.373859918030642
27394.4921875 0.343696666302263
51644.47265625 0.346134698206853
28297.50390625 0.41729227843216
22450.341796875 0.478232306073325
24105.830078125 0.323069949727297
23588.3203125 0.326481697869415
5683.22265625 0.692576408044682
27119.083984375 0.246646608342478
20877.521484375 0.669374106461768
10707.744140625 0.398859264600828
6645.5478515625 0.552509472643518
24879.6171875 0.459761157396482
21867.451171875 0.609740660927542
30708.09765625 0.407548725865644
18689.44140625 0.291418268355757
19812.2265625 0.350027261337711
34601.75390625 0.341068451645805
33875.578125 0.338589693937725
5492.64892578125 0.358563343016638
24246.125 0.462292798270109
26625.44140625 0.38360316685424
19068.1796875 0.602622930276429
30795.97265625 0.370362754792128
17420.853515625 0.600439031835244
19385.330078125 0.388289751914959
21137.3828125 0.479662338367022
21950.84765625 0.636735835060823
16288.1318359375 0.370742939773046
21708.203125 0.626319989524902
22335.314453125 0.485865583620155
7835.03271484375 0.4757822537687
20218.0078125 0.274977145531383
11753.0615234375 0.491436315166064
18716.23046875 0.478717617121986
19013.44921875 0.419861103481847
15554.1875 0.407039261275447
24448.318359375 0.351335399318242
33493.13671875 0.403973473436896
11498.9599609375 0.661589293384653
10168.2939453125 0.456155163880756
8021.52783203125 0.657307930099731
12706.8056640625 0.431528379331142
34004.47265625 0.342419220036469
18890.9921875 0.405718294044129
20849.271484375 0.471991492618047
23303.7578125 0.37013003420411
17903.814453125 0.333590920979448
46871.3984375 0.412245949193818
3940.71435546875 0.486644186234385
1703.18176269531 0.50711563173197
31787.318359375 0.406882196523234
21011.662109375 0.499179384190112
18416.818359375 0.532347372363461
31935.564453125 0.439351655953949
28539.2578125 0.381688189568682
17488.84375 0.697593176828245
9240.572265625 0.50121171657826
13107.0693359375 0.361491705354205
18290.66796875 0.528987029486615
18260.892578125 0.516365905375221
24349.138671875 0.36997736002269
23186.4296875 0.304046348241246
23625.23828125 0.432248150700775
21441.109375 0.322914235965999
13382.0947265625 0.484333331374495
5140.802734375 0.661619954581991
21840.51953125 0.261096433079132
15975.8203125 0.404940285071266
23651.203125 0.171510867201154
20917.392578125 0.563168131943835
21075.7109375 0.652584260246836
13005.7958984375 0.435257909392763
24992.828125 0.697310813664473
51834.23046875 0.351643561241266
5984.57470703125 0.44793432336349
24618.150390625 0.394554692987089
15506.837890625 0.365320983769915
16870.619140625 0.349111561601004
22684.767578125 0.631997282297401
10910.890625 0.465442199595668
12758.115234375 0.387447883706322
5470.0927734375 0.555571118520197
39300.9375 0.353147089614093
17091.154296875 0.246271894888545
13927.640625 0.419836686303699
33629.921875 0.452402416769677
49375.86328125 0.393909484965283
34954.04296875 0.450862230894554
21166.544921875 0.411579771190579
25467.369140625 0.508276342688726
6208.87353515625 0.5377473760921
24276.361328125 0.337292478557808
51058.6640625 0.404023306461003
12993.052734375 0.533093427475099
30622.609375 0.317438837529663
25922.57421875 0.392218598028309
13974.841796875 0.433213279151034
8994.595703125 0.410302268366577
13934.59765625 0.37227544943167
15719.3369140625 0.556198897556266
30757 0.621289666759621
27388.421875 0.352364294718423
19299.978515625 0.427319109771307
23329.017578125 0.383406727193578
12172.6865234375 0.521005397091642
24023.412109375 0.378238346471053
16559.43359375 0.504810515881451
11501.6357421875 0.638265071445774
25067.87890625 0.454604203077661
30910.83984375 0.482082901401631
19500.35546875 0.377016448488254
22653.296875 0.604940473943902
27708.197265625 0.519022324521757
10954.873046875 0.468392154495975
54823.34765625 0.356303871144412
21943.1328125 0.506078140248131
24448.888671875 0.396874308197524
11022.4921875 0.583920263249505
28777.287109375 0.62058989203579
11243.1220703125 0.44277826566426
10129.994140625 0.410544214084248
28718.912109375 0.481816012070563
12879.830078125 0.563261987852992
19425.265625 0.436199864568338
17122.80859375 0.404390087715313
16435.7734375 0.583859201931859
15661.4912109375 0.412556799989517
15874.708984375 0.609575218830318
25112.060546875 0.36162215717334
13987.8857421875 0.42321676679759
48925.15234375 0.384970528078333
3576.76953125 0.532078291811988
10172.078125 0.678702778185174
25941.2265625 0.33472333216035
27602.45703125 0.554431074567198
21534.220703125 0.512597963936571
12815.1240234375 0.459104529682195
23314.458984375 0.430370234952204
6472.57080078125 0.442279160116978
15149.0595703125 0.436593839510827
20278.845703125 0.309008512982015
33130.8125 0.686168105113381
35442.34765625 0.429346885425137
10572.5703125 0.389784494656673
12397.91796875 0.472911271317308
13536.5732421875 0.684605545604074
14252.255859375 0.458416512954162
21466.46875 0.438755598370573
11908.3974609375 0.452660816537048
33239.75 0.597228497902383
8085.82763671875 0.475063175079012
12298.2890625 0.429206751457572
26933.765625 0.494304966861022
18700.58984375 0.434675019279245
8634.29296875 0.656752906047471
27641.123046875 0.455055460768999
28672.474609375 0.440167038024921
17271.154296875 0.615179561511058
15300.20703125 0.614277823198416
50378.7578125 0.468797310230808
33102.3671875 0.406694969109815
29442.40625 0.386948301405008
28506.162109375 0.574823846178455
2856.1572265625 0.549246503330385
9967.890625 0.574994360261467
19287.712890625 0.560504686217844
18395.603515625 0.295659632571157
23136.404296875 0.525636857645704
13957.9833984375 0.488862199425151
20201.98046875 0.603453924020009
36550.51171875 0.323091197319917
28908.25390625 0.386361962969504
40799.453125 0.571628151189885
32549.361328125 0.410561027133102
27915.611328125 0.37801700876675
4367.08203125 0.499004107040086
16228.1953125 0.567887510662159
22539.595703125 0.45243037002478
4653.96240234375 0.53922109750055
8393.513671875 0.389014880410183
8651.1611328125 0.467141848191239
7179.69140625 0.41932704638855
4231.1259765625 0.521985280055512
27914.86328125 0.33740202124665
3509.72216796875 0.455079408065518
25196.515625 0.467163146889641
5741.43798828125 0.469887719749695
30821.900390625 0.441529305854779
20031.48828125 0.28403858012425
8266.052734375 0.723750511623985
29021.115234375 0.618317300488257
18324.826171875 0.650316370593856
8721.19921875 0.344567575598778
22134.34765625 0.612320940623056
18034.2109375 0.300495223033971
21837.5234375 0.59256479938078
17510.43359375 0.397908027907046
30900.560546875 0.308459285703662
16896.423828125 0.471606834739365
22947.0703125 0.497003206314625
17783.3515625 0.605848535068376
28597.349609375 0.383334126888962
24958.130859375 0.470651707624423
15114.33984375 0.490876357679696
17439.357421875 0.516611454561896
13478.6953125 0.519295026115651
741.517700195312 0.350499407045419
34638.92578125 0.303511258943307
32375.353515625 0.439755373842912
34017.76953125 0.478992682669052
24048.072265625 0.52391969573046
17463.087890625 0.397015383723028
23720.61328125 0.599386816656054
35374.37890625 0.39368126397605
8353.5517578125 0.65589291921238
4575.14306640625 0.343323733399087
17130.56640625 0.448638848327439
12921.1728515625 0.433297159042889
14005.9580078125 0.464021565431497
34211.6953125 0.38274964133468
26789.080078125 0.357486351109016
25177.0625 0.407971373865353
28410.65234375 0.476775688193759
30449.560546875 0.603028011339286
16604.19921875 0.393670961185367
50693.140625 0.499989498147868
15530.2001953125 0.510428181834617
27235.705078125 0.390527324569732
22997.578125 0.474514896967992
24906.244140625 0.347094033040891
8117.34814453125 0.365312353925062
10143.677734375 0.48853847983054
25902.4921875 0.630282951829646
30423 0.645248374604267
20199.046875 0.433813413486886
38235.35546875 0.40380690378246
23752.857421875 0.698923636178861
47713.8671875 0.380120132008103
15194.7626953125 0.381555422676048
8430.986328125 0.466686260204547
32886.8125 0.439365294428076
15954.443359375 0.460541585521333
28385.494140625 0.414427798437071
16202.8525390625 0.541255730374237
24905.751953125 0.305692491179625
30953.6015625 0.406786403232162
22988.357421875 0.373641400219835
10689.78515625 0.564491028361981
24974.333984375 0.410069817378623
10383.0595703125 0.389460867576014
21642.998046875 0.585477933442825
26713.603515625 0.447768706732593
20263.974609375 0.537360737040995
51370.41015625 0.369532311892816
3111.28515625 0.500967782319726
34078.72265625 0.381821901779087
20432.916015625 0.485339523270267
21459.876953125 0.438019312195522
14591.1083984375 0.430789663291797
9884.8095703125 0.351661486440459
18317.125 0.355947739949152
30813.185546875 0.65709306140256
19267.01171875 0.402683372147956
18017.76171875 0.408914638368399
26840.59765625 0.647847633350862
25796.880859375 0.336240436656982
25530.955078125 0.519896668445609
3133.95654296875 0.556356457614035
41769.64453125 0.342822823453127
27396.38671875 0.417062736578553
27505.98046875 0.324240103006619
22807.587890625 0.443564931602881
16655.76953125 0.407246745795004
22150.279296875 0.3360699944409
29302.18359375 0.409657237203808
14603.7880859375 0.4362145995243
51195.421875 0.460584571041121
13295.359375 0.427369612633409
28196.328125 0.252918269900048
18101.822265625 0.398980647309238
15763.9130859375 0.465365322182144
20323.041015625 0.454624208916774
24439.111328125 0.296454350219089
10703.16015625 0.593318383189683
5436.6953125 0.510734916954512
23053.65234375 0.572548817345941
31343.4375 0.36733828116805
25784.474609375 0.428344274359133
15638.427734375 0.465943814283783
21942.283203125 0.432255183523852
16542.9453125 0.354536654516545
36019.36328125 0.301655809946035
12052.4892578125 0.335601338109989
43616.9375 0.331685310157131
17042.48046875 0.398025439140218
20145.923828125 0.381062761449852
31035.6875 0.433950963723643
24498.455078125 0.341033056442515
14701.4423828125 0.442358587086539
12562.0615234375 0.303057789464816
13486.423828125 0.510143032599403
22063.630859375 0.395380976946334
27601.5625 0.581586841212264
4420.8330078125 0.607353547506675
19354.44140625 0.445401033443003
27186.28515625 0.366951209224182
19244.17578125 0.403131620664757
10004.27734375 0.342839963099512
11903.548828125 0.422438619283562
23232.544921875 0.520748575414778
33288.4609375 0.361895589782834
9901.1591796875 0.546430297586569
8497.298828125 0.53332439565391
22468.77734375 0.27661722454039
19389.9609375 0.448002600688208
14488.791015625 0.463004327486625
21553.5546875 0.283121494706904
7025.14794921875 0.569719781799064
8186.9248046875 0.666602914972933
21458.8671875 0.359952847457367
36389.34765625 0.323078038838819
15604.453125 0.359207853501677
34142.87109375 0.438655822585711
13315.662109375 0.398892096448722
18962.56640625 0.618123293162492
10021.6953125 0.412214894345647
20679.18359375 0.468206696981417
15569.2978515625 0.387617807568916
12619.2958984375 0.440647657468235
25537.107421875 0.409970231049951
21899.404296875 0.437931453132702
29442.56640625 0.385243722208149
29478.931640625 0.428063862475045
7436.98974609375 0.358061911599748
9174.7412109375 0.530027542525755
14024.1396484375 0.525792439587892
21602.5390625 0.271096827853209
2562.857421875 0.621344500110939
30756.666015625 0.679356243744409
12386.841796875 0.411679778064615
15429.5263671875 0.578656508921156
31536.599609375 0.407569382008113
24132.970703125 0.511545869857267
21000.205078125 0.353015567980445
19650.826171875 0.322030913207974
10499.6572265625 0.353107073447915
30034.30078125 0.402932444399688
15733.75390625 0.64911172354668
23236.32421875 0.490797778440467
19442.642578125 0.346052954534915
32944.46875 0.395935137800882
15851.927734375 0.458228020189327
12463.890625 0.535659324914641
15841.5283203125 0.320531359579396
34275.89453125 0.565080081806231
14913.080078125 0.319163077274833
3957.6591796875 0.568895493100449
22469.462890625 0.320324917758297
11956.900390625 0.417685762582816
28160.193359375 0.343217600060411
15447.705078125 0.352619560485102
21211.830078125 0.306267365165749
14544.501953125 0.393544527640297
33736.2578125 0.482554790962529
18908.158203125 0.501647753834385
8062.92822265625 0.52978356501726
9209.7158203125 0.390772561705894
6363.29296875 0.503142302303743
12976.7783203125 0.482844635658314
2606.99951171875 0.52983856180893
21506.177734375 0.324099576292545
8626.8701171875 0.661196748996345
15776.2509765625 0.42689176624081
22510.357421875 0.382392047770609
17276.48046875 0.4183159424799
27400.396484375 0.448738651968811
26513.306640625 0.374452289215321
3873.50415039062 0.721410704605152
5601.55517578125 0.24730402216703
21937.8125 0.304497475663342
13999.3603515625 0.352878079805409
8010.28125 0.461158932773618
16677.130859375 0.442047531649304
14118.4833984375 0.502352306875415
26654.8515625 0.706879635284739
23516.23046875 0.398780811904631
17093.755859375 0.334659038444886
24360.7734375 0.297857245296969
24673.921875 0.498594459398232
10084.8642578125 0.622791577684065
12614.00390625 0.342474365879652
12624.17578125 0.244610490522354
36578.30078125 0.461233980959812
25014.146484375 0.465110049272116
3547.32739257812 0.631983428673311
19126.345703125 0.581792661413925
19610.361328125 0.378320710379452
21628.56640625 0.391182539855833
11041.5087890625 0.501964423893102
17902.205078125 0.430285062699858
17472.478515625 0.639250769317651
15271.05859375 0.68553189831106
35559.66796875 0.58532688962776
31327.740234375 0.286864762734985
19472.794921875 0.474238140472793
9816.828125 0.402843718949228
14805.677734375 0.423135773347882
15851.15234375 0.380178703604701
50319.41015625 0.452165012031821
13854.7265625 0.409663104399309
2691.36840820312 0.531111572639855
10379.380859375 0.671799367704396
18557.380859375 0.465967462286791
3753.32495117188 0.542818926663562
17578.935546875 0.584235876152163
833.215576171875 0.559071880001116
22328.140625 0.603959709859861
15271.92578125 0.522240771178022
26193.474609375 0.373895014041731
22922.923828125 0.377065574199297
23562.072265625 0.441430788066603
30852.69140625 0.603933338188896
12313.9482421875 0.355151451587568
15516.828125 0.352661878163084
24158.96484375 0.269609130865715
18493.162109375 0.263575693637243
30777.462890625 0.26223328489824
20449.6640625 0.302447858991956
26167.9296875 0.326025775265794
25846.83203125 0.354960712491068
20777.951171875 0.392690284033377
40442.98828125 0.480962903974699
36118.984375 0.56344800520334
6652.74365234375 0.411515014426366
49673.265625 0.426289327393502
31748.072265625 0.514093499221938
22979.921875 0.439018169039138
12771.908203125 0.532353664922922
6928.361328125 0.544560445356737
17383.3046875 0.374996674643925
5809.2021484375 0.495484452178618
23100.068359375 0.491842054726256
18007.3828125 0.391389907699319
28754.0078125 0.33046220250181
22965.390625 0.639782562718508
21206.185546875 0.386033756924874
18907.60546875 0.716911306688234
19303.095703125 0.5925401811075
28420.947265625 0.387089136681511
8455.0615234375 0.526591498098051
23242.966796875 0.49173528863023
32769.22265625 0.331403579252702
23284.919921875 0.45989910063545
13807.46484375 0.320770144938546
17189.279296875 0.514114538696133
17644.115234375 0.480104901634233
17563.236328125 0.60564980414127
13398.265625 0.500871245042271
33144.65625 0.391957269494918
12414.9853515625 0.404923831751647
30978.595703125 0.347862137819461
4124.37158203125 0.436595070051768
35984.3359375 0.510860931082703
18092.22265625 0.352070034375173
14591.22265625 0.348675504641731
16736.8671875 0.648053761343093
1961.54406738281 0.367807071628101
51520.0859375 0.518909397985664
12031.3798828125 0.456486192738046
46004.81640625 0.440834688753248
35994.6796875 0.658207992307206
26555.458984375 0.583079829584094
21949.501953125 0.303675516579524
16054.060546875 0.550246787011556
17347.16015625 0.515737592770884
27078.65234375 0.310996292582476
9576.8896484375 0.260550224819374
32643.271484375 0.478688001808418
36133.578125 0.340578496678773
27507.048828125 0.342704948049952
20980.75390625 0.476761964188823
33549.5703125 0.354252829783527
6075.88623046875 0.49191966989676
43579.52734375 0.354520101092996
19568.611328125 0.428720336561431
16617.654296875 0.378582883951386
16398.376953125 0.527955598881359
2462.38330078125 0.469543188417324
36408.13671875 0.366328768726771
11734.6123046875 0.459462734953534
26426.865234375 0.64270770490699
16116.744140625 0.520334347282067
18424.0234375 0.279955188054325
28614.53515625 0.56662452476237
28466.54296875 0.477119050764772
22667.9140625 0.407675536168506
12576.0810546875 0.394998812060368
24863.572265625 0.614570718485836
17506.576171875 0.301605258387726
27239.955078125 0.41218118489431
18763.85546875 0.408979495113486
19529.73828125 0.618027830255072
21855.677734375 0.430599390050344
7766.9765625 0.543393797454735
33474.83203125 0.356098565039467
7724.8857421875 0.582868430198101
45526.421875 0.352997863123438
24682.580078125 0.405418838209321
27410.955078125 0.395470006413543
28333.875 0.500103389897188
25017.361328125 0.541022293372548
24529.49609375 0.328742344714045
21542.62890625 0.451285729568465
40043.3359375 0.306451782236542
16804.740234375 0.430496105059249
9380.666015625 0.679032872620664
17419.830078125 0.624020704244725
21249.310546875 0.457519569402177
16915.98046875 0.464367832357047
18326.650390625 0.241963337635785
33758.78125 0.340045077916373
8113.94287109375 0.556042537696997
29213.30078125 0.372530399486163
11609.4853515625 0.663540383477841
11661.26171875 0.48923083038389
14619.654296875 0.519950451158353
20447.40234375 0.364054622155898
30227.9296875 0.383778300361032
16676.556640625 0.334011471785518
16645.1875 0.576221432109443
22283.24609375 0.399450159739991
4016.35888671875 0.517919968652293
16872.3203125 0.471714475793993
23270.67578125 0.353573841301814
10464.6455078125 0.485703195796562
41056.796875 0.4278726174021
3536.0751953125 0.425523925990481
3372.72729492188 0.611787154316646
5116.57373046875 0.429094632180596
28868.451171875 0.369657535326325
12038.4228515625 0.471132857933012
22573.294921875 0.314564517465588
25847.583984375 0.45038347526153
5750.38134765625 0.586134921690879
27897.548828125 0.51155983516399
12315.1904296875 0.378175871474331
19186.6171875 0.507749503530411
22153.232421875 0.278316488499862
18558.166015625 0.411716261607489
10062.26171875 0.488320527918749
6666.49658203125 0.422882520389656
13210.80078125 0.574594390264887
16940.203125 0.389202816237443
34724.05078125 0.357402944144788
13548.419921875 0.420283186888773
18929.234375 0.560091605670107
29771.234375 0.439905294140842
23872.048828125 0.339090732861269
2971.88549804688 0.50691389209027
37989.796875 0.44118258360282
13684.4072265625 0.408497654196748
35313.1796875 0.33037593768426
20767.2109375 0.363583588683692
12867.9931640625 0.386034039554186
10757.833984375 0.431053717109479
25494.24609375 0.441294590916132
8591.48046875 0.35625263712621
24358.7578125 0.532970322853207
11844.96484375 0.494076682396017
16038.439453125 0.607712538106919
10511.1259765625 0.642344828100406
22982.841796875 0.746399426345608
27908.658203125 0.455294528351858
9998.607421875 0.423760896684499
25732.078125 0.572698462552993
19443.0390625 0.427108158592615
11780.470703125 0.398974769375276
25951.958984375 0.384683471036826
16748.779296875 0.369623120637515
21539.109375 0.578701491944905
13543.609375 0.388330316121923
27998.359375 0.349502101813165
13598.201171875 0.326120080979321
19879.509765625 0.595660579230064
24811.26171875 0.403843283421211
28116.193359375 0.637324381549099
3870.58813476562 0.522366722883282
19207.310546875 0.430480939245899
8723.7734375 0.426881467866998
24951.1171875 0.34648756916753
41884.30078125 0.493621654667896
15604.6845703125 0.490655303178856
26642.91015625 0.580196794455565
3246.21313476562 0.44031369941251
22559.373046875 0.458996038393527
22296.443359375 0.561844620192735
15278.83203125 0.65849788929764
18097.302734375 0.610554851535572
22283.083984375 0.380031883628799
40190.95703125 0.366169766586538
26692.794921875 0.41379640880501
22824.98046875 0.4101897723349
33211.84765625 0.405102495917296
12539.37890625 0.430129407460204
7039.474609375 0.54673024825939
15375.9912109375 0.433325165538837
51567.62890625 0.407621614606916
10027.3642578125 0.543100098090944
29996.958984375 0.288543723976402
25696.64453125 0.413314493753419
20705.22265625 0.447726137556761
41026.68359375 0.425822800214834
27766.0390625 0.321334540703804
24601.734375 0.371822479571358
27885.615234375 0.387867970640772
8237.0732421875 0.773582594760953
30574.595703125 0.696199410786964
4571.79052734375 0.435248423222904
17277.53515625 0.367557219917151
23757.107421875 0.250549888504869
21503.033203125 0.348138228347497
11871.7578125 0.394068047224146
13125.4443359375 0.429715473266331
15358.279296875 0.740893777554318
5892.3935546875 0.554415499199991
24451.24609375 0.338198022501358
13445.87890625 0.725251033589281
26676.87109375 0.425548047758832
18860.2421875 0.463351454191592
16380.5869140625 0.44710862222665
22397.44921875 0.600209387451228
12924.1162109375 0.466795572242295
32583.0703125 0.282475992245695
14083.732421875 0.58872279913621
38343.64453125 0.444104245900419
24131.3046875 0.289982995349831
11223.40625 0.474065110757182
16747.099609375 0.524509434481346
28460.24609375 0.569560360134454
11097.4462890625 0.576773324809657
38314.5546875 0.388982647917731
13963.55078125 0.374060021158914
7568.2646484375 0.356176607148636
40759.27734375 0.442230590394014
10471.8525390625 0.523821834120725
21175.896484375 0.347136850685177
27659.564453125 0.34112851107971
11592.578125 0.623970205699471
2363.0849609375 0.408805300825128
11556.0654296875 0.331422881154808
28449.744140625 0.110385395393307
39072.21484375 0.441107700160638
29987.7265625 0.637885856064227
9202.7958984375 0.467614166867597
21813.59765625 0.428464106780471
4972.6357421875 0.525284593376552
16193.98828125 0.363045617821424
13800.0380859375 0.476361533269018
9414.0166015625 0.417102508522278
8210.7265625 0.49820521200924
17495.974609375 0.369061151980744
19550.0390625 0.416657256696438
19534.630859375 0.488701335045437
33463.85546875 0.397230437419987
40364.4453125 0.315494933466202
15033.591796875 0.442549714614396
20086.138671875 0.351385432400701
17633.0078125 0.344763814531635
13404.1552734375 0.662609908290563
23791.66015625 0.613885246540846
23269.93359375 0.656220118871527
18250.259765625 0.381931636277148
5191.51171875 0.414834564924657
26447.3359375 0.633872856168543
23604.595703125 0.355218930668411
32551.140625 0.397415698893662
19856.57421875 0.440839654719077
16346.0361328125 0.424328350781589
30163.34765625 0.435020708195446
14074.3056640625 0.595839285010183
19323.5390625 0.47942340325603
22138.888671875 0.395191183983021
19629.185546875 0.420904555423722
15720.9609375 0.375264554694711
23396.3671875 0.259752041268901
13371.20703125 0.415744439643486
15451.208984375 0.622643630010891
11823.013671875 0.425846947162182
12002.6767578125 0.336292451658625
18511.1953125 0.432885131336862
22766.9140625 0.380222785802628
15201.923828125 0.346528336695665
27142.138671875 0.397491874951572
16819.05078125 0.644887847533565
36441.69921875 0.356004117259756
4158.35888671875 0.51349488197283
20764.125 0.427884343789674
12865.728515625 0.536022806794093
20510.7421875 0.491819192582138
37123.78515625 0.513825005495856
23043.53125 0.619826919241346
10590.3828125 0.25551716950386
22878.064453125 0.430999262223844
8821.8837890625 0.584200903010277
21027.294921875 0.418509239520835
4054.25 0.68800896549425
12048.4013671875 0.340785036937257
8121.03466796875 0.278237537274355
11748.943359375 0.518538025772582
25906.322265625 0.354814670737722
24991.58984375 0.479780807691931
29100.091796875 0.416270688778579
26176.146484375 0.49588273182547
51615.8828125 0.430198297097888
28763.74609375 0.321263368465656
11362.611328125 0.447126200936453
7377.60302734375 0.503726009296091
19861.837890625 0.565916531471345
16425.74609375 0.438575035707444
14081.6279296875 0.409018115372378
15099.28515625 0.730531852962617
21256.83203125 0.386112746724646
26880.5390625 0.654772782389602
12232.5712890625 0.458853792570563
17227.728515625 0.369026579281158
7018.57470703125 0.412742389953801
32917.5078125 0.806631364908131
11673.2734375 0.261652253858786
15259.244140625 0.431993139356193
23200.912109375 0.374592811434812
17864.4453125 0.551115124590973
12078.3134765625 0.438223966705293
10142.3515625 0.41850169517197
37738.1328125 0.412814589913905
22618.732421875 0.347025411029331
8107.68017578125 0.539254642063543
24249.41015625 0.58965379719216
24681.53125 0.44087130316602
24505.14453125 0.355711298256379
28715.208984375 0.42387186063373
1604.63940429688 0.661801264916587
23971.947265625 0.690694154477849
13968.515625 0.363866714528912
33552.08984375 0.47437771479293
31911.078125 0.331868378081022
15921.4765625 0.404146723391438
6939.72119140625 0.55807397078788
22525.916015625 0.546068784235363
13908.1513671875 0.479649915703106
15461.0517578125 0.421423825876571
34521.08203125 0.417847951487148
29628.4296875 0.464404567360337
25030.865234375 0.48254284920382
17263.5859375 0.375528662711713
15777.140625 0.312813700674471
23976.67578125 0.370060786363712
17192.01171875 0.674932049632938
35086.28125 0.470525654045643
20451.18359375 0.446266295102615
13500.4404296875 0.535412596234803
20004.404296875 0.451896138440339
12689.5341796875 0.562927456840004
6063.181640625 0.517349324550661
20161.771484375 0.250619679140093
4543.13134765625 0.369806103805083
17559.6171875 0.435795296322331
1705.74963378906 0.630104847723851
25658.345703125 0.317309896710582
19608.521484375 0.325669583450751
15346.25 0.327353828498795
19013.9765625 0.491653484963367
25018.677734375 0.642284091668327
30119.556640625 0.409377922147039
49708.24609375 0.414330133786828
7540.95751953125 0.381286396977698
35639.7578125 0.351279749907971
51040.5859375 0.402768755303242
15009.6845703125 0.415809601629837
24459.564453125 0.355317781354884
31904.3671875 0.375107953931462
16773.40625 0.495966128456549
17004.20703125 0.371985235028704
25740.376953125 0.296179658935222
52345.89453125 0.382291496526985
31026.564453125 0.355825300881118
21227.89453125 0.341292830291443
18286.7890625 0.587206803154624
4972.17919921875 0.632938124347229
21004.716796875 0.399046853656903
6059.42138671875 0.358332654378943
15572.5009765625 0.452018644897308
5738.5771484375 0.345875343832217
26285.44921875 0.417954490427526
25177.23828125 0.643211889995399
18135.263671875 0.404925090640225
17651.34375 0.378170779811353
27912.1875 0.465138998555706
7508.51123046875 0.579643997549051
16913.91796875 0.49106891471266
26925.087890625 0.466082205224778
40721.9296875 0.288031182743371
33064.19921875 0.515363711270786
4906.22216796875 0.408670659549749
10935.2978515625 0.418759198620339
31242.2578125 0.40375155911897
15495.17578125 0.504258523345277
9134.798828125 0.396514825848149
34864.4140625 0.507674418569139
9750.1015625 0.735865259051255
26525.900390625 0.53635373100427
13462.8037109375 0.570341188365152
10044.1005859375 0.42235281413757
28124.904296875 0.342272856767765
18085.337890625 0.428140334130281
19808.5 0.455155122686962
12392.6708984375 0.391738530000618
9990.01171875 0.304925091074548
30229.03515625 0.344577108814258
17134.611328125 0.329572481087428
22140.9765625 0.452572058550264
8745.4404296875 0.451555991548641
1922.96752929688 0.640450175854643
36789.0546875 0.345290085147709
37508.27734375 0.390086853522535
18040 0.40919751582361
23768.5078125 0.322800305710045
14564.7744140625 0.357974702569647
26188.556640625 0.384711062871914
15495.158203125 0.452816570010847
22012.482421875 0.487703794732933
21386.779296875 0.344573492621847
3370.19189453125 0.53328862647584
9071.2880859375 0.448771569283019
17894.638671875 0.249287313469044
12435.8740234375 0.5509602316887
21625.095703125 0.548449036562589
29614.212890625 0.409117445321087
12045.6708984375 0.431286844856031
21639.587890625 0.45729965664124
23182.65234375 0.459182597240821
13786.59765625 0.492539660866753
19202.30078125 0.409664050228419
22988.806640625 0.307347034012028
10922.787109375 0.408399464085784
10011.630859375 0.468718909659337
4348.27783203125 0.381827772852991
24322.556640625 0.472616506368145
29870.26171875 0.386179195734272
12009.564453125 0.391096967253544
13744.2490234375 0.41524998464945
27257.123046875 0.261255821474494
11070.119140625 0.417813638906842
16416.72265625 0.562266645895497
25607.109375 0.604438552333208
25598.4140625 0.692720148205848
3848.7578125 0.495068799452689
20682.3359375 0.412465924196436
5245.11767578125 0.445593656902124
6881.5234375 0.400758921573988
26556.041015625 0.287325831221679
11402.90234375 0.484445175074184
51944.6640625 0.384520732971742
24275.798828125 0.666763322071019
5062.47802734375 0.585011580299807
18064.935546875 0.309628580584624
21904.1171875 0.611112319525791
23189.62890625 0.449317837043182
17001.150390625 0.4196446281726
23043.32421875 0.621562878897503
18354.8203125 0.631318705784518
9076.228515625 0.363599584296827
25180.59765625 0.53685411831399
16594.75390625 0.605999288502265
3153.96606445312 0.647615040598395
18084.669921875 0.430133196151952
29265.73046875 0.321782937103789
18526.806640625 0.48503568582691
25839.701171875 0.446815331409669
12090.0322265625 0.355432080938569
28323.755859375 0.493790243761261
23770.076171875 0.281955306409844
27578.537109375 0.485465158202557
29401.5546875 0.289128115584839
17771.712890625 0.353948587091733
14466.0751953125 0.440537670871627
26629.099609375 0.651955013601975
7518.90673828125 0.348822679013612
};
\addlegendentry{OOD}
\addplot [ultra thick, black]
table {%
24988.30078125 0.439154785435316
24102.1640625 0.441046973577222
10328.77734375 0.47045760341757
16913.58984375 0.456396901648269
17065.328125 0.456072891402018
23902.998046875 0.441472257356871
16237.9873046875 0.457839531308011
15939.8603515625 0.458476128656422
39480.17578125 0.40820995102234
29067.474609375 0.430444431623054
10104.6796875 0.470936124303584
21622.244140625 0.446342403695123
17739.537109375 0.454633237431691
28031.43359375 0.432656713862141
7154.87255859375 0.477234915395435
16938.4609375 0.456343793829042
19216.4296875 0.451479594699068
17928.03515625 0.454230733211381
20727.921875 0.448252070623771
16332.3916015625 0.457637947638909
25683.9140625 0.437669426376965
31346.462890625 0.425578055464525
32534.421875 0.42304137928833
15818.7216796875 0.458734798852113
26465.8359375 0.435999770590825
11719.595703125 0.4674877569464
39713.30078125 0.407712153841332
23305.205078125 0.442748738449291
19365.529296875 0.451161218869636
39835.48828125 0.407451244058793
15458.21484375 0.459504597400805
22211.228515625 0.445084731795786
17882.556640625 0.454327844533095
21805.197265625 0.445951739674183
8865.859375 0.473581405844981
31084.578125 0.426137264035365
12126.2568359375 0.466619404064729
22885.109375 0.443645778478328
12851.15234375 0.465071517993674
27167.748046875 0.434500961499726
16376.197265625 0.45754440839566
14124.513671875 0.462352480226186
13838.1123046875 0.462964039660922
12791.2021484375 0.465199531026285
14203.4033203125 0.462184025343171
26082.185546875 0.436818988104802
17819.904296875 0.454461627525491
11363.2373046875 0.468248697240967
10235.990234375 0.470655733868963
11872.6318359375 0.46716097536782
18244.26171875 0.453555487350266
21223.322265625 0.447194230761365
48496.3046875 0.388957603341316
16567.37890625 0.457136173835815
6522.70947265625 0.478584787790576
20226.265625 0.449323268766764
17620.75 0.454886886281823
28439.572265625 0.431785205957284
25577.072265625 0.437897568126233
19198.75390625 0.451517338201817
22081.640625 0.445361443802847
23087.46875 0.443213675844867
14995.5263671875 0.460492586759809
13934.4755859375 0.462758272927372
21978.115234375 0.445582503953478
22574.1171875 0.444309847257966
5971.37353515625 0.479762068114334
18705.2734375 0.452571078410832
15477.95703125 0.459462441453204
30509.126953125 0.42736603817442
15703.9853515625 0.458979797975758
19983.65625 0.449841318152121
19165.908203125 0.451587474388086
42861.578125 0.400989564729263
12473.013671875 0.465878966207678
14464.1259765625 0.46162729825124
9153.9775390625 0.472966180494343
17227.85546875 0.455725843022155
3248.56396484375 0.485576146091917
22685.96875 0.444071008040792
30504.484375 0.427375951578402
22365.98046875 0.44475428638658
6364.70361328125 0.47892218134073
10869.33984375 0.469303327863002
3390.0390625 0.485274051057938
25212.2109375 0.438676664922371
20510.18359375 0.448717012189901
15526.2939453125 0.459359226527482
18123.345703125 0.453813682102938
17136.46875 0.455920983187197
24836.26953125 0.439479421264486
21799.4921875 0.445963921858883
33428.29296875 0.421132675757376
43078.66796875 0.40052600778666
12809.7236328125 0.465159981674178
26886.0546875 0.435102467816962
16372.2587890625 0.457552818315361
26192.44921875 0.436583539547046
9246.576171875 0.472768452501295
22536.103515625 0.444391018726917
11294.2958984375 0.468395909413347
21734.091796875 0.446103572819054
35097.36328125 0.417568671482986
3271.19506835938 0.48552782137542
29607.28125 0.429291770072416
10499.0830078125 0.470093945811222
27226.451171875 0.434375611365072
22267.966796875 0.444963577237238
10198.1123046875 0.470736615484494
13584.7529296875 0.463505043768834
16013.587890625 0.45831869654443
29515.841796875 0.429487022842383
19394.49609375 0.451099365401209
27394.4921875 0.434016789514683
51644.47265625 0.382235247780203
28297.50390625 0.432088567796672
22450.341796875 0.444574147699924
24105.830078125 0.441039145449635
23588.3203125 0.442144195969624
5683.22265625 0.480377363321731
27119.083984375 0.434604874993041
20877.521484375 0.447932627132825
10707.744140625 0.469648386889184
6645.5478515625 0.478322488171319
24879.6171875 0.439386860015866
21867.451171875 0.445818807474556
30708.09765625 0.42694117145005
18689.44140625 0.452604884911747
19812.2265625 0.4502073759116
34601.75390625 0.418626957594541
33875.578125 0.42017757746295
5492.64892578125 0.48078429979702
24246.125 0.44073957047218
26625.44140625 0.435658961357936
19068.1796875 0.451796156338037
30795.97265625 0.426753529938925
17420.853515625 0.455313729848216
19385.330078125 0.451118937805452
21137.3828125 0.447377739254675
21950.84765625 0.445640729040978
16288.1318359375 0.457732456535682
21708.203125 0.446158853496285
22335.314453125 0.444819768235935
7835.03271484375 0.475782553750757
20218.0078125 0.44934090186396
11753.0615234375 0.467416296609621
18716.23046875 0.45254768160968
19013.44921875 0.451913023568317
15554.1875 0.459299664777813
24448.318359375 0.440307822335706
33493.13671875 0.42099421340475
11498.9599609375 0.467958885527593
10168.2939453125 0.470800287313939
8021.52783203125 0.475384326432333
12706.8056640625 0.465379744782891
34004.47265625 0.41990234600213
18890.9921875 0.452174508887141
20849.271484375 0.447992950008379
23303.7578125 0.442751828828908
17903.814453125 0.454282452236529
46871.3984375 0.392427303076019
3940.71435546875 0.484098181423662
1703.18176269531 0.488876036295927
31787.318359375 0.424636686629883
21011.662109375 0.447646193567212
18416.818359375 0.453187023181826
31935.564453125 0.42432013333202
28539.2578125 0.431572345113438
17488.84375 0.455168548735045
9240.572265625 0.472781272780571
13107.0693359375 0.464525052546883
18290.66796875 0.453456395015976
18260.892578125 0.453519975093259
24349.138671875 0.44051960300638
23186.4296875 0.443002362276106
23625.23828125 0.442065364180788
21441.109375 0.446729184931416
13382.0947265625 0.463937784496872
5140.802734375 0.481535605072003
21840.51953125 0.445876315226977
15975.8203125 0.45839934252373
23651.203125 0.442009920851999
20917.392578125 0.447847489468171
21075.7109375 0.447509428629571
13005.7958984375 0.464741304050148
24992.828125 0.439145118093949
51834.23046875 0.381830053553342
5984.57470703125 0.479733879348026
24618.150390625 0.439945176088409
15506.837890625 0.459400771489099
16870.619140625 0.456488657980201
22684.767578125 0.444073572930757
10910.890625 0.469214603522948
12758.115234375 0.465270182275823
5470.0927734375 0.480832464468552
39300.9375 0.408592682651874
17091.154296875 0.456017744182476
13927.640625 0.46277286777686
33629.921875 0.420702132910659
49375.86328125 0.387079461621207
34954.04296875 0.417874706646713
21166.544921875 0.447315468730969
25467.369140625 0.438131819735339
6208.87353515625 0.479254928895076
24276.361328125 0.440675006144439
51058.6640625 0.383486138360703
12993.052734375 0.464768514821826
30622.609375 0.427123716545666
25922.57421875 0.43715980984935
13974.841796875 0.462672078027585
8994.595703125 0.473306512198937
13934.59765625 0.462758012267822
15719.3369140625 0.458947017430829
30757 0.426836749149295
27388.421875 0.434029751592754
19299.978515625 0.451301190962373
23329.017578125 0.442697891069676
12172.6865234375 0.466520261683806
24023.412109375 0.441215134436265
16559.43359375 0.457153139644565
11501.6357421875 0.467953171870271
25067.87890625 0.438984860432443
30910.83984375 0.426508251388242
19500.35546875 0.450873321439993
22653.296875 0.444140773047862
27708.197265625 0.43334692783722
10954.873046875 0.469120686844672
54823.34765625 0.375447322788126
21943.1328125 0.445657202724499
24448.888671875 0.440306604534292
11022.4921875 0.468976298136531
28777.287109375 0.431064075674374
11243.1220703125 0.468505182066996
10129.994140625 0.470882069768873
28718.912109375 0.43118872515616
12879.830078125 0.465010281767059
19425.265625 0.451033662512556
17122.80859375 0.45595015203341
16435.7734375 0.457417194023908
15661.4912109375 0.459070536692809
15874.708984375 0.458615247871113
25112.060546875 0.438890518357781
13987.8857421875 0.462644224990778
48925.15234375 0.388041875065226
3576.76953125 0.484875321187903
10172.078125 0.470792206867908
25941.2265625 0.437119981070206
27602.45703125 0.433572717394715
21534.220703125 0.446530362168261
12815.1240234375 0.465148450095714
23314.458984375 0.442728978370172
6472.57080078125 0.478691850051246
15149.0595703125 0.460164743775544
20278.845703125 0.449210993315106
33130.8125 0.421767892652813
35442.34765625 0.416832018402592
10572.5703125 0.469937026677223
12397.91796875 0.466039319791898
13536.5732421875 0.463607922965057
14252.255859375 0.462079709391512
21466.46875 0.446675034473991
11908.3974609375 0.467084604205131
33239.75 0.421535275900401
8085.82763671875 0.475247025578658
12298.2890625 0.466252059689714
26933.765625 0.435000589553409
18700.58984375 0.452581079396422
8634.29296875 0.474075874924863
27641.123046875 0.433490152961132
28672.474609375 0.431287884219294
17271.154296875 0.455633386037355
15300.20703125 0.459841995121512
50378.7578125 0.384937957833518
33102.3671875 0.421828632583646
29442.40625 0.429643831456732
28506.162109375 0.431643015130464
2856.1572265625 0.486414061236689
9967.890625 0.47122821313878
19287.712890625 0.451327382033894
18395.603515625 0.453232323726231
23136.404296875 0.443109182644715
13957.9833984375 0.462708076153992
20201.98046875 0.449375125420155
36550.51171875 0.414465730160631
28908.25390625 0.430784419257044
40799.453125 0.405392867729314
32549.361328125 0.42300947873004
27915.611328125 0.432904031813138
4367.08203125 0.483187748706978
16228.1953125 0.457860440374424
22539.595703125 0.444383561778529
4653.96240234375 0.48257516644417
8393.513671875 0.474590016502255
8651.1611328125 0.474039855945693
7179.69140625 0.477181919138495
4231.1259765625 0.48347805880141
27914.86328125 0.432905629134857
3509.72216796875 0.485018488966714
25196.515625 0.438710179484591
5741.43798828125 0.480253054782636
30821.900390625 0.426698165850638
20031.48828125 0.449739181314295
8266.052734375 0.474862186777327
29021.115234375 0.430543423864077
18324.826171875 0.453383456218233
8721.19921875 0.473890302007922
22134.34765625 0.445248897265257
18034.2109375 0.454004013620613
21837.5234375 0.445882712854957
17510.43359375 0.455122447444505
30900.560546875 0.426530201007576
16896.423828125 0.45643355663674
22947.0703125 0.44351347186162
17783.3515625 0.454539679420954
28597.349609375 0.431448300361806
24958.130859375 0.439219207964263
15114.33984375 0.460238881607215
17439.357421875 0.455274218031084
13478.6953125 0.463731511041158
741.517700195312 0.49092949971422
34638.92578125 0.418547583633843
32375.353515625 0.423381041619202
34017.76953125 0.419873952878736
24048.072265625 0.441162477036739
17463.087890625 0.455223545814686
23720.61328125 0.44186170774695
35374.37890625 0.416977153639682
8353.5517578125 0.474675348097614
4575.14306640625 0.482743471187284
17130.56640625 0.455933586597728
12921.1728515625 0.464922001590878
14005.9580078125 0.462605634865812
34211.6953125 0.419459858692222
26789.080078125 0.435309539933536
25177.0625 0.438751718190379
28410.65234375 0.431846959332445
30449.560546875 0.427493231693408
16604.19921875 0.457057550574619
50693.140625 0.384266648974237
15530.2001953125 0.459350885421902
27235.705078125 0.434355851285953
22997.578125 0.443405621366472
24906.244140625 0.43933000286968
8117.34814453125 0.475179719112458
10143.677734375 0.470852850876027
25902.4921875 0.437202691473136
30423 0.427549947040799
20199.046875 0.449381389590445
38235.35546875 0.410868044501909
23752.857421875 0.44179285609094
47713.8671875 0.390628360153392
15194.7626953125 0.460067152840259
8430.986328125 0.474510000276427
32886.8125 0.422288911471756
15954.443359375 0.458444989224016
28385.494140625 0.431900680222932
16202.8525390625 0.45791455538215
24905.751953125 0.439331053848984
30953.6015625 0.426416941305459
22988.357421875 0.443425310546193
10689.78515625 0.469686735122087
24974.333984375 0.439184609058317
10383.0595703125 0.470341693329156
21642.998046875 0.446298087401177
26713.603515625 0.435470706775551
20263.974609375 0.449242747904049
51370.41015625 0.382820459747688
3111.28515625 0.485869280693226
34078.72265625 0.419743798267267
20432.916015625 0.448882003428824
21459.876953125 0.446689110089657
14591.1083984375 0.461356149761602
9884.8095703125 0.471405618028083
18317.125 0.453399900707884
30813.185546875 0.426716774857187
19267.01171875 0.451371585722914
18017.76171875 0.45403913801621
26840.59765625 0.435199533262596
25796.880859375 0.437428205774147
25530.955078125 0.43799604321871
3133.95654296875 0.485820869959078
41769.64453125 0.40332119567754
27396.38671875 0.434012744078477
27505.98046875 0.433778726020327
22807.587890625 0.443811311889114
16655.76953125 0.456947431298753
22150.279296875 0.445214878066149
29302.18359375 0.429943252123734
14603.7880859375 0.461329074532889
51195.421875 0.383194116254351
13295.359375 0.464122992490445
28196.328125 0.432304610772297
18101.822265625 0.453859641594684
15763.9130859375 0.458851832904504
20323.041015625 0.449116622046575
24439.111328125 0.440327482321558
10703.16015625 0.469658175176582
5436.6953125 0.480903778835984
23053.65234375 0.443285884795873
31343.4375 0.425584515650796
25784.474609375 0.437454697125469
15638.427734375 0.459119784665429
21942.283203125 0.445659016914962
16542.9453125 0.457188347451218
36019.36328125 0.415599903650752
12052.4892578125 0.466776921673052
43616.9375 0.399376628461067
17042.48046875 0.456121678528555
20145.923828125 0.449494824455779
31035.6875 0.426241661312803
24498.455078125 0.440200764245588
14701.4423828125 0.461120551063945
12562.0615234375 0.465688820279602
13486.423828125 0.463715008163768
22063.630859375 0.445399900470123
27601.5625 0.433574627507892
4420.8330078125 0.483072973008922
19354.44140625 0.451184895097825
27186.28515625 0.434461378783197
19244.17578125 0.451420347826134
10004.27734375 0.471150515740304
11903.548828125 0.467094957602432
23232.544921875 0.442903891354183
33288.4609375 0.42143126231382
9901.1591796875 0.471370706330678
8497.298828125 0.474368401668103
22468.77734375 0.44453478185214
19389.9609375 0.451109049424787
14488.791015625 0.461574630425332
21553.5546875 0.446489077866193
7025.14794921875 0.47751191934119
8186.9248046875 0.475031150467783
21458.8671875 0.44669126626545
36389.34765625 0.414809867494646
15604.453125 0.459192331431211
34142.87109375 0.419606820631434
13315.662109375 0.464079639594193
18962.56640625 0.4520216748096
10021.6953125 0.471113322750523
20679.18359375 0.448356142598092
15569.2978515625 0.459267399296153
12619.2958984375 0.465566606400645
25537.107421875 0.437982905977421
21899.404296875 0.445750577230913
29442.56640625 0.429643489471403
29478.931640625 0.429565837949007
7436.98974609375 0.476632504068243
9174.7412109375 0.472921843347633
14024.1396484375 0.462566811189891
21602.5390625 0.446384480402221
2562.857421875 0.487040351063879
30756.666015625 0.426837462313822
12386.841796875 0.46606297099677
15429.5263671875 0.45956585656546
31536.599609375 0.425172052150423
24132.970703125 0.440981191448066
21000.205078125 0.447670658029877
19650.826171875 0.450552017882503
10499.6572265625 0.470092719668701
30034.30078125 0.428379945433738
15733.75390625 0.45891623249541
23236.32421875 0.442895821334534
19442.642578125 0.450996557104384
32944.46875 0.422165796753397
15851.927734375 0.458663893198854
12463.890625 0.465898446859759
15841.5283203125 0.458686099307185
34275.89453125 0.419322772622017
14913.080078125 0.460668636219455
3957.6591796875 0.484061998750294
22469.462890625 0.44453331798811
11956.900390625 0.466981034782422
28160.193359375 0.432381770169464
15447.705078125 0.459527039145368
21211.830078125 0.447218770293981
14544.501953125 0.461455669577552
33736.2578125 0.420475071334563
18908.158203125 0.45213785389867
8062.92822265625 0.475295923224844
9209.7158203125 0.472847161258823
6363.29296875 0.478925193522482
12976.7783203125 0.464803265952948
2606.99951171875 0.486946093442912
21506.177734375 0.446590242965219
8626.8701171875 0.474091725110741
15776.2509765625 0.45882548752253
22510.357421875 0.444445994953794
17276.48046875 0.455622012939897
27400.396484375 0.434004181933599
26513.306640625 0.435898405305266
3873.50415039062 0.484241696922312
5601.55517578125 0.480551749773452
21937.8125 0.445668563310298
13999.3603515625 0.462619722993137
8010.28125 0.475408341517935
16677.130859375 0.45690181796289
14118.4833984375 0.462365356807925
26654.8515625 0.435596161174025
23516.23046875 0.442298131073101
17093.755859375 0.45601218900616
24360.7734375 0.44049475902341
24673.921875 0.439826085953492
10084.8642578125 0.470978436646914
12614.00390625 0.46557790651343
12624.17578125 0.465556186274499
36578.30078125 0.414406391535535
25014.146484375 0.439099596510247
3547.32739257812 0.484938189664616
19126.345703125 0.451671953105399
19610.361328125 0.450638423395205
21628.56640625 0.446328903615742
11041.5087890625 0.468935691549291
17902.205078125 0.454285888772028
17472.478515625 0.455203493796872
15271.05859375 0.459904236451349
35559.66796875 0.416581501637605
31327.740234375 0.425618034383569
19472.794921875 0.450932172110412
9816.828125 0.471550780373766
14805.677734375 0.460897974917374
15851.15234375 0.458665548908312
50319.41015625 0.385064684250593
13854.7265625 0.462928562853614
2691.36840820312 0.486765938595364
10379.380859375 0.470349548565336
18557.380859375 0.452886876838639
3753.32495117188 0.484498318333945
17578.935546875 0.454976173646503
833.215576171875 0.490733695127987
22328.140625 0.444835086676333
15271.92578125 0.459902384725911
26193.474609375 0.436581350006831
22922.923828125 0.443565032405762
23562.072265625 0.442200244028568
30852.69140625 0.426632417085904
12313.9482421875 0.46621862228272
15516.828125 0.459379439111579
24158.96484375 0.440925685560985
18493.162109375 0.453024004614373
30777.462890625 0.426793054267715
20449.6640625 0.44884624093865
26167.9296875 0.436635896666771
25846.83203125 0.437321543886544
20777.951171875 0.448145241914057
40442.98828125 0.406154035319007
36118.984375 0.415387180435148
6652.74365234375 0.478307122812203
49673.265625 0.386444411547881
31748.072265625 0.424720489717644
22979.921875 0.443443323163693
12771.908203125 0.46524072983202
6928.361328125 0.477718590042058
17383.3046875 0.455393908725603
5809.2021484375 0.48010835641095
23100.068359375 0.443186771608819
18007.3828125 0.454061300333736
28754.0078125 0.431113784493077
22965.390625 0.44347435207645
21206.185546875 0.447230823191544
18907.60546875 0.45213903416511
19303.095703125 0.45129453476012
28420.947265625 0.431824976348689
8455.0615234375 0.474458591957462
23242.966796875 0.442881637284496
32769.22265625 0.422540003773028
23284.919921875 0.442792053810568
13807.46484375 0.463029481890026
17189.279296875 0.455808215610309
17644.115234375 0.454836993958797
17563.236328125 0.455009696549829
13398.265625 0.463903254405048
33144.65625 0.421738331774638
12414.9853515625 0.466002875416343
30978.595703125 0.426363570741406
4124.37158203125 0.483706013918441
35984.3359375 0.415674698344487
18092.22265625 0.453880139861646
14591.22265625 0.461355905784264
16736.8671875 0.456774261605809
1961.54406738281 0.488324349317043
51520.0859375 0.382500853605183
12031.3798828125 0.466821997007606
46004.81640625 0.394277735643392
35994.6796875 0.415652611096911
26555.458984375 0.435808396434953
21949.501953125 0.445643602551851
16054.060546875 0.458232274349517
17347.16015625 0.455471088975534
27078.65234375 0.434691209606345
9576.8896484375 0.472063126528182
32643.271484375 0.422808950210793
36133.578125 0.415356018064701
27507.048828125 0.433776444727951
20980.75390625 0.447712192565113
33549.5703125 0.420873709452437
6075.88623046875 0.479538899749267
43579.52734375 0.399456511229206
19568.611328125 0.450727573131643
16617.654296875 0.457028819636449
16398.376953125 0.457497047598177
2462.38330078125 0.487254895768414
36408.13671875 0.414769746776807
11734.6123046875 0.467455691651275
26426.865234375 0.436082985630643
16116.744140625 0.458098424628276
18424.0234375 0.453171638012584
28614.53515625 0.431411603667808
28466.54296875 0.431727614793808
22667.9140625 0.444109560630782
12576.0810546875 0.465658884051676
24863.572265625 0.439421121107035
17506.576171875 0.455130684286265
27239.955078125 0.434346776163082
18763.85546875 0.45244598685045
19529.73828125 0.450810579643821
21855.677734375 0.445843947566774
7766.9765625 0.475927875620085
33474.83203125 0.421033299825497
7724.8857421875 0.476017753117985
45526.421875 0.395299262502656
24682.580078125 0.439807597892974
27410.955078125 0.433981635925216
28333.875 0.432010903762618
25017.361328125 0.439092731780355
24529.49609375 0.440134481650098
21542.62890625 0.4465124079385
40043.3359375 0.407007422171992
16804.740234375 0.456629330725806
9380.666015625 0.472482127370054
17419.830078125 0.455315915217878
21249.310546875 0.447138737385942
16915.98046875 0.456391796891654
18326.650390625 0.453379560921927
33758.78125 0.420426976519789
8113.94287109375 0.475186990471247
29213.30078125 0.430133045640098
11609.4853515625 0.467722878115763
11661.26171875 0.467612318846578
14619.654296875 0.4612951950473
20447.40234375 0.448851070438781
30227.9296875 0.427966485171248
16676.556640625 0.45690304410541
16645.1875 0.456970027353769
22283.24609375 0.444930951002762
4016.35888671875 0.483936655914107
16872.3203125 0.456485025428721
23270.67578125 0.442822469652065
10464.6455078125 0.470167480998014
41056.796875 0.40484335569371
3536.0751953125 0.484962216740558
3372.72729492188 0.485311017273911
5116.57373046875 0.481587341822001
28868.451171875 0.43086941095235
12038.4228515625 0.466806957994246
22573.294921875 0.444311603060691
25847.583984375 0.43731993822372
5750.38134765625 0.480233957821411
27897.548828125 0.43294260108534
12315.1904296875 0.466215969811146
19186.6171875 0.451543254016854
22153.232421875 0.445208572190331
18558.166015625 0.452885200276418
10062.26171875 0.471026700369076
6666.49658203125 0.478277755864732
13210.80078125 0.464303552402933
16940.203125 0.456340073695953
34724.05078125 0.418365814261046
13548.419921875 0.463582626477109
18929.234375 0.452092849463514
29771.234375 0.428941677189016
23872.048828125 0.441538343936381
2971.88549804688 0.486166943993545
37989.796875 0.411392391421978
13684.4072265625 0.463292249653833
35313.1796875 0.417107833740802
20767.2109375 0.448168175783849
12867.9931640625 0.465035557402243
10757.833984375 0.469541428892333
25494.24609375 0.438074428758397
8591.48046875 0.474167293442019
24358.7578125 0.44049906303389
11844.96484375 0.467220053333366
16038.439453125 0.458265630430731
10511.1259765625 0.470068230182719
22982.841796875 0.443437088187272
27908.658203125 0.43291887898107
9998.607421875 0.471162622855053
25732.078125 0.437566580545165
19443.0390625 0.450995710482167
11780.470703125 0.467357769157043
25951.958984375 0.437097063882625
16748.779296875 0.456748825404343
21539.109375 0.446519923274627
13543.609375 0.463592898548631
27998.359375 0.432727338003086
13598.201171875 0.463476327427599
19879.509765625 0.450063704538539
24811.26171875 0.439532821022409
28116.193359375 0.432475724382716
3870.58813476562 0.484247923557627
19207.310546875 0.451499067010045
8723.7734375 0.473884805219345
24951.1171875 0.439234184419331
41884.30078125 0.403076367546559
15604.6845703125 0.459191837220705
26642.91015625 0.435621659933783
3246.21313476562 0.485581165873518
22559.373046875 0.444341330760978
22296.443359375 0.444902770577561
15278.83203125 0.459887637651245
18097.302734375 0.45386929225384
22283.083984375 0.444931297158644
40190.95703125 0.406692203451022
26692.794921875 0.435515139844975
22824.98046875 0.44377417311652
33211.84765625 0.421594856417558
12539.37890625 0.465737254994428
7039.474609375 0.477481327293838
15375.9912109375 0.459680171417433
51567.62890625 0.38239933400917
10027.3642578125 0.47110121772105
29996.958984375 0.428459682232529
25696.64453125 0.43764224271388
20705.22265625 0.448300540788296
41026.68359375 0.404907657276625
27766.0390625 0.433223416916345
24601.734375 0.439980229584609
27885.615234375 0.432968083162886
8237.0732421875 0.474924067354348
30574.595703125 0.427226241244901
4571.79052734375 0.482750629941148
17277.53515625 0.45561976084139
23757.107421875 0.441783780968069
21503.033203125 0.446596957555211
11871.7578125 0.467162841690194
13125.4443359375 0.464485815986235
15358.279296875 0.459717992075409
5892.3935546875 0.479930715885415
24451.24609375 0.440301570677074
13445.87890625 0.463801584669134
26676.87109375 0.435549142361871
18860.2421875 0.452240170070266
16380.5869140625 0.457535035078264
22397.44921875 0.444687090440029
12924.1162109375 0.464915716567823
32583.0703125 0.422937499159438
14083.732421875 0.46243956136844
38343.64453125 0.410636812373023
24131.3046875 0.440984748929596
11223.40625 0.468547281712134
16747.099609375 0.456752412079743
28460.24609375 0.431741060656002
11097.4462890625 0.468816246917387
38314.5546875 0.410698928586276
13963.55078125 0.462696187993264
7568.2646484375 0.476352189746211
40759.27734375 0.405478656000203
10471.8525390625 0.470152091658219
21175.896484375 0.44729550012421
27659.564453125 0.433450774601689
11592.578125 0.467758980505989
2363.0849609375 0.48746692980017
11556.0654296875 0.467836946905121
28449.744140625 0.431763485718354
39072.21484375 0.409081079406894
29987.7265625 0.428479396435567
9202.7958984375 0.472861937527358
21813.59765625 0.445933802126634
4972.6357421875 0.481894695923047
16193.98828125 0.457933483435987
13800.0380859375 0.463045340417009
9414.0166015625 0.472410913095889
8210.7265625 0.474980326026208
17495.974609375 0.455153322046809
19550.0390625 0.450767230918123
19534.630859375 0.450800132409083
33463.85546875 0.421056738332177
40364.4453125 0.406321749928902
15033.591796875 0.46041130477121
20086.138671875 0.449622485076679
17633.0078125 0.454860711892514
13404.1552734375 0.46389067810311
23791.66015625 0.441709999718662
23269.93359375 0.442824054462125
18250.259765625 0.453542679582648
5191.51171875 0.481427325009918
26447.3359375 0.436039274066852
23604.595703125 0.442109442753225
32551.140625 0.423005679356448
19856.57421875 0.450112679339951
16346.0361328125 0.457608812157118
30163.34765625 0.4281043886698
14074.3056640625 0.462459690541481
19323.5390625 0.451250881584068
22138.888671875 0.44523920073002
19629.185546875 0.450598227607416
15720.9609375 0.458943549616184
23396.3671875 0.44255407789782
13371.20703125 0.4639610332434
15451.208984375 0.459519557173663
11823.013671875 0.467266926176173
12002.6767578125 0.466883287451407
18511.1953125 0.452985497900463
22766.9140625 0.443898163650965
15201.923828125 0.460051861508455
27142.138671875 0.434555645787908
16819.05078125 0.456598773085514
36441.69921875 0.414698079997664
4158.35888671875 0.483633440044066
20764.125 0.448174765257257
12865.728515625 0.465040393158203
20510.7421875 0.448715819411803
37123.78515625 0.413241606187936
23043.53125 0.44330749660043
10590.3828125 0.469898991235779
22878.064453125 0.443660821662242
8821.8837890625 0.473675307926323
21027.294921875 0.447612812462681
4054.25 0.483855746147344
12048.4013671875 0.466785650640042
8121.03466796875 0.475171847194067
11748.943359375 0.467425090220179
25906.322265625 0.437194513019115
24991.58984375 0.439147762224418
29100.091796875 0.430374783391462
26176.146484375 0.436618351151184
51615.8828125 0.382296296331942
28763.74609375 0.431092990116867
11362.611328125 0.468250033903136
7377.60302734375 0.476759313896374
19861.837890625 0.450101439700183
16425.74609375 0.457438605641931
14081.6279296875 0.462444055139071
15099.28515625 0.46027102822812
21256.83203125 0.447122676587148
26880.5390625 0.435114245458041
12232.5712890625 0.466392388364713
17227.728515625 0.455726114108086
7018.57470703125 0.477525955336605
32917.5078125 0.422223367064109
11673.2734375 0.46758666994692
15259.244140625 0.459929464125176
23200.912109375 0.442971437627169
17864.4453125 0.454366518069116
12078.3134765625 0.466721778624064
10142.3515625 0.470855682681371
37738.1328125 0.411929775490069
22618.732421875 0.444214579320586
8107.68017578125 0.475200363348768
24249.41015625 0.440732555602388
24681.53125 0.439809837479823
24505.14453125 0.440186480102283
28715.208984375 0.43119663252425
1604.63940429688 0.489086456063093
23971.947265625 0.441325028502281
13968.515625 0.462685586448072
33552.08984375 0.420868329439338
31911.078125 0.424372419552348
15921.4765625 0.458515383984557
6939.72119140625 0.477694333064394
22525.916015625 0.44441277233027
13908.1513671875 0.462814483637874
15461.0517578125 0.459498539672878
34521.08203125 0.418799218106977
29628.4296875 0.429246611326806
25030.865234375 0.439063896578365
17263.5859375 0.455649546929416
15777.140625 0.458823587835734
23976.67578125 0.441314931593976
17192.01171875 0.455802381006956
35086.28125 0.417592335199516
20451.18359375 0.448842996248579
13500.4404296875 0.463685078191671
20004.404296875 0.449797014369833
12689.5341796875 0.465416624981213
6063.181640625 0.479566028152527
20161.771484375 0.449460984590441
4543.13134765625 0.482811826547512
17559.6171875 0.455017424584149
1705.74963378906 0.488870553061646
25658.345703125 0.437724023083538
19608.521484375 0.450642352055933
15346.25 0.459743678510042
19013.9765625 0.451911897519063
25018.677734375 0.439089920827774
30119.556640625 0.428197896633904
49708.24609375 0.386369716947413
7540.95751953125 0.476410499287405
35639.7578125 0.416410483949901
51040.5859375 0.383524740997327
15009.6845703125 0.460462354422635
24459.564453125 0.440283808292742
31904.3671875 0.424386749571734
16773.40625 0.456696238904215
17004.20703125 0.456203404681027
25740.376953125 0.43754885986636
52345.89453125 0.380737485497854
31026.564453125 0.426261141964885
21227.89453125 0.447184467497284
18286.7890625 0.453464677733817
4972.17919921875 0.481895670789762
21004.716796875 0.447661024052933
6059.42138671875 0.479574057509286
15572.5009765625 0.459260559589578
5738.5771484375 0.480259163599835
26285.44921875 0.4363849545054
25177.23828125 0.438751342840628
18135.263671875 0.453788233389814
17651.34375 0.454821558742922
27912.1875 0.432911342792179
7508.51123046875 0.476479782595628
16913.91796875 0.4563962009954
26925.087890625 0.435019119319455
40721.9296875 0.405558405310652
33064.19921875 0.421910133526267
4906.22216796875 0.482036510357478
10935.2978515625 0.469162486210009
31242.2578125 0.425800566967527
15495.17578125 0.459425673859808
9134.798828125 0.473007133237464
34864.4140625 0.418066093314243
9750.1015625 0.471693263139282
26525.900390625 0.435871513580876
13462.8037109375 0.463765444743933
10044.1005859375 0.471065480254193
28124.904296875 0.432457123717273
18085.337890625 0.453894841060231
19808.5 0.450215333326323
12392.6708984375 0.466050523981969
9990.01171875 0.471180977457882
30229.03515625 0.427964124638369
17134.611328125 0.4559249493829
22140.9765625 0.445234742409088
8745.4404296875 0.473838539191969
1922.96752929688 0.488406722687176
36789.0546875 0.413956363866183
37508.27734375 0.412420591165707
18040 0.453991652102144
23768.5078125 0.441759437451434
14564.7744140625 0.461412381324869
26188.556640625 0.436591851458756
15495.158203125 0.459425711394783
22012.482421875 0.445509118906586
21386.779296875 0.446845197198374
3370.19189453125 0.485316431172752
9071.2880859375 0.473142749187811
17894.638671875 0.454302045493536
12435.8740234375 0.465958271354255
21625.095703125 0.44633631468805
29614.212890625 0.429276968780564
12045.6708984375 0.466791481072842
21639.587890625 0.446305369186348
23182.65234375 0.443010428125202
13786.59765625 0.463074040076033
19202.30078125 0.451509764477951
22988.806640625 0.443424351319052
10922.787109375 0.469189200685905
10011.630859375 0.47113481360905
4348.27783203125 0.483227901746601
24322.556640625 0.440576364229851
29870.26171875 0.42873022182146
12009.564453125 0.466868579996993
13744.2490234375 0.463164468086901
27257.123046875 0.434310117004058
11070.119140625 0.468874599206748
16416.72265625 0.457457873595821
25607.109375 0.437833429194877
25598.4140625 0.437851996495898
3848.7578125 0.48429453834748
20682.3359375 0.448349411325889
5245.11767578125 0.481312858975407
6881.5234375 0.477818604068514
26556.041015625 0.435807153610222
11402.90234375 0.468163999569632
51944.6640625 0.381594242157493
24275.798828125 0.440676207263643
5062.47802734375 0.481702853622624
18064.935546875 0.453938406654675
21904.1171875 0.445740513687031
23189.62890625 0.442995530910636
17001.150390625 0.456209931596143
23043.32421875 0.443307938679026
18354.8203125 0.453319409039038
9076.228515625 0.473132199774529
25180.59765625 0.438744169489829
16594.75390625 0.457077719367911
3153.96606445312 0.485778143167064
18084.669921875 0.453896267389285
29265.73046875 0.430021091321005
18526.806640625 0.452952162672013
25839.701171875 0.43733677057478
12090.0322265625 0.466696755307324
28323.755859375 0.432032511396622
23770.076171875 0.441756088497544
27578.537109375 0.433623794154733
29401.5546875 0.429731062738886
17771.712890625 0.45456453174503
14466.0751953125 0.461623136039556
26629.099609375 0.435651149912561
7518.90673828125 0.476457584828404
};
\addlegendentry{OOD Regression Line}
\end{axis}

\end{tikzpicture}


==> figs-re/dae-line-euc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black, font=\tiny
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Mean Norm},
xmin=-1962.57379760742, xmax=57527.4391540527,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Max Pairwise Euclidean Distance},
ymin=-1825.57031604871, ymax=62702.6213434794,
ytick style={color=black},
width=0.85\columnwidth,
height=0.85\columnwidth,
]
\addplot [semithick, red, opacity=0.1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
23703.244140625 20081.4370716799
25841.94140625 22886.5349858938
25676.88671875 21496.6840111797
17480.611328125 16077.2236234967
9221.9755859375 9628.66497828548
16616.642578125 18014.9933639873
29145.02734375 25467.2524790367
29984.904296875 26751.715358087
21477.033203125 21851.9952051141
20324.23828125 21698.6796373749
14221.2998046875 11442.911714424
23498.048828125 17606.4621041004
27749.681640625 21862.99674514
24038.404296875 25413.860088557
12152.3427734375 10991.2216128083
21812.3828125 20873.6440368815
20509.84375 13555.6355521846
16598.662109375 13106.2370639239
11966.4267578125 14239.0132979354
20084.30859375 16341.6733934393
32021.921875 30577.4797479406
18551.10546875 16568.0667054777
25666.498046875 24085.1819280916
16911.001953125 17223.2528753387
20275.181640625 19229.305267719
29227.28515625 29781.3852951217
21412.921875 16326.0064310597
20426.884765625 19229.4717888202
22823.943359375 24378.593429929
21738.61328125 17153.6191092432
7320.56005859375 12647.4728702061
16214.1025390625 13787.5398766404
13956.37890625 12331.7631186382
13692.521484375 12963.9972812332
16414.318359375 19211.6152630379
19751.244140625 16753.7134729314
17572.037109375 19111.4320120485
21658.71484375 21983.0340546361
24324.681640625 25298.1867410914
37418.7734375 29155.1431808335
22844.419921875 25574.8082561451
24593.466796875 24278.540989959
13149.017578125 11408.9384400396
14695.8359375 13983.1137448624
40194.5859375 36442.4193204753
27212.908203125 24111.582258697
11948.7421875 12340.2332573875
20300.94140625 14805.544206989
12155.35546875 12779.4273740407
19711.75 22224.1453403388
25869.578125 20736.7370915744
27795.63671875 20739.7166588651
16918.64453125 14621.5102821022
18741.86328125 16167.4483252055
19268.220703125 15948.9039415055
13964.89453125 10942.358154016
17125.05859375 14241.7270159635
18958.619140625 16844.2044885593
31297.037109375 22422.8463209866
26108.357421875 22337.7488615622
16699.4140625 14275.662057202
16809.576171875 17068.2049762022
19273.267578125 17437.8717730791
16281.3330078125 15131.2724642855
19239.548828125 16533.9110520589
13637.9765625 13616.5812747782
16929.048828125 12324.9950629049
17953.1328125 14381.7064802266
23200.404296875 24267.6657165763
20223.4921875 14907.8378210177
18892.529296875 16916.5928804025
23147.224609375 25077.2838884015
19218.693359375 23136.9689277349
18477.779296875 19578.2268645678
21976.787109375 18482.1082489341
20667.59765625 18875.7337437732
15470.392578125 15984.9301761438
28216.41015625 24406.8650948187
17673.072265625 14200.8506689508
16607.673828125 19337.3135809662
17623.455078125 18217.4437072286
21026.208984375 29727.4683376363
23388.146484375 20863.3044699003
9759.67578125 8299.03477121163
19831.673828125 16800.6866129784
15377.9951171875 15887.5613549445
22601.111328125 17885.922373684
15625.9228515625 13575.4332535837
25027.759765625 17218.6549992012
16295.08984375 15153.1982363106
11060.900390625 10673.796128956
21200.99609375 20635.1517840456
10659.7294921875 10358.2172325854
14699.03125 13150.1707972544
21696.9375 20256.8972583225
16211.2158203125 15293.311501664
14816.9619140625 13710.0696673554
17165.806640625 15678.9139095101
15955.8818359375 17873.8504496564
15869.3564453125 15238.7306152573
18729.9453125 14602.6796773996
27212.24609375 22822.6853702057
17741.419921875 12371.5351615822
14103.6884765625 15546.6963145983
12870.34765625 12179.1319111047
13780.8505859375 11097.4267410275
27867.384765625 25184.1166741437
26556.33203125 26012.1680198739
13656.23828125 9633.22045180102
19401.39453125 14382.0316648293
30211.328125 30635.8784677009
23860.216796875 20146.2889263914
17596.12890625 14478.1319654778
27166.171875 23081.9936190403
17607.98828125 17831.2997116153
22518.80078125 24569.943586636
15759.6318359375 11847.7427069037
22374.666015625 19807.9760420804
17506.751953125 16555.0796444802
20782.314453125 17489.7869880006
13135.865234375 13460.5219176634
20445.734375 25006.4458233056
20286.3984375 17546.9272656936
22097.408203125 19868.3306110353
20339.4765625 21104.7939896062
14329.48046875 13368.9338737994
9783.5771484375 9777.39023844184
20584.1015625 17747.4487473486
12114.48046875 10571.8833855953
15272.2060546875 12582.6125954591
14352.6669921875 12012.1601677487
11448.4921875 9297.88283683323
12995.1962890625 12197.5749385809
27109.19921875 20132.3947277648
20326.06640625 15417.7071843133
13944.921875 15714.8980828245
12557.23046875 10979.6052583042
18688.4375 17953.1749560312
16954.130859375 14516.5735812741
34513.109375 31150.5345854454
19375.724609375 17022.4072104831
14177.8583984375 16291.0908714683
18453.107421875 15503.4535132934
16594.609375 16019.9780920298
10389.7705078125 9265.4637631025
24162.619140625 18645.1968475074
16003.8671875 12779.4487002701
17488.626953125 19429.692870552
27770.314453125 25065.8615544755
21949.591796875 17841.9327620645
9938.3525390625 10264.940666645
22312.87109375 17805.3092657406
25817.310546875 20807.8225755392
27638.208984375 23920.4343432435
16459.578125 14452.5094141779
16728.908203125 14354.4876659379
24796.0859375 19285.2887494591
20660.861328125 18386.5579851867
13991.734375 10626.0820096945
21478.640625 18294.4835917703
18439.53515625 17818.2967451012
32130.998046875 35187.2762475194
27875.685546875 28670.8460443038
13403.76953125 16968.2546112273
14324.9013671875 15724.8632871262
24655.6796875 23045.3760946515
13331.021484375 10240.7412334992
15123.8203125 13628.4217116007
18192.5859375 13942.5412505142
14079.3583984375 12139.0986907592
19578.982421875 17252.2405758859
21634.376953125 24434.7203190605
30664.591796875 27938.7895392329
18926.03515625 18130.9844732697
17898.5078125 19275.9718988454
11442.3291015625 9988.53486386457
18463.66015625 17916.7742018324
18394.533203125 14355.8488512291
14294.494140625 15343.1302646045
28075.1328125 31670.5721177152
15077.4404296875 20073.8750248793
24126.61328125 24180.5551414726
18496.666015625 15640.9311628374
11841.7783203125 12457.9391297847
23685.474609375 22637.0522656721
18457.216796875 14860.3759797061
12983.9072265625 9839.29228469249
29557.74609375 37358.7446419626
19944.373046875 14093.1744639437
23886.294921875 20434.4577452247
20934.09375 14983.2058207814
14345.08203125 13249.6245804554
14849.685546875 11300.949077705
21466.224609375 21252.6657116859
13049.57421875 11379.6968012006
21587.525390625 18904.0252351678
19502.009765625 13874.4498155298
17917.05078125 18071.9451715138
18777.75 20197.5504169052
17989.154296875 14067.096483045
13602.1806640625 11457.9015529242
13730.724609375 13902.216178878
16862.244140625 12888.606453087
21342.05859375 17505.9634669456
22291.490234375 23429.9693005646
30535.787109375 29331.918219248
41360.87890625 36924.6139694346
17668.71484375 16983.8558321474
19389.140625 17332.0138058483
16780.94140625 14473.6859568323
20462.9609375 17659.1603814136
19998.111328125 19463.7707575639
19703.6328125 19648.5865260654
33220.73046875 28430.3302165871
30429.73046875 26196.9378366562
21255.56640625 17875.3304927459
15151.6845703125 13172.5268404955
28380.0625 27100.1644765308
22851.244140625 19847.6600716563
21212.44140625 17002.5252296562
17327.791015625 19661.2052893428
14184.8701171875 9590.80831163685
30837.451171875 33932.1369070193
22997.310546875 16816.0365959642
25055.482421875 23640.2584054244
19102.353515625 15547.0639880127
17367.08203125 15854.6548697667
19915.236328125 14943.2898417098
14047.4697265625 11611.5328882215
16108.125 17040.4817708933
21995.8359375 22281.056961429
20675.44140625 15279.8361449224
18007.501953125 14868.4279777291
18952.125 19878.253552352
30133.517578125 31294.3427065051
21399.84375 19987.8757482019
15846.4248046875 14577.7907713478
20903.3671875 17279.0769755344
18773.271484375 23365.0576725315
23383.416015625 19901.5358923006
17606.0390625 18370.1673417934
20940.296875 17290.3697692533
22937.26953125 21020.8229360675
13083.8095703125 11635.4315037378
24120.30078125 23187.5354942422
19956.185546875 16125.0721196103
19616.837890625 14090.1545960687
26977.22265625 21355.4540542772
15064.2265625 11689.7780108145
14321.5771484375 12532.0356665326
11547.6259765625 10010.5003222773
10758.7939453125 9236.61262970097
19536.76953125 14599.7344744105
14924.072265625 11671.5361545766
28321.3125 32728.9118357133
22016.783203125 17985.9992723201
14201.6005859375 13619.9004643952
21851.203125 18870.9386875284
17201.828125 14063.1123487466
18200.833984375 19395.3745622973
26900.294921875 20523.9579289356
17466.671875 14399.9142843738
25736.921875 26918.7527101132
24583.095703125 21051.7951257432
16288.107421875 14894.7108850455
12374.1015625 9258.53511799983
15535.29296875 13381.8494269127
26020.962890625 22580.3562593624
17803.4921875 17362.3166834465
14750.328125 12532.1236351266
19098.5234375 16417.730420809
12906.794921875 11261.867178834
22145.087890625 17948.4956309319
17515.544921875 17493.4912890433
23374.87109375 17359.3137913494
19634.751953125 19369.8964442244
15346.390625 15047.0685415459
20485.47265625 19489.51330615
23037.66015625 22034.7101535079
25662.39453125 20007.8505979903
21400.271484375 19388.7442365924
22474.98046875 21652.6714872392
19298.60546875 16222.7989952477
30836.919921875 21778.3815350068
18610.701171875 14946.4331123793
19643.234375 18898.5040424811
22421.505859375 17199.1348054039
21702.55859375 16256.4206336434
15691.1103515625 8184.64789605781
22308.109375 19545.817977079
20579.990234375 17561.5303604719
18156.740234375 16898.5141127405
12060.0380859375 12618.0203116962
5950.2998046875 5408.78389291245
23031.001953125 25910.1274897159
15371.302734375 14705.1453693914
28478.3359375 28858.2890794459
11447.23828125 10449.2716138367
23560.689453125 21177.4118632616
22766.060546875 19797.5875743947
16482.224609375 16760.4536975477
15678.2939453125 13850.7823865679
19581.693359375 19097.1035274042
13382.5810546875 11762.3262824901
19843.568359375 14933.5960629944
18255.044921875 18678.5442164044
8198.8486328125 8780.92808107489
12305.5986328125 11281.5370079425
19140.5390625 15375.221321829
22933.984375 19566.7905009974
19705.447265625 17550.2001337908
18992.09765625 19403.6725936736
31373.328125 31122.4955868324
15914.3251953125 15723.564567081
21103.130859375 20184.5255925732
19203.6796875 13965.0503063872
15136.2255859375 11651.7543274491
23121.3046875 23761.3419818475
25541.146484375 23737.4422540212
24149.630859375 17656.4220242633
27804.255859375 24339.5537387957
22669.59375 19038.9358175023
24295.302734375 21979.0485087946
17090.771484375 15756.2155286502
14906.7197265625 12638.6867757489
18586.3046875 23471.8563090417
29679.74609375 23997.6063403619
21205.1015625 20177.5142911489
15992.5263671875 13471.8848549778
29963.849609375 21773.9233614079
16103.5068359375 15775.3073526396
21623.046875 18511.0494887466
13255.50390625 11815.9879036501
16553.03515625 16000.6847891766
24268.39453125 21508.0457800094
15979.9892578125 15089.0120438274
21231.859375 18029.9871633255
22146.73828125 18524.8456657884
12253.6064453125 15002.6582510119
22372.271484375 21272.949994683
21782.94921875 22943.4708253162
21769.48828125 18130.5039488847
12613.7490234375 10852.9228990438
10267.65625 9023.56100708527
20818.677734375 15466.6371348217
21504.150390625 15981.7690040903
14969.138671875 16465.5001364684
22221.4921875 15780.7942551973
20090.6640625 18044.094753269
17500.423828125 15670.4132607911
24312.83203125 24699.7970745487
21360.66796875 24379.3681982388
13158.265625 12851.4309486211
16835.123046875 16773.9734583898
42813.3984375 35088.3644348237
18648.408203125 17731.5098859938
24923.38671875 18764.2053929698
20509.5078125 19395.3346574132
21249.46875 14614.3499878548
16074.7392578125 12990.616967788
23823.15625 24350.1617697853
20980.01953125 19844.6167182501
26204.66796875 21782.9361219249
22634.7109375 21869.8583090508
10740.66796875 8475.15247169099
25340.5546875 21372.5384868264
32086.109375 27809.2932080594
24019.9375 21411.7668104794
23119.0234375 23063.8344244429
12916.822265625 11925.3659574646
21126.376953125 17371.1104132618
14151.349609375 13190.7269896477
30293.515625 26923.4215966109
22278.294921875 19818.9428097558
20269.64453125 20073.3566783152
14756.51171875 15696.9998577317
20952.19140625 15047.5528229545
26591.53125 22790.660964522
17816.40234375 15355.2442878252
26767.07421875 26710.6635489984
13815.0546875 11862.2482638763
23024.216796875 16701.8751257914
19193.4140625 15863.4210298802
27771.419921875 24532.8863299198
21049.904296875 21579.6318727737
20406.375 20604.5446538446
19972.931640625 18402.698701976
26399.94140625 27911.1521246097
17599.583984375 15418.9853134775
29430.490234375 26323.2961942097
16477.494140625 16915.4219088839
27183.322265625 28158.3112489227
27617.505859375 19943.3055684398
15161.9931640625 15865.4679936019
29696.484375 24288.3786484011
22398.267578125 20052.4585298226
20256.22265625 14900.0452875684
22668.041015625 19165.5547989032
33031.20703125 30677.1261103294
11075.8994140625 11958.3933187792
20658.080078125 19502.2119850775
11476.990234375 10393.8272186666
28572.501953125 27201.0637155587
19196.15234375 14994.0366881907
24743.015625 29043.4757489668
8159.8544921875 7400.84974442939
16738.701171875 13078.8355300658
31091.99609375 34028.7952716494
17760.2890625 16178.6193429483
18023.80078125 16563.3070697982
28137.5390625 22109.8665994524
11829.423828125 10786.5666670241
13583.7880859375 13626.1566961177
27696.267578125 22988.579470853
15831.6416015625 14545.3862045412
33011.24609375 34436.6247971017
22556.935546875 20067.5311041146
14028.189453125 12739.5775747022
18354.3046875 21559.9078510156
12004.328125 13015.2932378744
25828.451171875 21376.8765077518
20026.650390625 15905.9301392911
27146.771484375 20867.7252304338
18090.423828125 13250.6188480618
23008.44140625 21074.2760246461
19808.541015625 20023.3970925157
20547.1171875 21157.2358387049
14329.84375 13266.2055837326
19154.583984375 15315.4295618961
21136.115234375 20923.2963725163
14482.0791015625 13280.9509695165
19204.654296875 16264.8935630674
38163.546875 35398.5482816612
17399.126953125 13428.6075548903
14127.5205078125 14970.477687909
16169.9013671875 14202.3256603655
22964.810546875 24719.1544364411
14650.9482421875 12923.7777520269
16152.6669921875 14448.7168990546
27841.490234375 20855.260434077
12428.2119140625 10714.377506126
20259.841796875 15078.477575223
19784.966796875 18854.0123333418
22648.65234375 18170.9902352865
20001.494140625 17784.559302086
16566.150390625 14679.8504434637
22801.697265625 19520.3063997522
27495.20703125 24698.6777213614
29100.90234375 26655.3712353607
22907.57421875 19081.8648278399
13440.81640625 12611.1373977171
20449.189453125 20914.5570663353
20804.345703125 20078.9859945364
17372.7734375 14777.5312931261
22116.369140625 16956.6345295247
25807.708984375 27320.2499419549
19912.55078125 22934.5886721322
22438.09765625 18593.4452471145
17113.84375 17137.8623815626
17830.96875 18314.6003451228
23035.087890625 20143.8185658961
25594.0625 22093.4093832272
16259.2509765625 13375.6958346562
10070.9091796875 10392.7196023146
23275.77734375 19976.7128901918
29077.35546875 30222.4870282318
21997.892578125 19511.1256088548
15915.0615234375 11261.2158017329
21832.224609375 18521.177531444
21788.693359375 20500.206597861
24598.923828125 20221.6368148328
25515.517578125 24933.1732515146
22275.298828125 21677.7852899447
26273.505859375 17551.7277620842
12229.0849609375 12436.8405512548
26838.462890625 25362.5977415268
19481.25390625 16312.8059856064
18789.556640625 14641.3011025743
17497.92578125 11716.2619338883
15477.25390625 14374.436932649
28558.1484375 24414.4962936159
16236.6240234375 12912.9883323391
22703.87109375 15150.6974012923
14469.751953125 15148.1158180667
20917.138671875 16928.6298360966
18602.419921875 19747.2999211611
31950.6484375 25995.6604558411
18864.38671875 19618.6181255901
20644.681640625 16262.2443289985
22646.541015625 22298.7517427777
19037.576171875 13042.3383040881
24025.853515625 26216.7828453994
25399.619140625 22530.6470540412
14091.36328125 14229.992533547
19860.384765625 19424.7284422225
11218.4169921875 10133.9089665682
31327.404296875 27415.7575037857
19572.673828125 16775.5925506188
18218.7578125 15174.5085489775
11834.384765625 11300.6208787345
18000.736328125 17098.2322880808
24496.955078125 19316.0343028506
17790.814453125 16415.7796913454
21834.84375 18761.5806194977
18325.009765625 17519.4656870792
23285.83984375 20287.4301805706
23718.94140625 20242.3823636395
30178.302734375 29392.9407810197
22924.216796875 25794.424198001
19772.861328125 19733.69738954
24943.123046875 21255.6765279777
22511.265625 14860.0597471192
20704.669921875 19925.7115879487
21697.98046875 15333.3048413801
18797.552734375 16461.4369172288
25667.021484375 21609.458961953
21090.353515625 19910.3135320503
19744.845703125 17227.7715891268
21520.8984375 19311.1502798425
21741.21875 16973.7445023674
17463.927734375 12979.036376921
19003.3515625 18205.1586037375
23915.248046875 25320.3550586804
20643.3046875 17938.2750157545
14959.7177734375 16742.0517240982
19479.7734375 22863.352030413
19116.61328125 19431.5832793229
28690.4921875 26027.851748973
29818.064453125 24050.672454681
30901.97265625 28235.7189512723
22966.283203125 17222.0059373917
38638.3203125 27070.4278098025
30550.5078125 26486.1998885437
21508.11328125 18724.8859885547
27249.947265625 20627.3284986519
16289.6552734375 16507.2195857979
23513.7265625 20626.2849294067
17456.109375 15764.1774697278
24061.318359375 18021.9729999851
30296.8515625 27096.5518980448
16804.453125 16720.6867702644
21625.392578125 18278.1327133686
20192.412109375 18047.9041184836
38851.68359375 32605.6958584822
19883.96484375 20251.3179719331
26345.501953125 24439.0856173213
16231.7509765625 16997.7762995517
41824.87109375 34770.9515190362
16784.03125 15415.4534890885
17142.40625 17436.7390086824
20900.09375 17315.1036076356
23965.828125 23329.6830861256
17194.169921875 15684.4649873738
25656.44921875 20851.2416773537
27533.732421875 19148.3059389707
17398.109375 10619.3586753157
25195.361328125 23929.4832336398
24357.67578125 20709.9596403657
30122.537109375 24868.95363065
18587.1171875 17745.4872887362
19965.828125 15234.5463733337
26469.771484375 27885.2989814113
24968.36328125 22813.996131801
15981.62890625 14439.8962220965
22505.77734375 18661.9304155175
25747.8671875 20068.5153386534
20969.77734375 17859.316919839
25326.30859375 17528.0746398694
23146.439453125 17975.710439545
20639.095703125 20111.8186262827
17985.53125 16069.5628128723
21845.35546875 16961.2126332233
11091.2119140625 10770.345861308
17781.98046875 13532.1468448039
20414.697265625 14568.9569003214
34149.41796875 37040.7623832998
23560.935546875 20522.7261907233
19471.57421875 15702.4990266698
18481.685546875 18702.0731273058
27594.625 25077.1814210784
23479.443359375 20701.3004169191
18959.822265625 15117.2673619638
22773.546875 17622.3621240858
28983.1328125 27076.2457693053
25446.5546875 25503.8872938443
22212.1328125 16694.2459979047
22726.76953125 18447.6671240319
19615.890625 18689.327295904
12700.4375 12009.5793116732
19257.75390625 17002.3969927059
20370.80859375 14309.3429576517
18143.7265625 17264.253128881
17611.068359375 15942.7077277657
28671.720703125 26521.9489439738
30917.267578125 25690.9814100854
26245.09375 22071.8806878359
29305.353515625 21705.4234641871
16841.9296875 15695.6604620268
32027.82421875 36025.3245646072
35268.31640625 27492.4644147996
20657.63671875 16744.0157421395
23525.296875 27296.1066522611
12941.4033203125 11417.6543515801
21680.6875 25287.915702232
26339.345703125 24740.7082779479
18577.40234375 14638.7850465874
19193.330078125 17781.7012965367
29313.9296875 24736.8639716607
32298.87109375 29352.5411845588
31101.0703125 23882.2544103111
28582.609375 26808.9759102875
22425.857421875 24080.376400556
23287.1640625 19487.7790436159
29997.619140625 28392.9296461607
41071.49609375 45905.645786161
33464.2421875 27801.326120239
28080.07421875 27381.8419564493
25861.4453125 19730.2810973056
27915.1796875 35740.2754089635
24083.59375 18946.2451044949
26095.15625 30024.191856925
26123.1953125 20535.5472374475
23587.564453125 23069.714670761
24888.6640625 27234.5942494741
22915.640625 22551.0299965166
24842.20703125 23533.8368754458
26185.302734375 23532.198040947
25368.18359375 19840.0446922013
28491.98828125 22904.0801159374
25270.505859375 20609.9522254721
24004.435546875 22877.6705310849
17828.029296875 18384.3791851092
16344.9619140625 16518.5319639209
31450.39453125 32848.9614742693
27880.34765625 26075.8608802687
18977.064453125 16439.1137300295
30885.01171875 23226.0030818436
23769.583984375 19509.2085628545
23693.833984375 24064.453658062
27138.708984375 27409.4275793183
20468.388671875 16844.6506329493
25268.615234375 21458.4964374988
21495.041015625 15562.834925502
18273.92578125 22094.6678753685
27011.765625 23053.5889048407
25180.033203125 22001.6631124847
26370.267578125 21632.1103043115
27689.22265625 23756.6302918314
21946.5 21496.5658695506
26262.66796875 22239.1342206932
19734.49609375 17285.5528668999
33801.51171875 30594.8593641589
27259.349609375 21590.7739213303
14371.794921875 13460.6499996946
11353.9482421875 9342.35092002158
19487.5234375 15692.7656989691
7790.830078125 13867.2300015593
8219.7548828125 6898.61091292949
19463.236328125 18039.4607786416
22239.994140625 20394.7661710826
12255.1640625 13677.9890945472
14752.08984375 12653.4874225078
13528.4453125 12222.3541414477
20561.3984375 15073.4318248999
24415.009765625 21505.9001264724
19941.11328125 14999.6354007721
18127.45703125 16232.452231367
16010.2919921875 11904.4151630252
15861.9990234375 13942.6171933459
23036.69140625 21574.8586410271
12693.3388671875 11749.4372282617
31275.681640625 36342.1511681581
19179.7890625 21448.53350236
25544.123046875 21942.1002612721
26736.69140625 35865.2295473373
38998.30078125 33911.6381304805
37368.99609375 35361.3444374756
33673.68359375 38162.4064781282
23789.857421875 21351.1634224104
16834.0703125 14828.6791065494
20184.212890625 24446.3763009557
17871.275390625 20378.9221518078
24672.18359375 23509.9570282324
23432.20703125 20877.2070145655
21743.041015625 23810.2793921315
24554.2890625 21353.155845045
20000.84375 19686.5805436613
20577.52734375 17546.6872751672
27727.6953125 24189.241716378
21577.365234375 17834.6394800712
15182.65625 12535.3497034041
21284.654296875 17408.3457595263
19881.18359375 21964.5056323391
19867.49609375 17269.1915679327
19701.830078125 18193.9155517795
22059.41796875 17572.4608804196
28973.7578125 25328.6706739766
26438.994140625 22355.0145765994
23811.47265625 20233.7360557853
15415.552734375 13613.4400780489
15179.8955078125 17539.30003955
19638.50390625 17201.3736450068
24258.802734375 22504.492820828
15668.53515625 11787.2057253351
26046.583984375 25507.7604380417
27809.54296875 24162.3743653769
21759.861328125 13407.275210082
21101.287109375 17414.7904149848
24692.845703125 20323.83734559
16523.33203125 11560.7869817426
24467.453125 29513.4779427096
21890.21484375 23348.5668053619
23450.0546875 22965.4559251808
17084.26953125 15123.7955535373
19678.1015625 20774.0786014409
19618.83203125 18181.0682042175
18698.03515625 17469.6824879406
16847.36328125 13323.6462159173
22663.73046875 15752.3470927248
20785.875 20690.7107921157
21474.841796875 17113.1023159814
16510.275390625 16515.0644817866
22524.333984375 17618.3721422141
20768.638671875 18731.9964603676
13579.568359375 11894.98094285
25370.572265625 19413.2743672009
22459.251953125 18202.7650315973
16828.521484375 17941.2837360229
12892.2587890625 13368.3698974579
16954.58984375 12642.9917135318
26477.138671875 21979.4634081201
29438.7421875 23902.1932688389
32430.109375 29453.5481117718
33967.44140625 24403.7072086398
16595.1796875 16695.8609065355
18420.525390625 16215.7517613648
28315.09765625 24879.3891597555
24762.76953125 24222.0619354166
25882.689453125 17400.7415579621
24077.263671875 23126.2569268798
17973.8203125 20491.2125017334
19183.40625 20375.7302141706
17148.544921875 13089.4878406558
13367.068359375 14118.0737455403
21624.2109375 18211.2837512472
21346.83984375 16332.4882775612
24758.419921875 22675.3663511653
21361.55078125 20732.3388657533
21618.861328125 19246.0481024349
23414.962890625 17109.8450516
21955.076171875 16453.0566730596
15738.62109375 12050.1601312869
19702.326171875 20020.3510462939
15198.970703125 15847.2780485686
22690.09375 22209.3192080176
21039.650390625 15407.1978513391
16051.5322265625 15335.5907794548
25108.080078125 28295.5575767777
22037.72265625 21446.8232519208
24691.3203125 18966.1337771736
20924.123046875 15140.2255178913
20412.958984375 16702.3920598301
17554.603515625 14167.1656458673
21763.171875 16514.9489646459
20690.005859375 13487.4923055134
22977.625 18310.4075635089
24040.482421875 18090.3703045622
15665.21484375 15218.2026823907
20646 16465.5721583508
16952.107421875 12566.5724007876
17605.529296875 16007.8998856146
22345.5078125 18271.2020679582
18341.05078125 16511.0709338011
27930.02734375 24710.304456707
28063.96875 24152.703193193
27664.041015625 24660.7866971129
30496.71875 32861.3008817086
28805.658203125 24216.5822560647
39686.64453125 40485.9529779956
21511.4609375 19841.9449226517
22351.59375 17882.3710690099
38888.7109375 39147.027243135
35846.25 32705.3816986254
42883.51953125 29261.1854332418
39302.87109375 45491.3036025723
28437.224609375 30961.6882637838
28505.388671875 29800.5300044909
18724.4609375 16619.122177826
25197.2890625 21475.8874045364
19528.55078125 20002.4688836481
23903.4140625 18635.6968025837
30966.6640625 26683.744179017
22875.580078125 17915.5509100318
35713.421875 39106.0637077971
34061.9140625 28224.5238037813
39303.53125 27404.7309561251
32691.625 23343.7880102006
20228.267578125 20102.9787746969
19638.517578125 20155.9703516283
24029.7421875 18657.8293817688
20601.90625 26133.6547569527
29287.828125 23086.3413019114
13214.01953125 13999.6891703069
37481.14453125 30327.967742934
27880.703125 26677.7469811858
30500.013671875 25355.7227664227
24728.583984375 25333.629702921
26515.6953125 22254.3748883082
24644.244140625 25606.7598010478
19239.609375 20856.9984819218
21950.798828125 22224.1326232183
22071.36328125 20208.8699198107
22311.3046875 16485.171470991
23569.859375 19882.4402924112
28955.89453125 24461.7521032301
26048.869140625 22032.5536303651
13707.8544921875 14842.0037753761
17748.2890625 17223.4762298123
19829.732421875 20198.7822040924
27626.76171875 20520.9425155728
24949.58203125 23727.408147655
24124.05859375 20450.7142561025
21309.994140625 18576.7823940737
23186.318359375 16868.724530166
22568.677734375 24734.60321355
26882.2109375 27954.7654020864
29774.83984375 24395.4127500836
17024.91015625 13275.9188800806
19183.58984375 14954.4183407858
22773.6328125 22227.7832509586
29396.587890625 27781.7548790993
25502.275390625 32387.0351379757
17839.5546875 19015.6656357113
28376.771484375 23521.1102796736
18051.087890625 19321.1276744766
27451.373046875 30024.0778175636
19695.482421875 16167.931192565
26598.982421875 20970.1243777387
25939.685546875 20432.9761334336
15075.0703125 13419.7358847207
21603.986328125 19900.4253469084
18261.013671875 17452.5996700576
17014.875 21415.4758825868
25317.21484375 22497.5185385557
21896.533203125 17140.403097794
21590.7578125 21035.4016953524
30439.294921875 29547.2086504132
29405.46875 32851.8401480626
32833.3125 33599.8949443981
42693.890625 46384.6719135051
25441.8359375 24825.0819048733
24335.603515625 23446.3978366364
25619.404296875 24951.8960003485
29979.142578125 28762.5219561281
19972.326171875 19478.5374166506
25351.021484375 30037.6620221554
25453.8203125 21478.4546800052
21305.572265625 19436.9917903777
20338.484375 14706.1555072918
24838.58984375 21987.9645389631
16892.45703125 19136.6296802747
19690.01171875 16049.0425233248
24282.0859375 16201.6933988323
22263.7265625 19504.5103629086
19346.1796875 16519.4041564978
14816.6181640625 9200.0227006188
22786.802734375 25068.4205075115
25478.52734375 29516.8509392104
31931.755859375 26206.5944058764
23552.216796875 26426.8056891839
24642.21875 20576.0207607428
21205.04296875 16668.2119663722
17890.62109375 16366.491995226
32064.044921875 28208.9550083234
16512.271484375 18571.7541278831
34206.3046875 29120.7323243307
25229.916015625 21987.7059079216
21108.591796875 16431.6001541673
25409.17578125 21352.1283780446
27752.322265625 21382.7422757776
27300.853515625 26702.810614455
23228.982421875 25631.4236705557
27432.81640625 25564.9425666593
26402.298828125 20199.5029486579
22017.92578125 20186.0051667387
18716.443359375 21601.3109659753
24649.05859375 19905.1969321683
24104.34375 16355.6206737179
22415.9765625 23528.2902131991
28350.068359375 25263.1402785904
24013.0703125 19035.5304354248
22121.21875 20151.5930040759
26469.451171875 22121.9424819947
18796.162109375 14802.852331325
19844.3984375 19285.0133906343
21728.73046875 19817.1798621689
25434.392578125 27182.8484620791
25213.73046875 20708.710979553
20012.119140625 13719.3750766627
22239.505859375 22192.0932655167
28063.00390625 23738.7317997481
25293.349609375 30030.013663785
23617.126953125 20087.6077258581
17530.6640625 15658.8464214958
23178.87109375 18406.595722541
21732.6328125 19383.1249428725
43544.578125 28354.2353422565
41143.4453125 43440.0573205721
37265.5546875 36243.1551415341
17165.294921875 16753.2237973869
24763.376953125 20191.4773406928
31237.37109375 22897.0604354957
16403.375 17375.8993173241
23990.32421875 19396.7177614349
18174.201171875 16482.4052794785
26832.443359375 21463.0214125266
27305.076171875 19393.5221239751
24798.630859375 29202.8873528719
20773.37109375 17552.5884144163
18701.892578125 16982.2816638709
21290.708984375 19448.8172358839
24069.271484375 21456.5980002032
30012.490234375 35829.7675717434
33789.51171875 30687.8376407464
23519.966796875 21169.445423825
28177.890625 30033.7030933795
22591.7421875 18747.8888511305
21616.892578125 24091.835741503
22191.98046875 20758.323200044
16094.5361328125 12911.2068072794
28575.529296875 27872.7848284126
27428.541015625 26175.8381644937
16808.818359375 13125.8178910804
21012.150390625 15466.9724178413
21645.638671875 21082.09749259
13565.8994140625 13208.4996920718
19457.716796875 16480.1869771358
22295.93359375 18096.1015540242
18212.06640625 14909.3801658233
26097.919921875 21837.5179258636
20782.78125 19657.9211676774
22290.34765625 18323.8243612214
25839.04296875 19174.7884799997
23602.2734375 20204.6700885268
34352 35925.597648141
17154.1875 16876.0988465886
22363.892578125 20161.5381221112
18781.25390625 17363.4481876577
24602.05078125 21574.5831762016
23796.6953125 27625.9500840917
24278.380859375 26865.8163848411
30872.134765625 29799.7226134591
14719.0966796875 15413.6871838374
20756.806640625 18260.0218257167
14601.46875 14424.138638357
27661.2578125 20637.1279464976
21710.138671875 14759.8826930501
15962.9580078125 19360.1457789215
19589.57421875 16378.7454067994
22004.8828125 25330.3732566533
18262.384765625 19522.324190397
18606.94140625 14994.4452278371
16982.318359375 13466.7745541297
23110.271484375 16240.2770037635
20446.921875 19561.0757196858
27136.6953125 24063.7140356155
27227.513671875 24689.6128761408
19673.392578125 15047.6691539597
15994.658203125 13747.3526962319
23522.83203125 25888.501410507
4890.787109375 8004.50766504224
24102.4453125 21554.6896444502
21568.212890625 18004.2947839088
22863.8359375 21465.7707715126
22529.0546875 16310.7994297013
24356.22265625 21804.0292546803
13567.4130859375 12687.505418662
20845.58203125 17869.9058158576
17905.568359375 16779.5176447647
18851.951171875 16258.6834908993
27646.607421875 23270.7397163596
17242.43359375 14919.3720983328
24148.27734375 21767.8488491061
16406.6484375 18271.9006212196
18755.767578125 20194.6883023941
25889.16796875 28311.8803063025
21539.140625 21064.2654975654
19144.2109375 15060.8910392452
19591.296875 17104.129178154
14357.3134765625 19453.2995147748
17788.951171875 13519.2216840178
17571.14453125 15431.9018441734
23247.677734375 21061.4668508258
24189.740234375 21269.9526737762
13525.2763671875 10661.1696933663
15629.9326171875 15246.9720933059
21715.076171875 18282.5152102158
17729.587890625 15343.9856681569
25757.869140625 22263.4551909166
27291.845703125 21431.2698056455
};
\addlegendentry{In Dist.}
\addplot [ultra thick, blue]
table {%
23703.244140625 21393.2109316977
25841.94140625 23267.2077115254
25676.88671875 23122.5813738749
17480.611328125 15940.7357075957
9221.9755859375 8704.24785333803
16616.642578125 15183.6979157609
29145.02734375 26161.480084647
29984.904296875 26897.4078528755
21477.033203125 19442.5317985886
20324.23828125 18432.4150297882
14221.2998046875 13084.8199136452
23498.048828125 21213.4120601878
27749.681640625 24938.8323558492
24038.404296875 21686.8892673997
12152.3427734375 11271.9318174745
21812.3828125 19736.3761393404
20509.84375 18595.0486368659
16598.662109375 15167.9428385563
11966.4267578125 11109.0260990264
20084.30859375 18222.1807582123
32021.921875 28682.3095513135
18551.10546875 16878.7378290738
25666.498046875 23113.4784784099
16911.001953125 15441.6252670174
20275.181640625 18389.4299902325
29227.28515625 26233.5570813395
21412.921875 19386.3553474434
20426.884765625 18522.3572503498
22823.943359375 20622.7387105716
21738.61328125 19671.7368534378
7320.56005859375 7038.16512502104
16214.1025390625 14830.9791139559
13956.37890625 12852.6875223243
13692.521484375 12621.4869840925
16414.318359375 15006.4147908826
19751.244140625 17930.3387464122
17572.037109375 16020.8459795867
21658.71484375 19601.7272186031
24324.681640625 21937.7348774577
37418.7734375 33411.2081251738
22844.419921875 20640.6809470927
24593.466796875 22173.2532583777
13149.017578125 12145.2510125471
14695.8359375 13500.6240571749
40194.5859375 35843.466196484
27212.908203125 24468.4938420539
11948.7421875 11093.5302977501
20300.94140625 18412.0015428343
12155.35546875 11274.5716400454
19711.75 17895.7326833929
25869.578125 23291.4239120953
27795.63671875 24979.0997044857
16918.64453125 15448.3219449559
18741.86328125 17045.8860889503
19268.220703125 17507.0977477888
13964.89453125 12860.1491926059
17125.05859375 15629.18872524
18958.619140625 17235.8146912852
31297.037109375 28047.1417141626
26108.357421875 23500.6501736262
16699.4140625 15256.2250086195
16809.576171875 15352.7526666223
19273.267578125 17511.5199854052
16281.3330078125 14889.8886585506
19239.548828125 17481.9745093177
13637.9765625 12573.6929322682
16929.048828125 15457.4385315591
17953.1328125 16354.7745500025
23200.404296875 20952.6061471392
20223.4921875 18344.1379939018
18892.529296875 17177.9045997741
23147.224609375 20906.0083585092
19218.693359375 17463.7002626969
18477.779296875 16814.4870292156
21976.787109375 19880.4325833662
20667.59765625 18733.2777902245
15470.392578125 14179.3160224452
28216.41015625 25347.7952087938
17673.072265625 16109.3763015285
16607.673828125 15175.8392024735
17623.455078125 16065.9000923924
21026.208984375 19047.5048128694
23388.146484375 21117.1120173564
9759.67578125 9175.3984227637
19831.673828125 18000.8138799433
15377.9951171875 14098.3543328016
22601.111328125 20427.4859668959
15625.9228515625 14315.5967557085
25027.759765625 22553.795019954
16295.08984375 14901.9428499791
11060.900390625 10315.5741582429
21200.99609375 19200.6590181834
10659.7294921875 9964.05504241666
14699.03125 13503.4238949227
21696.9375 19635.2191652569
16211.2158203125 14828.4496761862
14816.9619140625 13606.7586156652
17165.806640625 15664.8935020943
15955.8818359375 14604.717653805
15869.3564453125 14528.9012650104
18729.9453125 17035.4431733406
27212.24609375 24467.9136800756
17741.419921875 16169.2647624996
14103.6884765625 12981.7650055382
12870.34765625 11901.0712753668
13780.8505859375 12698.8838436451
27867.384765625 25041.9676993926
26556.33203125 23893.1802380288
13656.23828125 12589.6944499592
19401.39453125 17623.7890294745
30211.328125 27095.8078469291
23860.216796875 21530.7555281498
17596.12890625 16041.956003193
27166.171875 24427.5419365108
17607.98828125 16052.3475770347
22518.80078125 20355.3627626122
15759.6318359375 14432.7569588753
22374.666015625 20229.0671475274
17506.751953125 15963.6409816894
20782.314453125 18833.7964149926
13135.865234375 12133.7264970251
20445.734375 18538.873897113
20286.3984375 18399.2585160186
22097.408203125 19986.1247469557
20339.4765625 18445.7673122508
14329.48046875 13179.6113641937
9783.5771484375 9196.341585624
20584.1015625 18660.1157708352
12114.48046875 11238.7556226938
15272.2060546875 14005.6584820833
14352.6669921875 13199.9281574845
11448.4921875 10655.1948193368
12995.1962890625 12010.467747517
27109.19921875 24377.6206240993
20326.06640625 18434.0168929495
13944.921875 12842.6484952895
12557.23046875 11626.7077127837
18688.4375 16999.0726648947
16954.130859375 15479.4162310444
34513.109375 30865.169850423
19375.724609375 17601.296200917
14177.8583984375 13046.7551268555
18453.107421875 16792.8687221062
16594.609375 15164.3916996034
10389.7705078125 9727.50811474457
24162.619140625 21795.7303927594
16003.8671875 14646.7639947025
17488.626953125 15947.759261457
27770.314453125 24956.9115037516
21949.591796875 19856.6031574486
9938.3525390625 9331.96086577633
22312.87109375 20174.9204076101
25817.310546875 23245.6253436536
27638.208984375 24841.1563536356
16459.578125 15046.0728838723
16728.908203125 15282.0687432346
24796.0859375 22350.7948034882
20660.861328125 18727.3751982977
13991.734375 12883.667145131
21478.640625 19443.9402744239
18439.53515625 16780.9762572469
32130.998046875 28777.8856752161
27875.685546875 25049.2411165249
13403.76953125 12368.4730400329
14324.9013671875 13175.5990050251
24655.6796875 22227.7662362399
13331.021484375 12304.7288122856
15123.8203125 13875.6380217306
18192.5859375 16564.5912418655
14079.3583984375 12960.4461920755
19578.982421875 17779.3973712986
21634.376953125 19580.4015595713
30664.591796875 27492.9723615891
18926.03515625 17207.2635341045
17898.5078125 16306.9103310954
11442.3291015625 10649.7945210402
18463.66015625 16802.1153745217
18394.533203125 16741.5440680363
14294.494140625 13148.9551945253
28075.1328125 25224.0033605947
15077.4404296875 13834.9984452761
24126.61328125 21764.1808763279
18496.666015625 16831.0361924319
11841.7783203125 10999.8050445835
23685.474609375 21377.6406848579
18457.216796875 16796.4694914348
12983.9072265625 12000.5759002171
29557.74609375 26523.1178072485
19944.373046875 18099.5646365002
23886.294921875 21553.606037691
20934.09375 18966.7904194083
14345.08203125 13193.2819656178
14849.685546875 13635.4321373929
21466.224609375 19433.0609537863
13049.57421875 12058.1154753024
21587.525390625 19539.3486818845
19502.009765625 17711.9514020791
17917.05078125 16323.1582892727
18777.75 17077.3312104535
17989.154296875 16386.3377575721
13602.1806640625 12542.3273905054
13730.724609375 12654.9618168236
16862.244140625 15398.9020704785
21342.05859375 19324.2626132332
22291.490234375 20156.1857964697
30535.787109375 27380.1094644034
41360.87890625 36865.4103972377
17668.71484375 16105.5581853822
19389.140625 17613.051754395
16780.94140625 15327.6619446043
20462.9609375 18553.9683769028
19998.111328125 18146.6518833184
19703.6328125 17888.6201371337
33220.73046875 29732.7450105185
30429.73046875 27287.1791529446
21255.56640625 19248.4753181072
15151.6845703125 13900.0535994995
28380.0625 25491.192766797
22851.244140625 20646.6605516716
21212.44140625 19210.6877768646
17327.791015625 15806.829531102
14184.8701171875 13052.8990250919
30837.451171875 27644.4374227362
22997.310546875 20774.648733708
25055.482421875 22578.0865217835
19102.353515625 17361.7594709554
17367.08203125 15841.2576093255
19915.236328125 18074.0340866698
14047.4697265625 12932.5042905416
16108.125 14738.1181138839
21995.8359375 19897.1237921406
20675.44140625 18740.1507415665
18007.501953125 16402.4145765228
18952.125 17230.1243119993
30133.517578125 27027.6276904273
21399.84375 19374.8958648275
15846.4248046875 14508.8078084104
20903.3671875 18939.866796273
18773.271484375 17073.4069879866
23383.416015625 21112.9670252872
17606.0390625 16050.6396075528
20940.296875 18972.2258012464
22937.26953125 20722.038824046
13083.8095703125 12088.1136146444
24120.30078125 21758.6496565229
19956.185546875 18109.9151369275
19616.837890625 17812.5675762063
26977.22265625 24261.9784258729
15064.2265625 13823.4200208976
14321.5771484375 13172.6862153876
11547.6259765625 10742.0591009073
10758.7939453125 10050.8585695617
19536.76953125 17742.4090502445
14924.072265625 13700.6122232517
28321.3125 25439.7140874232
22016.783203125 19915.4784741979
14201.6005859375 13067.5588112461
21851.203125 19770.3917720277
17201.828125 15696.4567096639
18200.833984375 16571.8184514065
26900.294921875 24194.5718186755
17466.671875 15928.5215009902
25736.921875 23175.1861493601
24583.095703125 22164.165765443
16288.107421875 14895.8246226267
12374.1015625 11466.2441510997
15535.29296875 14236.1838760661
26020.962890625 23424.0722152731
17803.4921875 16223.6545201186
14750.328125 13548.3719014079
19098.5234375 17358.403430721
12906.794921875 11933.0075664505
22145.087890625 20027.9032549635
17515.544921875 15971.3456696728
23374.87109375 21105.4796841216
19634.751953125 17828.2644660739
15346.390625 14070.6614388426
20485.47265625 18573.6938841656
23037.66015625 20810.0043865399
25662.39453125 23109.8828432581
21400.271484375 19375.2706597338
22474.98046875 20316.9659657229
19298.60546875 17533.7218772774
30836.919921875 27643.9719240398
18610.701171875 16930.957541299
19643.234375 17835.697042687
22421.505859375 20270.1097568606
21702.55859375 19640.1445521997
15691.1103515625 14372.7161839925
22308.109375 20170.7480332646
20579.990234375 18656.5132901143
18156.740234375 16533.1820595999
12060.0380859375 11191.0514189635
5950.2998046875 5837.49809064496
23031.001953125 20804.1702503037
15371.302734375 14092.4902472008
28478.3359375 25577.3031800742
11447.23828125 10654.0961055018
23560.689453125 21268.2998329564
22766.060546875 20572.019889364
16482.224609375 15065.9164772015
15678.2939453125 14361.4860279403
19581.693359375 17781.7727837644
13382.5810546875 12349.9070010307
19843.568359375 18011.2362588458
18255.044921875 16619.3198551532
8198.8486328125 7807.75041710511
12305.5986328125 11406.2196344435
19140.5390625 17395.2189011562
22933.984375 20719.1602622539
19705.447265625 17890.2100205492
18992.09765625 17265.1496661239
31373.328125 28113.9904074812
15914.3251953125 14568.3043605524
21103.130859375 19114.90628589
19203.6796875 17450.544790345
15136.2255859375 13886.5079297108
23121.3046875 20883.2964717415
25541.146484375 23003.6413227511
24149.630859375 21784.3496341877
27804.255859375 24986.6520785574
22669.59375 20487.4925139333
24295.302734375 21911.9921149862
17090.771484375 15599.1452340031
14906.7197265625 13685.4073586607
18586.3046875 16909.5805404992
29679.74609375 26630.018213778
21205.1015625 19204.2563647274
15992.5263671875 14636.8267955075
29963.849609375 26878.9590442435
16103.5068359375 14734.07152687
21623.046875 19570.4737730338
13255.50390625 12238.5578303045
16553.03515625 15127.9630038205
24268.39453125 21888.4142637318
15979.9892578125 14625.8413685494
21231.859375 19227.7024387774
22146.73828125 20029.3493814286
12253.6064453125 11360.6623723115
22372.271484375 20226.9689806087
21782.94921875 19710.5854578855
21769.48828125 19698.7905423853
12613.7490234375 11676.2311264932
10267.65625 9620.50759176742
20818.677734375 18865.6591162088
21504.150390625 19466.2927688156
14969.138671875 13740.1008884071
22221.4921875 20094.8512090335
20090.6640625 18227.7496286472
17500.423828125 15958.0960707462
24312.83203125 21927.3518605773
21360.66796875 19340.5687587477
13158.265625 12153.3544549286
16835.123046875 15375.137677467
42813.3984375 38138.1557118504
18648.408203125 16963.9976803945
24923.38671875 22462.3399286288
20509.5078125 18594.7542773961
21249.46875 19243.1323514514
16074.7392578125 14708.8644301779
23823.15625 21498.2818598945
20980.01953125 19007.0320971608
26204.66796875 23585.0406376756
22634.7109375 20456.9270480551
10740.66796875 10034.9759936332
25340.5546875 22827.8762028131
32086.109375 28738.552746757
24019.9375 21670.7080535207
23119.0234375 20881.2975655744
12916.822265625 11941.7938543463
21126.376953125 19135.2752766449
14151.349609375 13023.5272553195
30293.515625 27167.8232335
22278.294921875 20144.6236303177
20269.64453125 18384.5781931572
14756.51171875 13553.7901693234
20952.19140625 18982.6481801489
26591.53125 23924.0229494542
17816.40234375 16234.9668229997
26767.07421875 24077.8394635753
13815.0546875 12728.8546007108
23024.216796875 20798.2248735702
19193.4140625 17441.5497125927
27771.419921875 24957.8801517744
21049.904296875 19068.2674238456
20406.375 18504.3859201601
19972.931640625 18124.5886142198
26399.94140625 23756.1456364721
17599.583984375 16044.9834561123
29430.490234375 26411.61204413
16477.494140625 15061.7714851322
27183.322265625 24442.5696720022
27617.505859375 24823.0155956115
15161.9931640625 13909.0863278816
29696.484375 26644.6848455012
22398.267578125 20249.7476116748
20256.22265625 18372.8175055024
22668.041015625 20486.1319570815
33031.20703125 29566.6783505543
11075.8994140625 10328.7167951528
20658.080078125 18724.9381757103
11476.990234375 10680.1657438961
28572.501953125 25659.814535415
19196.15234375 17443.9490845502
24743.015625 22304.2928528251
8159.8544921875 7773.58247050606
16738.701171875 15290.6496640585
31091.99609375 27867.4780426418
17760.2890625 16185.7985231855
18023.80078125 16416.6961449861
28137.5390625 25278.6857662913
11829.423828125 10988.9796328023
13583.7880859375 12526.2112095326
27696.267578125 24892.0292001471
15831.6416015625 14495.8542803459
33011.24609375 29549.1879215915
22556.935546875 20388.7776966141
14028.189453125 12915.6102817837
18354.3046875 16706.2945215249
12004.328125 11142.2365216523
25828.451171875 23255.3871251413
20026.650390625 18171.6587471153
27146.771484375 24410.5426771284
18090.423828125 16475.0734465859
23008.44140625 20784.4019582343
19808.541015625 17980.5441499398
20547.1171875 18627.7088468783
14329.84375 13179.9296831552
19154.583984375 17407.525522944
21136.115234375 19143.8082784853
14482.0791015625 13313.3232976651
19204.654296875 17451.3987750859
38163.546875 34063.8030697736
17399.126953125 15869.3364222407
14127.5205078125 13002.6474139731
16169.9013671875 14792.2485955746
22964.810546875 20746.1711663948
14650.9482421875 13461.2919844119
16152.6669921875 14777.1472702157
27841.490234375 25019.2780607244
12428.2119140625 11513.6574181447
20259.841796875 18375.9887153721
19784.966796875 17959.8876452842
22648.65234375 20469.1429660528
20001.494140625 18149.6160147239
16566.150390625 15139.4550028895
22801.697265625 20603.2459526571
27495.20703125 24715.8533460652
29100.90234375 26122.8163105641
22907.57421875 20696.0188160274
13440.81640625 12400.9347285423
20449.189453125 18541.9013500323
20804.345703125 18853.1009197578
17372.7734375 15846.2446063899
22116.369140625 20002.738943078
25807.708984375 23237.2121392719
19912.55078125 18071.6809223034
22438.09765625 20284.6480341638
17113.84375 15619.3619108463
17830.96875 16247.7303865226
23035.087890625 20807.750482925
25594.0625 23050.0080734252
16259.2509765625 14870.5396575865
10070.9091796875 9448.11134750589
23275.77734375 21018.6504860926
29077.35546875 26102.1837654002
21997.892578125 19898.9258881971
15915.0615234375 14568.9495554369
21832.224609375 19753.762173375
21788.693359375 19715.618662541
24598.923828125 22178.0348883701
25515.517578125 22981.1844334312
22275.298828125 20141.9983545811
26273.505859375 23645.3586581055
12229.0849609375 11339.1758424066
26838.462890625 24140.3925623052
19481.25390625 17693.7644364638
18789.556640625 17087.676576704
17497.92578125 15955.9072000375
15477.25390625 14185.3281434772
28558.1484375 25647.2375136491
16236.6240234375 14850.71317818
22703.87109375 20517.527448209
14469.751953125 13302.5218453756
20917.138671875 18951.9338231435
18602.419921875 16923.7012380894
31950.6484375 28619.8574247273
18864.38671875 17153.2451486073
20644.681640625 18713.1980247627
22646.541015625 20467.2929510128
19037.576171875 17304.9994350474
24025.853515625 21675.8918606957
25399.619140625 22879.6304163419
14091.36328125 12970.965264641
19860.384765625 18025.9713462597
11218.4169921875 10453.5953774411
31327.404296875 28073.7504411209
19572.673828125 17773.8695742781
18218.7578125 16587.5238982355
11834.384765625 10993.326569159
18000.736328125 16396.486313712
24496.955078125 22088.6865209249
17790.814453125 16212.5458729173
21834.84375 19756.0571504042
18325.009765625 16680.6253489209
23285.83984375 21027.4675790492
23718.94140625 21406.9653913429
30178.302734375 27066.8699150963
22924.216796875 20710.6015895295
19772.861328125 17949.2804360169
24943.123046875 22479.633547481
22511.265625 20348.7602112484
20704.669921875 18765.7617268334
21697.98046875 19636.1330487272
18797.552734375 17094.6830166427
25667.021484375 23113.9371315373
21090.353515625 19103.7103576831
19744.845703125 17924.7322253474
21520.8984375 19480.9679575001
21741.21875 19674.0198507212
17463.927734375 15926.1169948559
19003.3515625 17275.010708363
23915.248046875 21578.9757166484
20643.3046875 18711.9914932148
14959.7177734375 13731.84598781
19479.7734375 17692.4672011259
19116.61328125 17374.2543458926
28690.4921875 25763.2014536216
29818.064453125 26751.2173026935
30901.97265625 27700.9732662574
22966.283203125 20747.4615561636
38638.3203125 34479.8151474636
30550.5078125 27393.0082279154
21508.11328125 19469.7651837241
27249.947265625 24500.9486849943
16289.6552734375 14897.1809009978
23513.7265625 21227.1494059103
17456.109375 15919.2662916134
24061.318359375 21706.9673214693
30296.8515625 27170.7462914911
16804.453125 15348.2636847074
21625.392578125 19572.5291551458
20192.412109375 18316.9046087663
38851.68359375 34666.7710614317
19883.96484375 18046.6329850921
26345.501953125 23708.4439998302
16231.7509765625 14846.4432544753
41824.87109375 37271.9755896171
16784.03125 15330.3693671698
17142.40625 15644.3893113504
20900.09375 18936.9985028345
23965.828125 21623.2956421718
17194.169921875 15689.7463405873
25656.44921875 23104.6733651991
27533.732421875 24749.6105585203
17398.109375 15868.4447868699
25195.361328125 22700.6530131199
24357.67578125 21966.6454270143
30122.537109375 27018.0062431055
18587.1171875 16910.292479682
19965.828125 18118.3642805468
26469.771484375 23817.3330441734
24968.36328125 22501.7498697399
15981.62890625 14627.2780823571
22505.77734375 20343.9511989798
25747.8671875 23184.7767916211
20969.77734375 18998.0575561157
25326.30859375 22815.3933076219
23146.439453125 20905.3203788181
20639.095703125 18708.3034428807
17985.53125 16383.1631249179
21845.35546875 19765.2678635821
11091.2119140625 10342.1341105216
17781.98046875 16204.8052456963
20414.697265625 18511.6781626073
34149.41796875 30546.4914964933
23560.935546875 21268.515468382
19471.57421875 17685.2827763915
18481.685546875 16817.9098137484
27594.625 24802.9666352105
23479.443359375 21197.1093374579
18959.822265625 17236.8689089213
22773.546875 20578.5796559212
28983.1328125 26019.6227796836
25446.5546875 22920.7568838962
22212.1328125 20086.6502172928
22726.76953125 20537.5918111405
19615.890625 17811.7375509571
12700.4375 11752.190416542
19257.75390625 17497.926396633
20370.80859375 18473.2214669887
18143.7265625 16521.7790529287
17611.068359375 16055.0464426388
28671.720703125 25746.753262549
30917.267578125 27714.3751790957
26245.09375 23620.4630348059
29305.353515625 26301.9631416205
16841.9296875 15381.1018795155
32027.82421875 28687.4813787426
35268.31640625 31526.90705251
20657.63671875 18724.5496896658
23525.296875 21237.2876936966
12941.4033203125 11963.3325817153
21680.6875 19620.9803816003
26339.345703125 23703.0496914065
18577.40234375 16901.7800145488
19193.330078125 17441.4761227252
29313.9296875 26309.4778650624
32298.87109375 28924.9815519071
31101.0703125 27875.4291711115
28582.609375 25668.6709903937
22425.857421875 20273.9227388302
23287.1640625 21028.6279030058
29997.619140625 26908.5490165299
41071.49609375 36611.8436734761
33464.2421875 29946.117975511
28080.07421875 25228.3331830288
25861.4453125 23284.2976746979
27915.1796875 25083.8471795441
24083.59375 21726.4857502678
26095.15625 23489.0828732975
26123.1953125 23513.6516206742
23587.564453125 21291.8485905423
24888.6640625 22431.9147969164
22915.640625 20703.0868660877
24842.20703125 22391.2076204674
26185.302734375 23568.0721833541
25368.18359375 22852.0855578139
28491.98828125 25589.2658120164
25270.505859375 22766.497119178
24004.435546875 21657.1247331021
17828.029296875 16245.1547411616
16344.9619140625 14945.642395806
31450.39453125 28181.5185235296
27880.34765625 25053.3262098648
18977.064453125 17251.9770798492
30885.01171875 27686.1115358158
23769.583984375 21451.3400814189
23693.833984375 21384.9654437581
27138.708984375 24403.4780498527
20468.388671875 18558.7243360112
25268.615234375 22764.8404914642
21495.041015625 19458.310835285
18273.92578125 16635.8638841927
27011.765625 24292.2461094968
25180.033203125 22687.222006613
26370.267578125 23730.1444537684
27689.22265625 24885.8562082422
21946.5 19853.8940234908
26262.66796875 23635.8621424192
19734.49609375 17915.6635577277
33801.51171875 30241.6446148607
27259.349609375 24509.1873273648
14371.794921875 13216.6886776456
11353.9482421875 10572.3523095924
19487.5234375 17699.258005639
7790.830078125 7450.23115999282
8219.7548828125 7826.06915992485
19463.236328125 17677.9768428061
22239.994140625 20111.0632279733
12255.1640625 11362.0272076439
14752.08984375 13549.9155772322
13528.4453125 12477.7180539675
20561.3984375 18640.2225471303
24415.009765625 22016.883346995
19941.11328125 18096.7083228075
18127.45703125 16507.5231553495
16010.2919921875 14652.3936195629
15861.9990234375 14522.4544503428
23036.69140625 20809.1555359758
12693.3388671875 11745.9703613497
31275.681640625 28028.4293511216
19179.7890625 17429.6110401421
25544.123046875 23006.2494845651
26736.69140625 24051.2170454789
38998.30078125 34795.2418560872
37368.99609375 33367.5915818719
33673.68359375 30129.6374138081
23789.857421875 21469.1043331443
16834.0703125 15374.2152370354
20184.212890625 18309.7201840318
17871.275390625 16283.0483887247
24672.18359375 22242.2275008911
23432.20703125 21155.7193154946
21743.041015625 19675.6165797058
24554.2890625 22138.9244409056
20000.84375 18149.0461210991
20577.52734375 18654.3552244664
27727.6953125 24919.5672131061
21577.365234375 19530.4460193145
15182.65625 13927.1920023642
21284.654296875 19273.9630831309
19881.18359375 18044.1959625047
19867.49609375 18032.2025255017
19701.830078125 17887.0405220718
22059.41796875 19952.8364559816
28973.7578125 26011.4080968048
26438.994140625 23790.3649248392
23811.47265625 21488.0443113568
15415.552734375 14131.2635503887
15179.8955078125 13924.7729493956
19638.50390625 17831.5520506177
24258.802734375 21880.0096163114
15668.53515625 14352.9350564811
26046.583984375 23446.522259024
27809.54296875 24991.2848174226
21759.861328125 19690.3550899042
21101.287109375 19113.2907315905
24692.845703125 22260.3323196776
16523.33203125 15101.9361502328
24467.453125 22062.8359407406
21890.21484375 19804.5751211572
23450.0546875 21171.3580180251
17084.26953125 15593.4480091482
19678.1015625 17866.2488174271
19618.83203125 17814.3149077103
18698.03515625 17007.4824464919
16847.36328125 15385.8629728007
22663.73046875 20482.3549143496
20785.875 18836.9162830943
21474.841796875 19440.6116164657
16510.275390625 15090.4954929318
22524.333984375 20360.211136903
20768.638671875 18821.8132463432
13579.568359375 12522.513746541
25370.572265625 22854.1785905557
22459.251953125 20303.1841238014
16828.521484375 15369.3531716065
12892.2587890625 11920.2705295076
16954.58984375 15479.818408227
26477.138671875 23823.7884158023
29438.7421875 26418.8426764556
32430.109375 29039.9768438568
33967.44140625 30387.0376562465
16595.1796875 15164.8914261452
18420.525390625 16764.3192763178
28315.09765625 25434.2684372314
24762.76953125 22321.6018742076
25882.689453125 23302.9124883797
24077.263671875 21720.9391279323
17973.8203125 16372.9016168885
19183.40625 17432.7805386195
17148.544921875 15649.7682172437
13367.068359375 12336.3142679546
21624.2109375 19571.4937628246
21346.83984375 19328.4521015014
24758.419921875 22317.7906036303
21361.55078125 19341.3423080521
21618.861328125 19566.8062594069
23414.962890625 21140.6094331744
21955.076171875 19861.4087469327
15738.62109375 14414.3466565693
19702.326171875 17887.4752157075
15198.970703125 13941.4872619656
22690.09375 20505.4552871617
21039.650390625 19059.2826144469
16051.5322265625 14688.5296672683
25108.080078125 22624.1743155182
22037.72265625 19933.8263106862
24691.3203125 22258.9957223175
20924.123046875 18958.0537618882
20412.958984375 18510.1550234902
17554.603515625 16005.5700922167
21763.171875 19693.2558997957
20690.005859375 18752.9125936972
22977.625 20757.3996110547
24040.482421875 21688.7101887712
15665.21484375 14350.0256896282
20646 18714.3532145425
16952.107421875 15477.6432286564
17605.529296875 16050.1929341712
22345.5078125 20203.517772382
18341.05078125 16694.681013605
27930.02734375 25096.8571835534
28063.96875 25214.2210423999
27664.041015625 24863.7912277512
30496.71875 27345.8764848982
28805.658203125 25864.113698611
39686.64453125 35398.3912553256
21511.4609375 19472.6985100688
22351.59375 20208.8504706842
38888.7109375 34699.2156360185
35846.25 32033.3114469278
42883.51953125 38199.5981169994
39302.87109375 35062.1163661125
28437.224609375 25541.2800842583
28505.388671875 25601.0076743563
18724.4609375 17030.6375838565
25197.2890625 22702.3421572868
19528.55078125 17735.2075115874
23903.4140625 21568.6063909062
30966.6640625 27757.6580009057
22875.580078125 20667.9844993112
35713.421875 31916.9230816732
34061.9140625 30469.8177001732
39303.53125 35062.6948166986
32691.625 29269.1254227612
20228.267578125 18348.3223479932
19638.517578125 17831.5640303636
24029.7421875 21679.2992426981
20601.90625 18675.7168227358
29287.828125 26286.606818814
13214.01953125 12202.2078585658
37481.14453125 33465.8597258096
27880.703125 25053.6376832573
30500.013671875 27348.7636036517
24728.583984375 22291.6473753685
26515.6953125 23857.5730105337
24644.244140625 22217.74603452
19239.609375 17482.027562478
21950.798828125 19857.6607978692
22071.36328125 19963.303331083
22311.3046875 20173.5478710125
23569.859375 21276.3348196472
28955.89453125 25995.7557031361
26048.869140625 23448.5245879757
13707.8544921875 12634.92226908
17748.2890625 16175.2837291006
19829.732421875 17999.1127560305
27626.76171875 24831.1258835621
24949.58203125 22485.293121706
24124.05859375 21761.9423752435
21309.994140625 19296.1666863954
23186.318359375 20940.2635861138
22568.677734375 20399.0665869198
26882.2109375 24178.7260376807
29774.83984375 26713.3424804454
17024.91015625 15541.4353753872
19183.58984375 17432.9414094926
22773.6328125 20578.6549571809
29396.587890625 26381.9056971695
25502.275390625 22969.5811938649
17839.5546875 16255.2536669258
28376.771484375 25488.3090708281
18051.087890625 16440.6060063402
27451.373046875 24677.44456943
19695.482421875 17881.4784972059
26598.982421875 23930.5519109506
25939.685546875 23352.8543374983
15075.0703125 13832.9216707608
21603.986328125 19553.7722959058
18261.013671875 16624.5498699194
17014.875 15532.6422419223
25317.21484375 22807.4250652294
21896.533203125 19810.1114751391
21590.7578125 19542.1810360854
30439.294921875 27295.5598408732
29405.46875 26389.6873978049
32833.3125 29393.2766633362
42693.890625 38033.4390418528
25441.8359375 22916.6221601805
24335.603515625 21947.3049830115
25619.404296875 23072.213388082
29979.142578125 26892.3592456896
19972.326171875 18124.0580826172
25351.021484375 22837.0475539689
25453.8203125 22927.1232631273
21305.572265625 19292.2920943043
20338.484375 18444.8979249794
24838.58984375 22388.03812199
16892.45703125 15425.3755974477
19690.01171875 17876.6848874677
24282.0859375 21900.4111235194
22263.7265625 20131.8583554025
19346.1796875 17575.4079701029
14816.6181640625 13606.4574106263
22786.802734375 20590.1948752334
25478.52734375 22948.7723752975
31931.755859375 28603.3031273343
23552.216796875 21260.8758133047
24642.21875 22215.9713207398
21205.04296875 19204.2050229595
17890.62109375 16299.9997291236
32064.044921875 28719.2191483233
16512.271484375 15092.244535828
34206.3046875 30596.337507645
25229.916015625 22730.9309650973
21108.591796875 19119.6913386669
25409.17578125 22888.0042587015
27752.322265625 24941.1461581933
27300.853515625 24545.5544130262
23228.982421875 20977.6472387815
27432.81640625 24661.1846315067
26402.298828125 23758.2112869377
22017.92578125 19916.4796386738
18716.443359375 17023.6123186029
24649.05859375 22221.9646164567
24104.34375 21744.6675817062
22415.9765625 20265.2648053544
28350.068359375 25464.9109157617
24013.0703125 21664.690798312
22121.21875 20006.9883300756
26469.451171875 23817.0523758417
18796.162109375 17093.464505349
19844.3984375 18011.963600559
21728.73046875 19663.0772085697
25434.392578125 22910.1000442532
25213.73046875 22716.7486573855
20012.119140625 18158.9259886532
22239.505859375 20110.6353799067
28063.00390625 25213.3756146203
25293.349609375 22786.5135631261
23617.126953125 21317.7522238868
17530.6640625 15984.5935572072
23178.87109375 20933.738047402
21732.6328125 19666.496570318
43544.578125 38778.8393662759
41143.4453125 36674.8879417864
37265.5546875 33276.9528246578
17165.294921875 15664.4451173205
24763.376953125 22322.1341172025
31237.37109375 27994.8603918158
16403.375 14996.8258600139
23990.32421875 21644.7599239773
18174.201171875 16548.4819064617
26832.443359375 24135.1180513401
27305.076171875 24549.2544431062
24798.630859375 22353.0247476113
20773.37109375 18825.9599498047
18701.892578125 17010.8624462181
21290.708984375 19279.2683991568
24069.271484375 21713.9361107782
30012.490234375 26921.5795572464
33789.51171875 30231.1298207758
23519.966796875 21232.6173042016
28177.890625 25314.0431305155
22591.7421875 20419.2764181939
21616.892578125 19565.0811760023
22191.98046875 20068.9920718879
16094.5361328125 14726.2111021903
28575.529296875 25662.4671934279
27428.541015625 24657.4383938356
16808.818359375 15352.0886464229
21012.150390625 19035.1862113357
21645.638671875 19590.2694473795
13565.8994140625 12510.5365677644
19457.716796875 17673.1404482612
22295.93359375 20160.0792138758
18212.06640625 16581.6606683307
26097.919921875 23491.5044933545
20782.78125 18834.2054377443
22290.34765625 20155.1846319938
25839.04296875 23264.6680054021
23602.2734375 21304.7370857007
34352 30724.0005251507
17154.1875 15654.7124295014
22363.892578125 20219.6271077858
18781.25390625 17080.4014481794
24602.05078125 22180.7748273886
23796.6953125 21475.0959174691
24278.380859375 21897.16461239
30872.134765625 27674.8283266033
14719.0966796875 13521.0058833718
20756.806640625 18811.4456319932
14601.46875 13417.9364284306
27661.2578125 24861.3524937716
21710.138671875 19646.7864655857
15962.9580078125 14610.9180279862
19589.57421875 17788.6782515594
22004.8828125 19905.0509611186
18262.384765625 16625.7512672904
18606.94140625 16927.6631111861
16982.318359375 15504.1150442334
23110.271484375 20873.6288168286
20446.921875 18539.914423611
27136.6953125 24401.713604426
27227.513671875 24481.2916334222
19673.392578125 17862.1226506728
15994.658203125 14638.6947801663
23522.83203125 21235.1279166564
4890.787109375 4909.1182721848
24102.4453125 21743.0041084233
21568.212890625 19522.4264351541
22863.8359375 20657.6938976132
22529.0546875 20364.3475720109
24356.22265625 21965.3721511681
13567.4130859375 12511.8628967709
20845.58203125 18889.2335446787
17905.568359375 16313.0970141385
18851.951171875 17142.348714047
27646.607421875 24848.5153403812
17242.43359375 15732.0365548827
24148.27734375 21783.1636393471
16406.6484375 14999.6941534524
18755.767578125 17058.069490495
25889.16796875 23308.5891765274
21539.140625 19496.9523612685
19144.2109375 17398.4363186171
19591.296875 17790.1876995384
14357.3134765625 13203.9995596863
17788.951171875 16210.9132046951
17571.14453125 16020.063873321
23247.677734375 20994.0286855556
24189.740234375 21819.4947857709
13525.2763671875 12474.9413200152
15629.9326171875 14319.1102440315
21715.076171875 19651.1128652352
17729.587890625 16158.8971481496
25757.869140625 23193.5408314175
27291.845703125 24537.6614718935
};
\addlegendentry{In Dist. Regression Line}
\addplot [semithick, green!50!black, opacity=0.1, mark=*, mark size=3, mark options={solid}, only marks]
table {%
24988.30078125 23493.5858445408
24102.1640625 26951.6350816325
10328.77734375 10709.2488918332
16913.58984375 16181.0685423216
17065.328125 17868.0913996199
23902.998046875 26920.8542358165
16237.9873046875 16315.631251138
15939.8603515625 17214.156743261
39480.17578125 38545.1556764006
29067.474609375 24154.6584991848
10104.6796875 8925.77256374475
21622.244140625 19087.0013387792
17739.537109375 16754.9692697601
28031.43359375 28858.6104615093
7154.87255859375 7918.27674200663
16938.4609375 16656.71796468
19216.4296875 20796.1964142099
17928.03515625 16362.5855298851
20727.921875 25398.8218155143
16332.3916015625 17213.34413519
25683.9140625 24523.9743513716
31346.462890625 38709.2659280077
32534.421875 29261.1368321687
15818.7216796875 12197.5550928939
26465.8359375 20910.0861607668
11719.595703125 13397.84811773
39713.30078125 35481.0576200019
23305.205078125 25900.6098493793
19365.529296875 20570.737385592
39835.48828125 35260.1349846319
15458.21484375 15375.1093135869
22211.228515625 27799.5582666461
17882.556640625 18159.2886974109
21805.197265625 18765.5504491708
8865.859375 9282.46341026722
31084.578125 33777.0554625456
12126.2568359375 13113.8078715978
22885.109375 21995.0481973545
12851.15234375 11422.5783150487
27167.748046875 28697.4404841263
16376.197265625 15466.4567761122
14124.513671875 14220.0689561084
13838.1123046875 14550.1546603496
12791.2021484375 11098.6968626258
14203.4033203125 15797.1778675784
26082.185546875 23886.9692084391
17819.904296875 20662.3474740666
11363.2373046875 13706.9605793037
10235.990234375 10942.7266531574
11872.6318359375 12766.5887614935
18244.26171875 18738.3294365876
21223.322265625 18789.08844049
48496.3046875 46317.9450564229
16567.37890625 17614.9969072909
6522.70947265625 7811.13612150954
20226.265625 16535.5022526028
17620.75 20767.4464864744
28439.572265625 27531.6852851037
25577.072265625 20676.5390396362
19198.75390625 16689.121847551
22081.640625 22639.3916797721
23087.46875 19725.339935756
14995.5263671875 18046.7135308635
13934.4755859375 12137.4526523636
21978.115234375 17187.0039220494
22574.1171875 24795.8331193749
5971.37353515625 6270.18092231869
18705.2734375 20258.3578719364
15477.95703125 16326.3767234891
30509.126953125 29006.1375234842
15703.9853515625 14342.079090446
19983.65625 19253.9577114794
19165.908203125 19904.5165072807
42861.578125 43671.0947670315
12473.013671875 13096.9475920127
14464.1259765625 14860.86465667
9153.9775390625 11114.401260984
17227.85546875 15604.3084774014
3248.56396484375 4156.30461259919
22685.96875 16337.498545504
30504.484375 30610.0262774115
22365.98046875 21220.3574295606
6364.70361328125 7608.10746202704
10869.33984375 8009.39683915661
3390.0390625 2858.90932969674
25212.2109375 27320.3815965217
20510.18359375 21534.2750911496
15526.2939453125 14969.6895642335
18123.345703125 14672.5946332305
17136.46875 16591.055656029
24836.26953125 23378.6490516256
21799.4921875 20684.443237219
33428.29296875 33183.3191373015
43078.66796875 41090.9569215641
12809.7236328125 10699.0957025163
26886.0546875 24810.2649632581
16372.2587890625 13789.6309714511
26192.44921875 28853.5457436286
9246.576171875 11135.8862297009
22536.103515625 22485.8142794674
11294.2958984375 11343.8966768189
21734.091796875 17618.19418393
35097.36328125 26808.4377058707
3271.19506835938 4428.44074657901
29607.28125 24519.5659022184
10499.0830078125 10012.2509593309
27226.451171875 22490.6041736527
22267.966796875 20644.7573429107
10198.1123046875 9369.0203523134
13584.7529296875 14312.6537431125
16013.587890625 15360.5248788793
29515.841796875 30343.4376377217
19394.49609375 16178.329633627
27394.4921875 23817.4389939874
51644.47265625 45991.1550814524
28297.50390625 27733.3898731298
22450.341796875 20217.7122512178
24105.830078125 19862.4454272859
23588.3203125 21549.9115897475
5683.22265625 7604.81101776296
27119.083984375 19444.8301732439
20877.521484375 23654.5033793674
10707.744140625 11159.5430003905
6645.5478515625 8212.97167287567
24879.6171875 23808.1770806976
21867.451171875 26811.8538774095
30708.09765625 28394.386920656
18689.44140625 15852.0085439291
19812.2265625 18523.6738398875
34601.75390625 30723.4509414956
33875.578125 28305.5197573402
5492.64892578125 5083.68588013321
24246.125 24992.2500837367
26625.44140625 22906.9400859026
19068.1796875 21553.8159017351
30795.97265625 26760.667492683
17420.853515625 19525.6853656588
19385.330078125 18006.981377663
21137.3828125 19970.7318218653
21950.84765625 27329.4882880732
16288.1318359375 15343.2824565025
21708.203125 24915.3431402284
22335.314453125 23078.7931678346
7835.03271484375 8519.19104486374
20218.0078125 16320.9095510593
11753.0615234375 11722.5745377615
18716.23046875 19323.0807652883
19013.44921875 16952.2753020049
15554.1875 13821.5540973657
24448.318359375 19797.2800933751
33493.13671875 29318.3868523441
11498.9599609375 16068.7006000847
10168.2939453125 10859.3272009103
8021.52783203125 9337.64089465525
12706.8056640625 12647.6606715294
34004.47265625 30942.5295194149
18890.9921875 17334.5730880935
20849.271484375 20645.4211420565
23303.7578125 23146.6617041583
17903.814453125 12598.8568161455
46871.3984375 45127.0749994806
3940.71435546875 4615.64333601666
1703.18176269531 2296.29204639596
31787.318359375 32749.317745396
21011.662109375 20994.8078727305
18416.818359375 19168.893453083
31935.564453125 35412.1930560748
28539.2578125 26629.3857897203
17488.84375 20789.1428804663
9240.572265625 11112.1724317804
13107.0693359375 11691.0872365174
18290.66796875 18927.4808803325
18260.892578125 18834.2470872462
24349.138671875 21478.9688243844
23186.4296875 17228.5702332242
23625.23828125 27345.8712969986
21441.109375 18079.4588247619
13382.0947265625 15747.3080213925
5140.802734375 6455.97602865904
21840.51953125 17879.9542454263
15975.8203125 16300.9509074152
23651.203125 14915.7539141153
20917.392578125 23639.4574979804
21075.7109375 26209.1705016758
13005.7958984375 12996.8253116859
24992.828125 30223.421469814
51834.23046875 46113.7770971966
5984.57470703125 6520.78978795623
24618.150390625 20756.9236446742
15506.837890625 14469.4410799354
16870.619140625 14543.5508099477
22684.767578125 26042.352035547
10910.890625 10080.5884925092
12758.115234375 12289.1351410997
5470.0927734375 6538.68402955481
39300.9375 37267.1468261143
17091.154296875 13154.7607924466
13927.640625 14601.089607757
33629.921875 33588.5093460775
49375.86328125 50066.0543870855
34954.04296875 33668.0906635447
21166.544921875 19032.503915786
25467.369140625 25088.026689293
6208.87353515625 7568.91871204796
24276.361328125 20294.7043348346
51058.6640625 50466.8706005662
12993.052734375 13604.8546749367
30622.609375 27522.802814328
25922.57421875 23197.3181487721
13974.841796875 13758.261765831
8994.595703125 8501.0138777648
13934.59765625 13734.2538649888
15719.3369140625 18134.0806727275
30757 32549.8432852822
27388.421875 26038.6885423622
19299.978515625 20336.3762546922
23329.017578125 20018.1506126432
12172.6865234375 12646.2529044673
24023.412109375 20360.7909700602
16559.43359375 18482.4592485073
11501.6357421875 15289.3494648886
25067.87890625 26615.2254979169
30910.83984375 31827.2262669272
19500.35546875 19664.8887015805
22653.296875 27255.2843805348
27708.197265625 26568.2757103529
10954.873046875 13023.8118606191
54823.34765625 43219.9653362908
21943.1328125 24989.8807957559
24448.888671875 27115.9727055945
11022.4921875 12729.829851959
28777.287109375 31712.6822895719
11243.1220703125 11799.6135452999
10129.994140625 9134.97158990068
28718.912109375 28780.827819719
12879.830078125 16116.5187003266
19425.265625 18973.7561969559
17122.80859375 14675.3423209293
16435.7734375 18571.2535887664
15661.4912109375 17036.1410605559
15874.708984375 18635.1753236015
25112.060546875 24489.078760397
13987.8857421875 12772.5298160024
48925.15234375 42525.2593182743
3576.76953125 4767.02987198348
10172.078125 12693.6652059548
25941.2265625 22137.1178611343
27602.45703125 27822.4265753241
21534.220703125 24283.5067542217
12815.1240234375 12281.1810912312
23314.458984375 21995.354448006
6472.57080078125 8153.51384890147
15149.0595703125 18144.3362929141
20278.845703125 19070.5544276691
33130.8125 43601.1802291101
35442.34765625 33545.5514419413
10572.5703125 11142.6259975946
12397.91796875 11661.0097767018
13536.5732421875 17102.0036758673
14252.255859375 14024.6267065324
21466.46875 18355.061319871
11908.3974609375 11686.1977823404
33239.75 38285.7283039048
8085.82763671875 9451.03345171875
12298.2890625 14030.3484045217
26933.765625 28736.744179608
18700.58984375 17192.1528179198
8634.29296875 10512.557691378
27641.123046875 27236.044954672
28672.474609375 26401.35001672
17271.154296875 24307.0179980462
15300.20703125 16128.7507777422
50378.7578125 58280.541163525
33102.3671875 30343.7768711311
29442.40625 27103.9638212276
28506.162109375 34894.545459864
2856.1572265625 4622.69674108089
9967.890625 11376.5530627533
19287.712890625 23303.5780068067
18395.603515625 16540.9619426423
23136.404296875 24555.0271390648
13957.9833984375 17344.7996283739
20201.98046875 22104.7594870812
36550.51171875 30627.6297406827
28908.25390625 29431.5778918548
40799.453125 51364.5621388826
32549.361328125 31701.2850495604
27915.611328125 24844.424933917
4367.08203125 5258.80566031709
16228.1953125 19591.3730835796
22539.595703125 22627.254012419
4653.96240234375 6681.1821064996
8393.513671875 7793.19909388622
8651.1611328125 10549.8784864201
7179.69140625 7846.50677226874
4231.1259765625 5482.30184456574
27914.86328125 24045.4707125842
3509.72216796875 3808.26721290219
25196.515625 23344.1926263103
5741.43798828125 9156.44548070025
30821.900390625 29661.1835711239
20031.48828125 18509.8105504099
8266.052734375 11727.3800988102
29021.115234375 35701.614590101
18324.826171875 22154.9126102313
8721.19921875 8521.85938049263
22134.34765625 27654.6683551492
18034.2109375 13943.7243176852
21837.5234375 28510.0823259593
17510.43359375 16864.1780062982
30900.560546875 26772.288407347
16896.423828125 17501.0990239449
22947.0703125 21333.0040849805
17783.3515625 21472.8704439526
28597.349609375 25211.1485065067
24958.130859375 24431.1839364524
15114.33984375 17878.9978783907
17439.357421875 17966.510806145
13478.6953125 16164.5129143837
741.517700195312 1107.52930483893
34638.92578125 27605.396548093
32375.353515625 35606.6728641041
34017.76953125 33428.7993447372
24048.072265625 23838.3659013552
17463.087890625 16271.9932822193
23720.61328125 25845.107142803
35374.37890625 33284.4268119251
8353.5517578125 12924.9556768111
4575.14306640625 4174.05352498632
17130.56640625 17882.4845997283
12921.1728515625 14676.7511913304
14005.9580078125 13413.5044950363
34211.6953125 32577.4480223833
26789.080078125 22852.9830089048
25177.0625 23696.2018446965
28410.65234375 28356.9240966219
30449.560546875 33338.1619410388
16604.19921875 16058.6122135419
50693.140625 59769.5217225917
15530.2001953125 18769.7407729874
27235.705078125 24564.2156810085
22997.578125 24576.9769011638
24906.244140625 21955.1534221205
8117.34814453125 7952.77330310129
10143.677734375 11412.4450422782
25902.4921875 32648.1070475716
30423 31733.8256272195
20199.046875 18976.1238235782
38235.35546875 34789.013029275
23752.857421875 29525.5677404901
47713.8671875 44353.1468908141
15194.7626953125 13908.3699928346
8430.986328125 11269.6510147236
32886.8125 34392.6860998193
15954.443359375 17976.8204371531
28385.494140625 25665.0606597098
16202.8525390625 19289.2693829238
24905.751953125 20156.9871581549
30953.6015625 30023.0169697743
22988.357421875 21948.7216796699
10689.78515625 13173.8709174041
24974.333984375 23857.2044662175
10383.0595703125 9979.68266652956
21642.998046875 26039.7899837561
26713.603515625 26116.9378386277
20263.974609375 24348.7726674791
51370.41015625 45983.8716507028
3111.28515625 3367.2905823118
34078.72265625 31441.5979301892
20432.916015625 22923.6324922685
21459.876953125 21164.4773881151
14591.1083984375 13675.1486523622
9884.8095703125 8872.83303351438
18317.125 18325.3394911461
30813.185546875 36941.2686482996
19267.01171875 18577.6892433994
18017.76171875 17437.2455178764
26840.59765625 32581.4264505388
25796.880859375 20885.6406539813
25530.955078125 29212.1584766328
3133.95654296875 3746.21905831961
41769.64453125 37634.7614234004
27396.38671875 25009.1512216986
27505.98046875 24334.8868483851
22807.587890625 23572.2714364978
16655.76953125 15045.4066545563
22150.279296875 19797.1337640152
29302.18359375 26898.6026919714
14603.7880859375 16255.3114317123
51195.421875 50749.3290675779
13295.359375 16307.0292086524
28196.328125 22452.95626274
18101.822265625 20112.9252862218
15763.9130859375 16731.4199208701
20323.041015625 22625.1991106614
24439.111328125 22073.3042104224
10703.16015625 13791.979729978
5436.6953125 6088.41094045266
23053.65234375 23918.1658425798
31343.4375 25971.3916856757
25784.474609375 30039.4349988234
15638.427734375 16777.6892743506
21942.283203125 22639.9179124709
16542.9453125 13167.0131330238
36019.36328125 27790.4055441071
12052.4892578125 10465.9615409183
43616.9375 37722.0687114638
17042.48046875 16432.898428764
20145.923828125 18055.129062209
31035.6875 35501.6472606847
24498.455078125 22398.3460407244
14701.4423828125 14428.3555364985
12562.0615234375 9676.91209974584
13486.423828125 15044.8980018212
22063.630859375 19735.698328915
27601.5625 27351.6464051662
4420.8330078125 6011.11201777224
19354.44140625 19968.7752680487
27186.28515625 24639.9722504804
19244.17578125 17048.7705404962
10004.27734375 9895.40763809391
11903.548828125 12897.9672659032
23232.544921875 27001.7136748339
33288.4609375 26166.7225563564
9901.1591796875 10823.3466882198
8497.298828125 11197.8669366807
22468.77734375 17231.9923354243
19389.9609375 23656.1116305578
14488.791015625 17066.5391104593
21553.5546875 17716.9720679051
7025.14794921875 8675.80005290678
8186.9248046875 10451.051097685
21458.8671875 19374.6771470925
36389.34765625 35929.0773226511
15604.453125 13613.2671525705
34142.87109375 35399.5023413429
13315.662109375 13164.9557153902
18962.56640625 22141.797226396
10021.6953125 9881.7663671587
20679.18359375 22491.5266568972
15569.2978515625 13990.4493951667
12619.2958984375 13923.1824068357
25537.107421875 24402.9205864752
21899.404296875 22841.2612173507
29442.56640625 24968.4904199983
29478.931640625 28881.8948676278
7436.98974609375 6852.78521629078
9174.7412109375 10133.7146687058
14024.1396484375 16895.9304088087
21602.5390625 18278.901578069
2562.857421875 3746.25217932844
30756.666015625 36871.6345712928
12386.841796875 13622.9002671271
15429.5263671875 18049.3800895206
31536.599609375 28481.2800184927
24132.970703125 27549.4088679091
21000.205078125 19212.0521845092
19650.826171875 18641.348972525
10499.6572265625 10706.8058247245
30034.30078125 25627.2002017556
15733.75390625 20284.8113816609
23236.32421875 24481.6771384632
19442.642578125 15024.5307958134
32944.46875 28172.873770517
15851.927734375 15009.6670681666
12463.890625 15283.1579402751
15841.5283203125 13129.5477824091
34275.89453125 31970.6676318394
14913.080078125 12723.2221196594
3957.6591796875 4834.6257434219
22469.462890625 20513.8151185422
11956.900390625 10869.5937527424
28160.193359375 23746.7830308947
15447.705078125 16443.0144939912
21211.830078125 18586.8382957986
14544.501953125 13038.6595565611
33736.2578125 33285.8926392349
18908.158203125 21369.5933011126
8062.92822265625 9858.7244135257
9209.7158203125 9252.53478705148
6363.29296875 7253.96408216482
12976.7783203125 15534.9277792115
2606.99951171875 3364.24061775095
21506.177734375 20100.5217584379
8626.8701171875 11086.5206237566
15776.2509765625 15216.7974282706
22510.357421875 21176.38439506
17276.48046875 16988.15084582
27400.396484375 26266.9785924494
26513.306640625 25521.688831461
3873.50415039062 6548.12079369177
5601.55517578125 5495.12855155586
21937.8125 18949.3217326898
13999.3603515625 13851.3362327447
8010.28125 8688.18699244747
16677.130859375 16107.1114377609
14118.4833984375 15634.4650412844
26654.8515625 32311.3267521863
23516.23046875 22809.1450281365
17093.755859375 15326.0168441622
24360.7734375 18405.5892936855
24673.921875 27215.1597931509
10084.8642578125 11702.375812371
12614.00390625 11040.9065999237
12624.17578125 12184.3505051123
36578.30078125 30931.2095613696
25014.146484375 26682.1972499861
3547.32739257812 5154.71651146144
19126.345703125 20402.0240054546
19610.361328125 16948.7705608691
21628.56640625 22233.3170738466
11041.5087890625 12771.8329827134
17902.205078125 18070.6173937488
17472.478515625 20648.1898101253
15271.05859375 17404.9920701562
35559.66796875 39010.498288216
31327.740234375 24695.2901311583
19472.794921875 17852.0287785413
9816.828125 9300.33543213074
14805.677734375 15074.1870200489
15851.15234375 17194.031215738
50319.41015625 44234.9661171206
13854.7265625 11430.3270280812
2691.36840820312 3123.97150948829
10379.380859375 12894.9673618063
18557.380859375 17457.2151150011
3753.32495117188 5100.69778112098
17578.935546875 18680.1703105099
833.215576171875 1213.33466041909
22328.140625 23963.4554508269
15271.92578125 15914.3148530896
26193.474609375 23917.00433256
22922.923828125 18632.7260334774
23562.072265625 22881.8673604811
30852.69140625 30518.3538575374
12313.9482421875 10415.2371757237
15516.828125 15590.0629700204
24158.96484375 19275.8587519613
18493.162109375 13363.0497149846
30777.462890625 22887.8877210046
20449.6640625 16652.5631271492
26167.9296875 25260.6372361225
25846.83203125 28549.1735074765
20777.951171875 20260.5925515249
40442.98828125 45773.3250270731
36118.984375 33890.8648518825
6652.74365234375 6086.63610142146
49673.265625 43478.8213306022
31748.072265625 34086.1942428507
22979.921875 25762.1115799211
12771.908203125 14130.874789568
6928.361328125 8602.15296564187
17383.3046875 14896.5339174149
5809.2021484375 7651.75430015034
23100.068359375 22691.4676815132
18007.3828125 17657.6319159908
28754.0078125 23472.5300802898
22965.390625 29057.4451387168
21206.185546875 19793.752485321
18907.60546875 23764.1648220855
19303.095703125 18813.3474565384
28420.947265625 29491.8772810012
8455.0615234375 9297.88856420628
23242.966796875 24572.8389956882
32769.22265625 29239.9051201617
23284.919921875 23825.2294953261
13807.46484375 11408.674855487
17189.279296875 17753.0509711342
17644.115234375 16974.8983437816
17563.236328125 23336.915685346
13398.265625 14393.125078257
33144.65625 32655.829833143
12414.9853515625 13174.8150399116
30978.595703125 25909.9235694618
4124.37158203125 4852.52657701014
35984.3359375 35029.5810993228
18092.22265625 14387.7726786686
14591.22265625 13000.6487230046
16736.8671875 20934.074061547
1961.54406738281 1902.57548267992
51520.0859375 47896.930585666
12031.3798828125 14001.6549663786
46004.81640625 44475.2507707162
35994.6796875 43029.8025528022
26555.458984375 26417.5464882732
21949.501953125 18157.7914018641
16054.060546875 17122.2451318526
17347.16015625 17999.7508751362
27078.65234375 25076.4585935778
9576.8896484375 8546.05432082334
32643.271484375 26634.8434859816
36133.578125 33647.9214743168
27507.048828125 25047.9073808006
20980.75390625 20215.1255867971
33549.5703125 28266.8616898807
6075.88623046875 8027.97208414112
43579.52734375 33722.4808493096
19568.611328125 17593.9394482119
16617.654296875 15204.7871022738
16398.376953125 16331.1269752614
2462.38330078125 3003.51000220286
36408.13671875 34227.8294067431
11734.6123046875 11452.5635444852
26426.865234375 33244.9422120794
16116.744140625 16803.6182880198
18424.0234375 14598.533193785
28614.53515625 28025.3942996206
28466.54296875 26218.7658893408
22667.9140625 22629.0870574878
12576.0810546875 13094.7872951842
24863.572265625 28382.3358861718
17506.576171875 15548.5242617588
27239.955078125 25672.2113356643
18763.85546875 19490.2812318711
19529.73828125 21758.1532942433
21855.677734375 18998.3241223167
7766.9765625 8985.81118922858
33474.83203125 30332.7516697957
7724.8857421875 10490.324999708
45526.421875 35817.8948161267
24682.580078125 24320.7632998345
27410.955078125 26516.3790508121
28333.875 31074.7937877066
25017.361328125 26298.3516610594
24529.49609375 22108.206497158
21542.62890625 20730.4054958289
40043.3359375 33729.6154611455
16804.740234375 16418.5331407399
9380.666015625 11787.2395656252
17419.830078125 18758.0078213836
21249.310546875 24400.7160960381
16915.98046875 16049.2202805913
18326.650390625 15520.4722443831
33758.78125 35584.6309025763
8113.94287109375 10928.5629698248
29213.30078125 25976.8438849123
11609.4853515625 12887.8893735684
11661.26171875 12472.7289188397
14619.654296875 15163.4392022169
20447.40234375 16722.85165298
30227.9296875 28216.1667195711
16676.556640625 15389.1413294449
16645.1875 18548.2863343358
22283.24609375 21739.720609329
4016.35888671875 4550.02409333265
16872.3203125 16122.2692622113
23270.67578125 18756.0007300334
10464.6455078125 10655.9938737974
41056.796875 37803.9887899583
3536.0751953125 3835.95337083362
3372.72729492188 4722.90007816818
5116.57373046875 5533.91411059597
28868.451171875 23870.0619388661
12038.4228515625 14082.6912027546
22573.294921875 19507.290896071
25847.583984375 25932.037929646
5750.38134765625 5913.23506426838
27897.548828125 27724.289404661
12315.1904296875 12829.4051921745
19186.6171875 20895.7450531841
22153.232421875 16413.6867964379
18558.166015625 16983.3808412621
10062.26171875 11699.3104462081
6666.49658203125 7434.51023165594
13210.80078125 15488.3069533242
16940.203125 17112.7710385083
34724.05078125 30153.2128164376
13548.419921875 13753.6647578989
18929.234375 22000.7440555244
29771.234375 28054.0148326751
23872.048828125 20195.0239620795
2971.88549804688 4055.48043362014
37989.796875 36019.7352639547
13684.4072265625 11629.3332731804
35313.1796875 31252.3329123064
20767.2109375 17646.8247373647
12867.9931640625 12955.0964329709
10757.833984375 10029.2353515424
25494.24609375 27267.6712541343
8591.48046875 7305.89047793348
24358.7578125 26860.207739153
11844.96484375 12721.0091303836
16038.439453125 18057.3072709559
10511.1259765625 13616.1232598729
22982.841796875 28357.8250504015
27908.658203125 27034.8763535702
9998.607421875 10050.8596486553
25732.078125 29143.5701773544
19443.0390625 21151.6510072142
11780.470703125 10658.3000080308
25951.958984375 23247.1961925044
16748.779296875 14551.0090201126
21539.109375 28932.1927130565
13543.609375 13364.1282935898
27998.359375 24113.8302015196
13598.201171875 12196.5858399785
19879.509765625 22223.8653398413
24811.26171875 21872.785101168
28116.193359375 29693.7206788585
3870.58813476562 5408.43442907068
19207.310546875 19385.7632665092
8723.7734375 8727.23079414195
24951.1171875 22891.7184439619
41884.30078125 47224.9017750314
15604.6845703125 18304.4648721112
26642.91015625 30633.9637154846
3246.21313476562 3909.08277401957
22559.373046875 20989.7713790399
22296.443359375 25087.0437163181
15278.83203125 19975.5171977585
18097.302734375 21311.5146511474
22283.083984375 19702.7570756468
40190.95703125 37498.9976475984
26692.794921875 26522.3199224983
22824.98046875 24723.5205141317
33211.84765625 30349.0780745859
12539.37890625 11586.3785070831
7039.474609375 7923.0491045077
15375.9912109375 14058.4315026993
51567.62890625 46205.6121869783
10027.3642578125 11494.8683469229
29996.958984375 23037.9352441953
25696.64453125 23388.8252743092
20705.22265625 19653.282341788
41026.68359375 38510.8486150156
27766.0390625 23307.821741262
24601.734375 21757.5188657336
27885.615234375 25617.4108085531
8237.0732421875 13652.9712385727
30574.595703125 37534.8667760335
4571.79052734375 6209.87486925032
17277.53515625 14718.3968191492
23757.107421875 17687.2682780834
21503.033203125 18319.3777272689
11871.7578125 10986.5467069431
13125.4443359375 12253.7113932515
15358.279296875 20643.7157514788
5892.3935546875 7028.91164464514
24451.24609375 21858.9889580083
13445.87890625 16624.5388003996
26676.87109375 25400.6490769183
18860.2421875 20904.6604310596
16380.5869140625 18084.8479628082
22397.44921875 27185.3819123193
12924.1162109375 14932.1001148264
32583.0703125 24242.9636093188
14083.732421875 15108.2814930122
38343.64453125 40829.7139667581
24131.3046875 20304.2882255067
11223.40625 13004.8488851769
16747.099609375 19321.4469701234
28460.24609375 30576.6613037535
11097.4462890625 12115.0518684912
38314.5546875 33689.487201951
13963.55078125 12231.5727231963
7568.2646484375 6758.38525366776
40759.27734375 43124.2040117046
10471.8525390625 11305.6511177593
21175.896484375 17393.2639257645
27659.564453125 24710.6876578891
11592.578125 14348.3323105122
2363.0849609375 2724.40856614987
11556.0654296875 10050.8149782196
28449.744140625 17026.9049194697
39072.21484375 35856.5224698041
29987.7265625 35646.2335238323
9202.7958984375 9508.08207133304
21813.59765625 22270.3911819168
4972.6357421875 6826.99273431516
16193.98828125 15999.0359559547
13800.0380859375 15252.3752941173
9414.0166015625 9412.43730197909
8210.7265625 9295.74577381414
17495.974609375 16835.3931609534
19550.0390625 18487.8831410183
19534.630859375 19849.7914343297
33463.85546875 37930.5887286557
40364.4453125 32838.2086642415
15033.591796875 15734.8350501015
20086.138671875 18224.3659353617
17633.0078125 16605.7762732251
13404.1552734375 16190.8227406645
23791.66015625 30429.7975119723
23269.93359375 29990.7699856668
18250.259765625 17101.1713472343
5191.51171875 5494.92060119916
26447.3359375 35854.8789671241
23604.595703125 21971.0410604357
32551.140625 30873.0379375322
19856.57421875 18873.2680432997
16346.0361328125 16765.3864182472
30163.34765625 29829.015769581
14074.3056640625 15413.0329341051
19323.5390625 17520.8307489931
22138.888671875 19036.9632674086
19629.185546875 17764.6145645701
15720.9609375 13508.1615215345
23396.3671875 19796.800012483
13371.20703125 16155.6475697293
15451.208984375 18330.8234912914
11823.013671875 11828.6269719356
12002.6767578125 11440.7878351882
18511.1953125 18918.3304335111
22766.9140625 20970.5554711835
15201.923828125 14358.2000097578
27142.138671875 22854.4960919071
16819.05078125 20461.3897863297
36441.69921875 43893.785062369
4158.35888671875 4906.70760990301
20764.125 21632.0072333107
12865.728515625 13873.5116506351
20510.7421875 19499.3287035171
37123.78515625 36559.1746680696
23043.53125 27241.4644766909
10590.3828125 8750.63276087246
22878.064453125 21517.8771784575
8821.8837890625 10205.2147676381
21027.294921875 19820.1709246156
4054.25 5973.14136876633
12048.4013671875 12112.9143962098
8121.03466796875 9166.54964514219
11748.943359375 11641.5132622072
25906.322265625 23985.663757322
24991.58984375 26048.249277531
29100.091796875 27909.1812686764
26176.146484375 28290.3704150303
51615.8828125 48378.1023749518
28763.74609375 30030.4329966204
11362.611328125 11343.8551287171
7377.60302734375 9249.95045580245
19861.837890625 21934.7125097097
16425.74609375 14902.5415845978
14081.6279296875 13943.740339443
15099.28515625 18906.7159003189
21256.83203125 20226.2483674602
26880.5390625 36130.0839464023
12232.5712890625 11863.0535971375
17227.728515625 16928.5470916986
7018.57470703125 8135.66365540116
32917.5078125 36438.2527299413
11673.2734375 9903.94436338894
15259.244140625 17368.6985219979
23200.912109375 24230.8610997525
17864.4453125 20501.5646213289
12078.3134765625 12185.8290262995
10142.3515625 12118.2320083637
37738.1328125 34974.908959547
22618.732421875 20691.9731597884
8107.68017578125 9616.0957624263
24249.41015625 26434.8848187307
24681.53125 22680.0642098291
24505.14453125 20948.8066657487
28715.208984375 27463.7229688585
1604.63940429688 2455.72256473819
23971.947265625 29559.2949858165
13968.515625 13210.0436624148
33552.08984375 31951.9891296597
31911.078125 29882.6689800089
15921.4765625 17062.5535107811
6939.72119140625 8105.70419030943
22525.916015625 24984.5319441837
13908.1513671875 13753.5020888411
15461.0517578125 14034.1056350291
34521.08203125 33172.3823266495
29628.4296875 28258.3827932001
25030.865234375 24835.393323171
17263.5859375 16385.3303356054
15777.140625 13388.8683255419
23976.67578125 24435.3478178639
17192.01171875 19874.8320134722
35086.28125 37599.0952392766
20451.18359375 22341.1530566183
13500.4404296875 14397.3193082265
20004.404296875 19617.9411743249
12689.5341796875 15482.9965450302
6063.181640625 7356.62998219031
20161.771484375 15385.3695081208
4543.13134765625 4021.52543012867
17559.6171875 15018.6607138329
1705.74963378906 2719.35271204591
25658.345703125 20947.2740317996
19608.521484375 15929.3828860047
15346.25 14530.2106365698
19013.9765625 18205.6290814856
25018.677734375 27236.056661324
30119.556640625 28465.5563132355
49708.24609375 42863.1568995033
7540.95751953125 6992.41196424255
35639.7578125 32761.324019193
51040.5859375 50002.7549064035
15009.6845703125 14181.3833181559
24459.564453125 21566.0469283254
31904.3671875 31615.60962323
16773.40625 17827.9311036542
17004.20703125 17322.2882788146
25740.376953125 20339.9954605365
52345.89453125 48171.3449460964
31026.564453125 27240.2603155325
21227.89453125 19661.0483806402
18286.7890625 18848.9242926473
4972.17919921875 5743.03977841038
21004.716796875 20297.0422557387
6059.42138671875 5659.25415605803
15572.5009765625 16603.703776995
5738.5771484375 6057.58725859218
26285.44921875 24988.4674903143
25177.23828125 30226.027940747
18135.263671875 16487.7555893369
17651.34375 15689.7371577454
27912.1875 29188.5351443235
7508.51123046875 9133.05643001847
16913.91796875 17453.557483306
26925.087890625 26326.7546823138
40721.9296875 31619.2915572249
33064.19921875 35812.7404479317
4906.22216796875 5472.05777804698
10935.2978515625 12418.0939085992
31242.2578125 26975.2416481802
15495.17578125 16809.3489374672
9134.798828125 9792.90392420596
34864.4140625 36488.9687354997
9750.1015625 15412.9291202975
26525.900390625 28665.7332268829
13462.8037109375 18308.9396053428
10044.1005859375 10092.7161036466
28124.904296875 23116.0130680319
18085.337890625 17297.8970234866
19808.5 20603.9589138993
12392.6708984375 11356.2703049386
9990.01171875 8887.80120334257
30229.03515625 27352.9021475833
17134.611328125 14256.6068872799
22140.9765625 20402.9294372955
8745.4404296875 8781.27511786475
1922.96752929688 3111.08835224663
36789.0546875 29853.1746592147
37508.27734375 33940.7876942838
18040 17006.3565864297
23768.5078125 21002.2586835826
14564.7744140625 15050.8346756369
26188.556640625 26445.2359127392
15495.158203125 16230.4624907325
22012.482421875 25490.677201785
21386.779296875 18551.4745511578
3370.19189453125 4125.138635557
9071.2880859375 9595.17772980511
17894.638671875 13999.1311801973
12435.8740234375 14598.7999574014
21625.095703125 22755.3630799221
29614.212890625 28421.3019370974
12045.6708984375 14456.4638780568
21639.587890625 21230.012511674
23182.65234375 23719.4791734805
13786.59765625 16347.7161929709
19202.30078125 18473.795282304
22988.806640625 17785.5894146363
10922.787109375 10609.753038394
10011.630859375 10492.6696680752
4348.27783203125 4118.88985629433
24322.556640625 24247.0222218586
29870.26171875 29725.9997526454
12009.564453125 11232.5633270785
13744.2490234375 12609.4826548501
27257.123046875 19381.9309875503
11070.119140625 11580.1282252121
16416.72265625 19316.9785123637
25607.109375 28584.7014933744
25598.4140625 32036.1556131351
3848.7578125 4739.91729541071
20682.3359375 21673.0433581124
5245.11767578125 5245.06170530095
6881.5234375 6575.93027808212
26556.041015625 19665.4084218083
11402.90234375 17186.5245348279
51944.6640625 48482.3175841702
24275.798828125 30279.1384089379
5062.47802734375 5679.6399492574
18064.935546875 14121.2631369485
21904.1171875 25878.6885702522
23189.62890625 25247.4536246873
17001.150390625 18245.6895388827
23043.32421875 24949.0255227053
18354.8203125 22465.6331182049
9076.228515625 9653.15822568929
25180.59765625 25164.7217119398
16594.75390625 17079.9536500244
3153.96606445312 4289.86249338751
18084.669921875 15218.4920706587
29265.73046875 23572.36300187
18526.806640625 20947.7166999486
25839.701171875 22660.8476390268
12090.0322265625 11295.1545151035
28323.755859375 25916.1805606266
23770.076171875 18661.0022858774
27578.537109375 29865.5910406138
29401.5546875 23155.825977462
17771.712890625 16422.8830028549
14466.0751953125 15213.9417436037
26629.099609375 33746.0138471768
7518.90673828125 8036.54831255148
};
\addlegendentry{OOD}
\addplot [ultra thick, black]
table {%
24988.30078125 24383.036148874
24102.1640625 23578.0770455486
10328.77734375 11066.4489995762
16913.58984375 17048.037002207
17065.328125 17185.8747739985
23902.998046875 23397.1563208364
16237.9873046875 16434.3253677143
15939.8603515625 16163.5093640584
39480.17578125 37547.3328749578
29067.474609375 28088.5231663036
10104.6796875 10862.8805833088
21622.244140625 21325.3387554041
17739.537109375 17798.3205151952
28031.43359375 27147.3922670873
7154.87255859375 8183.30072703491
16938.4609375 17070.6296934928
19216.4296875 19139.9172465352
17928.03515625 17969.550547289
20727.921875 20512.9439705035
16332.3916015625 16520.0814328391
25683.9140625 25014.9253723858
31346.462890625 30158.7368529137
32534.421875 31237.8687505274
15818.7216796875 16053.4680187138
26465.8359375 25725.21659275
11719.595703125 12329.8566383322
39713.30078125 37759.1016539646
23305.205078125 22854.1262421619
19365.529296875 19275.3580711046
39835.48828125 37870.0957459105
15458.21484375 15725.9866569119
22211.228515625 21860.3671819898
17882.556640625 17928.2382482008
21805.197265625 21491.5318273471
8865.859375 9737.54668524179
31084.578125 29920.8429459674
12126.2568359375 12699.2641731964
22885.109375 22472.5148572106
12851.15234375 13357.7531237462
27167.748046875 26362.8276184761
16376.197265625 16559.8741277113
14124.513671875 14514.4637883743
13838.1123046875 14254.2992078481
12791.2021484375 13303.294873183
14203.4033203125 14586.1264780295
26082.185546875 25376.711821541
17819.904296875 17871.3253888427
11363.2373046875 12006.1436820817
10235.990234375 10982.1619739037
11872.6318359375 12468.8733675102
18244.26171875 18256.8080830751
21223.322265625 20962.961496904
48496.3046875 45737.5081450659
16567.37890625 16733.5419136788
6522.70947265625 7609.049124495
20226.265625 20057.2436743379
17620.75 17690.4153093439
28439.572265625 27518.1419859437
25577.072265625 24917.8711874159
19198.75390625 19123.8607162905
22081.640625 21742.650637768
23087.46875 22656.3364025803
14995.5263671875 15305.6843566775
13934.4755859375 14341.8347978166
21978.115234375 21648.6090481965
22574.1171875 22190.0121834197
5971.37353515625 7108.22022022943
18705.2734375 18675.5872306889
15477.95703125 15743.9202931233
30509.126953125 29398.1079666817
15703.9853515625 15949.242508302
19983.65625 19836.8593692684
19165.908203125 19094.0239572711
42861.578125 40618.9701754038
12473.013671875 13014.2551512499
14464.1259765625 14822.9647346449
9153.9775390625 9999.27078953425
17227.85546875 17333.5132389472
3248.56396484375 4634.84302699428
22685.96875 22291.6171971274
30504.484375 29393.8906879644
22365.98046875 22000.942547833
6364.70361328125 7465.51793772501
10869.33984375 11557.4914043025
3390.0390625 4763.35780958098
25212.2109375 24586.4342417266
20510.18359375 20315.1523567197
15526.2939453125 15787.8291371854
18123.345703125 18146.9689967855
17136.46875 17250.4983162785
24836.26953125 24244.932246747
21799.4921875 21486.3493826128
33428.29296875 32049.8536947112
43078.66796875 40816.1727540449
12809.7236328125 13320.1196329963
26886.0546875 26106.9397524422
16372.2587890625 16556.2964489004
26192.44921875 25476.87440883
9246.576171875 10083.3866046909
22536.103515625 22155.4808852812
11294.2958984375 11943.5178915205
21734.091796875 21426.9402207073
35097.36328125 33566.0230551596
3271.19506835938 4655.40093008953
29607.28125 28578.8789547643
10499.0830078125 11221.1532249336
27226.451171875 26416.153040911
22267.966796875 21911.9077569743
10198.1123046875 10947.7539828207
13584.7529296875 14024.1496936662
16013.587890625 16230.4828372013
29515.841796875 28495.8161286353
19394.49609375 19301.6712644813
27394.4921875 26568.8000787746
51644.47265625 48597.2773111798
28297.50390625 27389.0882894275
22450.341796875 22077.5756650551
24105.830078125 23581.4072231475
23588.3203125 23111.3057274243
5683.22265625 6846.4663980495
27119.083984375 26318.6215955393
20877.521484375 20648.8389908455
10707.744140625 11410.699233821
6645.5478515625 7720.63446933637
24879.6171875 24284.3088911946
21867.451171875 21548.0827494488
30708.09765625 29578.8512711703
18689.44140625 18661.2055473559
19812.2265625 19681.1340905236
34601.75390625 33115.8156891197
33875.578125 32456.1637490035
5492.64892578125 6673.35083252832
24246.125 23708.8499440325
26625.44140625 25870.2008511521
19068.1796875 19005.248199939
30795.97265625 29658.6761782168
17420.853515625 17508.831032995
19385.330078125 19293.3449333831
21137.3828125 20884.8948242743
21950.84765625 21623.8394107659
16288.1318359375 16479.8762359467
21708.203125 21403.4231700561
22335.314453125 21973.08579851
7835.03271484375 8801.15246244765
20218.0078125 20049.7423472799
11753.0615234375 12360.2567065619
18716.23046875 18685.5405052384
19013.44921875 18955.5315048541
15554.1875 15813.1674064329
24448.318359375 23892.520682212
33493.13671875 32108.7572089792
11498.9599609375 12129.4329955299
10168.2939453125 10920.6672372686
8021.52783203125 8970.56305014745
12706.8056640625 13226.6298203205
34004.47265625 32573.2504514312
18890.9921875 18844.2925729995
20849.271484375 20623.1769296897
23303.7578125 22852.8115583043
17903.814453125 17947.5486653481
46871.3984375 44261.4570456003
3940.71435546875 5263.58658993989
1703.18176269531 3231.03090024803
31787.318359375 30559.2062334419
21011.662109375 20770.6912004817
18416.818359375 18413.5570765106
31935.564453125 30693.8717316337
28539.2578125 27608.6954939173
17488.84375 17570.5927870667
9240.572265625 10077.9327070144
13107.0693359375 13590.2259557574
18290.66796875 18298.9631282259
18260.892578125 18271.915415123
24349.138671875 23802.4266926179
23186.4296875 22746.231681524
23625.23828125 23144.8416981078
21441.109375 21160.7974657437
13382.0947265625 13840.0566953542
5140.802734375 6353.73672699578
21840.51953125 21523.618274803
15975.8203125 16196.1750885447
23651.203125 23168.4279426463
20917.392578125 20685.0575553113
21075.7109375 20828.8726144392
13005.7958984375 13498.2300213652
24992.828125 24387.1487496593
51834.23046875 48769.6517037165
5984.57470703125 7120.21205314922
24618.150390625 24046.794663527
15506.837890625 15770.1554216017
16870.619140625 17009.0027787911
22684.767578125 22290.5260627517
10910.890625 11595.2357826922
12758.115234375 13273.2390001873
5470.0927734375 6652.86101444391
39300.9375 37384.5143356696
17091.154296875 17209.3350501782
13927.640625 14335.6259770883
33629.921875 32233.0116884443
49375.86328125 46536.491735257
34954.04296875 33435.8320950095
21166.544921875 20911.3854378748
25467.369140625 24818.2177961688
6208.87353515625 7323.96321224702
24276.361328125 23736.3163688633
51058.6640625 48065.1337374314
12993.052734375 13486.65423887
30622.609375 29501.1944392574
25922.57421875 25231.7222405322
13974.841796875 14378.5031225495
8994.595703125 9854.4896772883
13934.59765625 14341.9456854564
15719.3369140625 15963.1877378847
30757 29623.2737467799
27388.421875 26563.285858222
19299.978515625 19215.8122956268
23329.017578125 22875.7573158352
12172.6865234375 12741.440508774
24023.412109375 23506.5394371511
16559.43359375 16726.3244589787
11501.6357421875 12131.8636525946
25067.87890625 24455.3242448178
30910.83984375 29763.0205601784
19500.35546875 19397.833025726
22653.296875 22261.9383421071
27708.197265625 26853.7671194727
10954.873046875 11635.1890428669
54823.34765625 51484.9404848637
21943.1328125 21616.8313119298
24448.888671875 23893.0387492652
11022.4921875 11696.6136985136
28777.287109375 27824.9192947411
11243.1220703125 11897.0320187092
10129.994140625 10885.8760185024
28718.912109375 27771.891938282
12879.830078125 13383.8037351918
19425.265625 19329.6220465228
17122.80859375 17238.0895458331
16435.7734375 16613.9926185461
15661.4912109375 15910.6411902319
15874.708984375 16104.3264129381
25112.060546875 24495.4584736207
13987.8857421875 14390.3521321892
48925.15234375 46127.069730241
3576.76953125 4932.98218865034
10172.078125 10924.1047541027
25941.2265625 25248.6658718954
27602.45703125 26757.7135845645
21534.220703125 21245.3790089875
12815.1240234375 13325.0253021816
23314.458984375 22862.5324123607
6472.57080078125 7563.50357886931
15149.0595703125 15445.1526203248
20278.845703125 20105.0069727598
33130.8125 31779.6249519957
35442.34765625 33879.403944683
10572.5703125 11287.9084712014
12397.91796875 12946.03884944
13536.5732421875 13980.3836728842
14252.255859375 14630.5037114822
21466.46875 21183.8337075887
11908.3974609375 12501.3625588739
33239.75 31878.5828559659
8085.82763671875 9028.97244909241
12298.2890625 12855.5367933313
26933.765625 26150.2799646873
18700.58984375 18671.3326937246
8634.29296875 9527.19371962017
27641.123046875 26792.8374662501
28672.474609375 27729.7085058954
17271.154296875 17372.8455283389
15300.20703125 15582.4536959397
50378.7578125 47447.5126483095
33102.3671875 31753.7854706163
29442.40625 28429.1078987268
28506.162109375 27578.6316370115
2856.1572265625 4278.38406360624
9967.890625 10738.6225554392
19287.712890625 19204.6703055785
18395.603515625 18394.2856918125
23136.404296875 22700.789039628
13957.9833984375 14363.189095941
20201.98046875 20035.1832437232
36550.51171875 34886.0508099045
28908.25390625 27943.8884257422
40799.453125 38745.7532599753
32549.361328125 31251.4396234381
27915.611328125 27042.1803002317
4367.08203125 5650.89538182466
16228.1953125 16425.4304047992
22539.595703125 22158.6531588809
4653.96240234375 5911.49508544942
8393.513671875 9308.47184204668
8651.1611328125 9542.51661723991
7179.69140625 8205.84595841086
4231.1259765625 5527.39405120913
27914.86328125 27041.500780775
3509.72216796875 4872.07693070849
25196.515625 24572.1767525502
5741.43798828125 6899.34871347569
30821.900390625 29682.2287129128
20031.48828125 19880.3095820522
8266.052734375 9192.68740406092
29021.115234375 28046.4107020065
18324.826171875 18329.9921511485
8721.19921875 9606.13862235713
22134.34765625 21790.5292593353
18034.2109375 18065.9997292961
21837.5234375 21520.8966485714
17510.43359375 17590.2048185944
30900.560546875 29753.6829338052
16896.423828125 17032.4435387462
22947.0703125 22528.7996489768
17783.3515625 17838.1211939775
28597.349609375 27661.465591052
24958.130859375 24355.6300469193
15114.33984375 15413.613514259
17439.357421875 17525.6398249882
13478.6953125 13927.8078508945
741.517700195312 2357.46339641839
34638.92578125 33149.582306094
32375.353515625 31093.3723977405
34017.76953125 32585.3292202606
24048.072265625 23528.9405145953
17463.087890625 17547.1963821676
23720.61328125 23231.4795417443
35374.37890625 33817.6617068359
8353.5517578125 9272.17077717681
4575.14306640625 5839.89626707471
17130.56640625 17245.1366771184
12921.1728515625 13421.3591610433
14005.9580078125 14406.7688254881
34211.6953125 32761.4897603711
26789.080078125 26018.8488371736
25177.0625 24554.5056982698
28410.65234375 27491.8713734206
30449.560546875 29343.9983468581
16604.19921875 16766.9891742504
50693.140625 47733.0953371838
15530.2001953125 15791.3775416594
27235.705078125 26424.5592111098
22997.578125 22574.6805188253
24906.244140625 24308.4965902915
8117.34814453125 9057.60541189402
10143.677734375 10898.3060793747
25902.4921875 25213.4798931315
30423 29319.8709706373
20199.046875 20032.5183919633
38235.35546875 36416.5486276188
23752.857421875 23260.7698464748
47713.8671875 45026.7485353111
15194.7626953125 15486.6689526703
8430.986328125 9342.51168616551
32886.8125 31557.9774149335
15954.443359375 16176.7564450609
28385.494140625 27469.017874406
16202.8525390625 16402.4092436731
24905.751953125 24308.0494913278
30953.6015625 29801.864943955
22988.357421875 22566.3045100644
10689.78515625 11394.3854442519
24974.333984375 24370.3488286773
10383.0595703125 11115.7585152476
21642.998046875 21344.1914283743
26713.603515625 25950.2865659275
20263.974609375 20091.4981969274
51370.41015625 48348.3212532858
3111.28515625 4510.14011791376
34078.72265625 32640.6985236725
20432.916015625 20244.9631420223
21459.876953125 21177.8457750389
14591.1083984375 14938.3144930826
9884.8095703125 10663.1524277834
18317.125 18322.9964717281
30813.185546875 29674.3122225313
19267.01171875 19185.8655360687
18017.76171875 18051.0573980562
26840.59765625 26065.6469695786
25796.880859375 25117.5434555709
25530.955078125 24875.9787241962
3133.95654296875 4530.73461393014
41769.64453125 39627.0669307716
27396.38671875 26570.5210549445
27505.98046875 26670.0750908663
22807.587890625 22402.0949962224
16655.76953125 16813.8352101158
22150.279296875 21805.0014269824
29302.18359375 28301.7308233246
14603.7880859375 14949.8326140051
51195.421875 48189.3633780652
13295.359375 13761.267035313
28196.328125 27297.1810651471
18101.822265625 18127.4172881339
15763.9130859375 16003.6803555395
20323.041015625 20145.1536209784
24439.111328125 23884.1570928669
10703.16015625 11406.5351811708
5436.6953125 6622.52304329256
23053.65234375 22625.6178650491
31343.4375 30155.9886136486
25784.474609375 25106.2737229615
15638.427734375 15889.6905231164
21942.283203125 21616.0595339567
16542.9453125 16711.3466436941
36019.36328125 34403.5600599605
12052.4892578125 12632.2543289076
43616.9375 41305.132245345
17042.48046875 17165.1201562303
20145.923828125 19984.2618653195
31035.6875 29876.4311155711
24498.455078125 23938.0644536355
14701.4423828125 15038.5409516522
12562.0615234375 13095.1454667397
13486.423828125 13934.8283691462
22063.630859375 21726.2907189407
27601.5625 26756.9009999399
4420.8330078125 5699.72231448765
19354.44140625 19265.2859250052
27186.28515625 26379.6665719073
19244.17578125 19165.1215635139
10004.27734375 10771.6759431143
11903.548828125 12496.9581018206
23232.544921875 22788.1223705415
33288.4609375 31922.8314597564
9901.1591796875 10678.0042747092
8497.298828125 9402.74940051568
22468.77734375 22094.32235997
19389.9609375 19297.551566887
14488.791015625 14845.3702475947
21553.5546875 21262.9418369315
7025.14794921875 8065.45998865649
8186.9248046875 9120.80826173276
21458.8671875 21176.9285124824
36389.34765625 34739.6507381173
15604.453125 15858.828275204
34142.87109375 32698.9704219441
13315.662109375 13779.7098675665
18962.56640625 18909.3099881762
10021.6953125 10787.4982786637
20679.18359375 20468.6705278817
15569.2978515625 15826.8935220394
12619.2958984375 13147.1366890923
25537.107421875 24881.5674612427
21899.404296875 21577.1086980459
29442.56640625 28429.2533833102
29478.931640625 28462.2872547607
7436.98974609375 8439.57359495422
9174.7412109375 10018.1323335157
14024.1396484375 14423.2848741122
21602.5390625 21307.4388290351
2562.857421875 4011.95300077906
30756.666015625 29622.9703581974
12386.841796875 12935.977348554
15429.5263671875 15699.9262873539
31536.599609375 30331.4554406844
24132.970703125 23606.0615374326
21000.205078125 20760.2837301596
19650.826171875 19534.5193402657
10499.6572265625 11221.6748403913
30034.30078125 28966.7798866456
15733.75390625 15976.284011697
23236.32421875 22791.55545187
19442.642578125 19345.4071238253
32944.46875 31610.3518649693
15851.927734375 16083.6321180459
12463.890625 13005.9678526009
15841.5283203125 16074.1853782351
34275.89453125 32819.8077879008
14913.080078125 15230.7908447487
3957.6591796875 5278.97912499743
22469.462890625 22094.9451049552
11956.900390625 12545.4222101261
28160.193359375 27264.3565495606
15447.705078125 15716.4396746747
21211.830078125 20952.5220909416
14544.501953125 14895.9775922025
33736.2578125 32329.6063550348
18908.158203125 18859.8860364604
8062.92822265625 9008.17081496486
9209.7158203125 10049.9029729734
6363.29296875 7464.23652015934
12976.7783203125 13471.8706987303
2606.99951171875 4052.05130198664
21506.177734375 21219.9050132689
8626.8701171875 9520.4508640185
15776.2509765625 16014.8879910705
22510.357421875 22132.0933513933
17276.48046875 17377.6837778392
27400.396484375 26574.163492137
26513.306640625 25768.33857812
3873.50415039062 5202.53340788654
5601.55517578125 6772.2803492627
21937.8125 21611.9983850362
13999.3603515625 14400.7755703315
8010.28125 8960.34675011632
16677.130859375 16833.2396599818
14118.4833984375 14508.9859389676
26654.8515625 25896.9167884367
23516.23046875 23045.8199228571
17093.755859375 17211.6982875579
24360.7734375 23812.9956153436
24673.921875 24097.4570084042
10084.8642578125 10844.8804145135
12614.00390625 13142.3294881312
12624.17578125 13151.5695333815
36578.30078125 34911.2941593324
25014.146484375 24406.5141670761
3547.32739257812 4906.23719880416
19126.345703125 19058.0857167587
19610.361328125 19497.7614183198
21628.56640625 21331.0818480452
11041.5087890625 11713.888218594
17902.205078125 17946.0867227049
17472.478515625 17555.726746523
15271.05859375 15555.9755017549
35559.66796875 33985.9767246543
31327.740234375 30141.72935027
19472.794921875 19372.7972579599
9816.828125 10601.3986576217
14805.677734375 15133.2274637368
15851.15234375 16082.9277597578
50319.41015625 47393.6017391364
13854.7265625 14269.3914591771
2691.36840820312 4128.69129424248
10379.380859375 11112.4168053343
18557.380859375 18541.2428631021
3753.32495117188 5093.36363939083
17578.935546875 17652.4314136522
833.215576171875 2440.76097168088
22328.140625 21966.5691536936
15271.92578125 15556.7632475481
26193.474609375 25477.8058650045
22922.923828125 22506.8651867209
23562.072265625 23087.4622235614
30852.69140625 29710.1990111789
12313.9482421875 12869.7614597663
15516.828125 15779.2304660439
24158.96484375 23629.6743950047
18493.162109375 18482.9070935499
30777.462890625 29641.8620636168
20449.6640625 20260.1769262045
26167.9296875 25454.6010739469
25846.83203125 25162.9186777818
20777.951171875 20558.3901608039
40442.98828125 38421.9436097028
36118.984375 34494.0550192602
6652.74365234375 7727.17107392798
49673.265625 46806.649509883
31748.072265625 30523.5554136919
22979.921875 22558.6417306029
12771.908203125 13285.7684163849
6928.361328125 7977.53984035317
17383.3046875 17474.7219949889
5809.2021484375 6960.9051036385
23100.068359375 22667.7817812111
18007.3828125 18041.6292873688
28754.0078125 27803.7725782784
22965.390625 22545.4416659597
21206.185546875 20947.3946464767
18907.60546875 18859.3839372273
19303.095703125 19218.643922397
28420.947265625 27501.2231934118
8455.0615234375 9364.38139003973
23242.966796875 22797.589513678
32769.22265625 31451.1597950534
23284.919921875 22835.6993777285
13807.46484375 14226.4593134465
17189.279296875 17298.4709705644
17644.115234375 17711.640090705
17563.236328125 17638.1703760713
13398.265625 13854.7462027754
33144.65625 31792.2004974515
12414.9853515625 12961.5427156879
30978.595703125 29824.5694099817
4124.37158203125 5430.41926178935
35984.3359375 34371.7415170423
18092.22265625 18118.6970841391
14591.22265625 14938.4182839135
16736.8671875 16887.5036354
1961.54406738281 3465.72503345999
51520.0859375 48484.2854675151
12031.3798828125 12613.0787511303
46004.81640625 43474.2612550716
35994.6796875 34381.1376920894
26555.458984375 25806.6294107986
21949.501953125 21622.6169854246
16054.060546875 16267.2478559561
17347.16015625 17441.8886083913
27078.65234375 26281.8938350315
9576.8896484375 10383.4405741112
32643.271484375 31336.7468153969
36133.578125 34507.311858375
27507.048828125 26671.0455794899
20980.75390625 20742.6144500814
33549.5703125 32160.0210084147
6075.88623046875 7203.15866903171
43579.52734375 41271.1491756978
19568.611328125 19459.836071302
16617.654296875 16779.211653461
16398.376953125 16580.0219683145
2462.38330078125 3920.68315865231
36408.13671875 34756.7185636372
11734.6123046875 12343.4975922313
26426.865234375 25689.8159355154
16116.744140625 16324.18910255
18424.0234375 18420.1021085628
28614.53515625 27677.0767965352
28466.54296875 27542.6419446343
22667.9140625 22275.2164716487
12576.0810546875 13107.8806903968
24863.572265625 24269.7338198178
17506.576171875 17586.7007691764
27239.955078125 26428.4198751775
18763.85546875 18728.8026525851
19529.73828125 19424.5241241792
21855.677734375 21537.3878583642
7766.9765625 8739.33082905041
33474.83203125 32092.1293856141
7724.8857421875 8701.09588374223
45526.421875 43039.6917075485
24682.580078125 24105.3220469207
27410.955078125 26583.7548294302
28333.875 27422.1274834847
25017.361328125 24409.4345039581
24529.49609375 23966.2618497879
21542.62890625 21253.0169496178
40043.3359375 38058.9027995661
16804.740234375 16949.1589373375
9380.666015625 10205.192685069
17419.830078125 17507.9013510228
21249.310546875 20986.5690318693
16915.98046875 17050.2086257451
18326.650390625 18331.6492560379
33758.78125 32350.0664552317
8113.94287109375 9054.51209029384
29213.30078125 28220.9904279238
11609.4853515625 12229.8333259187
11661.26171875 12276.8665401201
14619.654296875 14964.2453458773
20447.40234375 20258.122400014
30227.9296875 29142.670748016
16676.556640625 16832.7180445241
16645.1875 16804.2225823958
22283.24609375 21925.7873410742
4016.35888671875 5332.30144257839
16872.3203125 17010.5481089395
23270.67578125 22822.7601208142
10464.6455078125 11189.8704910911
41056.796875 38979.5221467207
3536.0751953125 4896.0157979416
3372.72729492188 4747.63194627817
5116.57373046875 6331.7273046954
28868.451171875 27907.7319583547
12038.4228515625 12619.4765243968
22573.294921875 22189.2652442779
25847.583984375 25163.601745643
5750.38134765625 6907.47278551885
27897.548828125 27025.7724779441
12315.1904296875 12870.889852389
19186.6171875 19112.8358235899
22153.232421875 21807.6840207647
18558.166015625 18541.9560924013
10062.26171875 10824.3484591259
6666.49658203125 7739.66411897973
13210.80078125 13684.4547236649
16940.203125 17072.2122818882
34724.05078125 33226.9091363909
13548.419921875 13991.1450965527
18929.234375 18879.0314527997
29771.234375 28727.8125873459
23872.048828125 23369.0423121891
2971.88549804688 4383.51064697914
37989.796875 36193.4852771714
13684.4072265625 14114.674814404
35313.1796875 33762.0688539421
20767.2109375 20548.6338227027
12867.9931640625 13373.0511825346
10757.833984375 11456.2004243907
25494.24609375 24842.632593152
8591.48046875 9488.30320658542
24358.7578125 23811.164638635
11844.96484375 12443.7409057222
16038.439453125 16253.0577864647
10511.1259765625 11232.0929559269
22982.841796875 22561.2941629472
27908.658203125 27035.8641402681
9998.607421875 10766.5254340203
25732.078125 25058.6771995499
19443.0390625 19345.7672868794
11780.470703125 12385.1549736546
25951.958984375 25258.4151131876
16748.779296875 16898.3244948434
21539.109375 21249.8198371867
13543.609375 13986.775236443
27998.359375 27117.3479264062
13598.201171875 14036.365963169
19879.509765625 19742.2535833855
24811.26171875 24222.2153613046
28116.193359375 27224.3873215658
3870.58813476562 5199.88452394672
19207.310546875 19131.6334962907
8723.7734375 9608.47702090548
24951.1171875 24349.2588866863
41884.30078125 39731.2196988917
15604.6845703125 15859.0385181691
26642.91015625 25886.0693159597
3246.21313476562 4632.70755282679
22559.373046875 22176.6187307327
22296.443359375 21937.7756255895
15278.83203125 15563.0368266581
18097.302734375 18123.3117841575
22283.083984375 21925.6400822885
40190.95703125 38193.0005530421
26692.794921875 25931.3842152946
22824.98046875 22417.8942671427
33211.84765625 31853.2366028083
12539.37890625 13074.5407690604
7039.474609375 8078.47420561534
15375.9912109375 15651.2954040381
51567.62890625 48527.4730983678
10027.3642578125 10792.6479006566
29996.958984375 28932.8589140767
25696.64453125 25026.4896225665
20705.22265625 20492.3241921052
41026.68359375 38952.1674966308
27766.0390625 26906.3101187211
24601.734375 24031.8824937251
27885.615234375 27014.9321022761
8237.0732421875 9166.36267836963
30574.595703125 29457.5792256655
4571.79052734375 5836.85084893492
17277.53515625 17378.6418470471
23757.107421875 23264.6305105424
21503.033203125 21217.0485476673
11871.7578125 12468.0794120092
13125.4443359375 13606.917650403
15358.279296875 15635.206051052
5892.3935546875 7036.47547372072
24451.24609375 23895.1802113653
13445.87890625 13897.9977049086
26676.87109375 25916.9191444564
18860.2421875 18816.3595329804
16380.5869140625 16563.8616472389
22397.44921875 22029.5284942753
12924.1162109375 13424.0328838144
32583.0703125 31282.0605798462
14083.732421875 14477.418445666
38343.64453125 36514.9174964463
24131.3046875 23604.5481429245
11223.40625 11879.122334228
16747.099609375 16896.7986809196
28460.24609375 27536.9219166222
11097.4462890625 11764.7013706613
38314.5546875 36488.4925283286
13963.55078125 14368.2464594175
7568.2646484375 8558.82260635826
40759.27734375 38709.2579199605
10471.8525390625 11196.4172973455
21175.896484375 20919.8803181855
27659.564453125 26809.5894837717
11592.578125 12214.4749442543
2363.0849609375 3830.48138627222
11556.0654296875 12181.3071205349
28449.744140625 27527.3820311939
39072.21484375 37176.744608505
29987.7265625 28924.4722601024
9202.7958984375 10043.6169744477
21813.59765625 21499.1626711684
4972.6357421875 6200.97525308786
16193.98828125 16394.3570268206
13800.0380859375 14219.7129094403
9414.0166015625 10235.4880753667
8210.7265625 9142.4295772938
17495.974609375 17577.070399434
19550.0390625 19442.9651822305
19534.630859375 19428.9685007829
33463.85546875 32082.1583690423
40364.4453125 38350.5958409446
15033.591796875 15340.2626711753
20086.138671875 19929.9535348453
17633.0078125 17701.5502025832
13404.1552734375 13860.096309621
23791.66015625 23296.017922317
23269.93359375 22822.0859239641
18250.259765625 18262.2566581448
5191.51171875 6399.80033967466
26447.3359375 25708.4113491613
23604.595703125 23126.0901546651
32551.140625 31253.055921676
19856.57421875 19721.4191265166
16346.0361328125 16532.4760096666
30163.34765625 29084.0049768478
14074.3056640625 14468.8552585692
19323.5390625 19237.2144972116
22138.888671875 21794.6542795363
19629.185546875 19514.8611794799
15720.9609375 15964.6629870448
23396.3671875 22936.9371315732
13371.20703125 13830.1664049842
15451.208984375 15719.6225934878
11823.013671875 12423.8006467807
12002.6767578125 12587.0050750555
18511.1953125 18499.288302804
22766.9140625 22365.1472346371
15201.923828125 15493.1740651722
27142.138671875 26339.5642787447
16819.05078125 16962.1585171279
36441.69921875 34787.2064548775
4158.35888671875 5461.29304201627
20764.125 20545.8305831683
12865.728515625 13370.9939950408
20510.7421875 20315.6597785595
37123.78515625 35406.807553696
23043.53125 22616.4239490571
10590.3828125 11304.0891956027
22878.064453125 22466.1153097418
8821.8837890625 9697.59963477492
21027.294921875 20784.8919151866
4054.25 5366.72140952649
12048.4013671875 12628.5409236256
8121.03466796875 9060.95421861633
11748.943359375 12356.5158011452
25906.322265625 25216.9591037182
24991.58984375 24386.0239054411
29100.091796875 28118.1523436613
26176.146484375 25462.0651427579
51615.8828125 48571.3065388348
28763.74609375 27812.6187506321
11362.611328125 12005.5750502647
7377.60302734375 8385.62720173641
19861.837890625 19726.2006015453
16425.74609375 16604.8838642614
14081.6279296875 14475.5067427556
15099.28515625 15399.9379634163
21256.83203125 20993.401484684
26880.5390625 26101.9294053249
12232.5712890625 12795.8393235623
17227.728515625 17333.3979158017
7018.57470703125 8059.48891102791
32917.5078125 31585.86077729
11673.2734375 12287.7778838776
15259.244140625 15545.2433524233
23200.912109375 22759.3873911112
17864.4453125 17911.7860708572
12078.3134765625 12655.712830885
10142.3515625 10897.1013960558
37738.1328125 35964.8757705312
22618.732421875 22230.5402851192
8107.68017578125 9048.82311082094
24249.41015625 23711.8341521951
24681.53125 24104.3693003195
24505.14453125 23944.1410962972
28715.208984375 27768.5280508407
1604.63940429688 3141.5158550213
23971.947265625 23459.7892082065
13968.515625 14372.7564815039
33552.08984375 32162.3097293004
31911.078125 30671.6285581886
15921.4765625 16146.8096855028
6939.72119140625 7987.85904411404
22525.916015625 22146.2266464131
13908.1513671875 14317.9221000665
15461.0517578125 15728.5636856611
34521.08203125 33042.5340399232
29628.4296875 28598.0900165864
25030.865234375 24421.7013382247
17263.5859375 17365.9704946706
15777.140625 16015.6961401894
23976.67578125 23464.0845518222
17192.01171875 17300.953079494
35086.28125 33555.9562316669
20451.18359375 20261.5572555448
13500.4404296875 13947.5609315
20004.404296875 19855.7067196319
12689.5341796875 13210.9405499389
6063.181640625 7191.61792703067
20161.771484375 19998.6577422704
4543.13134765625 5810.81709241049
17559.6171875 17634.8827793262
1705.74963378906 3233.36353263911
25658.345703125 24991.6992909014
19608.521484375 19496.0901198126
15346.25 15624.2787394744
19013.9765625 18956.0105394581
25018.677734375 24410.6303162659
30119.556640625 29044.2255884923
49708.24609375 46838.4254719475
7540.95751953125 8534.01704133239
35639.7578125 34058.7296615842
51040.5859375 48048.7117215259
15009.6845703125 15318.5455486935
24459.564453125 23902.7365386926
31904.3671875 30665.5323993023
16773.40625 16920.6954108495
17004.20703125 17130.3528891943
25740.376953125 25066.2157848548
52345.89453125 49234.4430121444
31026.564453125 29868.1438169221
21227.89453125 20967.1149043408
18286.7890625 18295.4395625832
4972.17919921875 6200.56053331497
21004.716796875 20764.382137327
6059.42138671875 7188.20214417391
15572.5009765625 15829.803213708
5738.5771484375 6896.74995074906
26285.44921875 25561.3548225464
25177.23828125 24554.6653764712
18135.263671875 18157.7951788355
17651.34375 17718.206413184
27912.1875 27039.0701237103
7508.51123046875 8504.54310667044
16913.91796875 17048.3350681829
26925.087890625 26142.3971841484
40721.9296875 38675.3316247848
33064.19921875 31719.1140105011
4906.22216796875 6140.64572377192
10935.2978515625 11617.4071009467
31242.2578125 30064.0778409638
15495.17578125 15759.5616600446
9134.798828125 9981.84901066816
34864.4140625 33354.4139543541
9750.1015625 10540.7848123973
26525.900390625 25779.7786341441
13462.8037109375 13913.3720543932
10044.1005859375 10807.8510396253
28124.904296875 27232.3002635428
18085.337890625 18112.4430212537
19808.5 19677.7489126554
12392.6708984375 12941.2724551303
9990.01171875 10758.7171699753
30229.03515625 29143.6749464822
17134.611328125 17248.8110499512
22140.9765625 21796.5509017276
8745.4404296875 9628.15913342149
1922.96752929688 3430.68243241435
36789.0546875 35102.7412259167
37508.27734375 35756.0770060692
18040 18071.2584647265
23768.5078125 23274.9865289997
14564.7744140625 14914.3929243213
26188.556640625 25473.3384237717
15495.158203125 15759.5456922245
22012.482421875 21679.8279107585
21386.779296875 21111.4444821174
3370.19189453125 4745.32880999928
9071.2880859375 9924.15638942694
17894.638671875 17939.2134632388
12435.8740234375 12980.5178086124
21625.095703125 21327.9290906701
29614.212890625 28585.1755985033
12045.6708984375 12626.0605888983
21639.587890625 21341.0936712685
23182.65234375 22742.8003743977
13786.59765625 14207.5037367465
19202.30078125 19127.0826675529
22988.806640625 22566.712576579
10922.787109375 11606.0424485177
10011.630859375 10778.3558145365
4348.27783203125 5633.81380623751
24322.556640625 23778.2798001725
29870.26171875 28817.7681891656
12009.564453125 12593.2617992442
13744.2490234375 14169.034596743
27257.123046875 26444.0151128406
11070.119140625 11739.8776200625
16416.72265625 16596.6870499266
25607.109375 24945.1566436185
25598.4140625 24937.2578952595
3848.7578125 5180.05404376864
20682.3359375 20471.5340902922
5245.11767578125 6448.49553782156
6881.5234375 7934.99269650799
26556.041015625 25807.1581230653
11402.90234375 12042.1750682115
51944.6640625 48869.9686466002
24275.798828125 23735.805398619
5062.47802734375 6282.58722533757
18064.935546875 18093.9097046861
21904.1171875 21581.3898480437
23189.62890625 22749.1378247882
17001.150390625 17127.5762626934
23043.32421875 22616.23588362
18354.8203125 18357.2385749019
9076.228515625 9928.6442339854
25180.59765625 24557.7170043188
16594.75390625 16758.4091322324
3153.96606445312 4548.91109407279
18084.669921875 18111.8362440886
29265.73046875 28268.6171127734
18526.806640625 18513.4695012843
25839.701171875 25156.4410654146
12090.0322265625 12666.358044307
28323.755859375 27412.9353416949
23770.076171875 23276.411213396
27578.537109375 26735.9849297681
29401.5546875 28391.998684738
17771.712890625 17827.5487228473
14466.0751953125 14824.7353884774
26629.099609375 25873.523931942
7518.90673828125 8513.9862980768
};
\addlegendentry{OOD Regression Line}
\end{axis}

\end{tikzpicture}


==> figs-re/eus_cat_mi.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\tiny},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Mutual Information},
ylabel={Density},
xmin=-0.0375, xmax=0.7875,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=4.312,
ytick style={color=black},
width=\columnwidth,
height=0.75\columnwidth,
]
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:3.46944695195361e-18,0) rectangle (axis cs:0.0375,1.81333333333333);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.4};
\addlegendentry{Basque}

\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0375,0) rectangle (axis cs:0.075,1.33333333333333);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.075,0) rectangle (axis cs:0.1125,2.13333333333333);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.1125,0) rectangle (axis cs:0.15,2.56);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.15,0) rectangle (axis cs:0.1875,2.77333333333333);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.1875,0) rectangle (axis cs:0.225,3.04);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.225,0) rectangle (axis cs:0.2625,3.04);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.2625,0) rectangle (axis cs:0.3,2.18666666666667);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.3,0) rectangle (axis cs:0.3375,2.61333333333334);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.3375,0) rectangle (axis cs:0.375,1.65333333333333);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.375,0) rectangle (axis cs:0.4125,1.38666666666667);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.4125,0) rectangle (axis cs:0.45,0.906666666666667);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.45,0) rectangle (axis cs:0.4875,0.48);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.4875,0) rectangle (axis cs:0.525,0.426666666666666);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.525,0) rectangle (axis cs:0.5625,0.106666666666667);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.5625,0) rectangle (axis cs:0.6,0.16);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.6,0) rectangle (axis cs:0.6375,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.6375,0) rectangle (axis cs:0.675,0.0533333333333334);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.675,0) rectangle (axis cs:0.7125,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.7125,0) rectangle (axis cs:0.75,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3.46944695195361e-18,0) rectangle (axis cs:0.0375,4.10666666666667);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1,fill opacity=0.4};
\addlegendentry{Catalan}

\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.0375,0) rectangle (axis cs:0.075,1.06666666666667);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.075,0) rectangle (axis cs:0.1125,2.29333333333333);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.1125,0) rectangle (axis cs:0.15,2.61333333333333);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.15,0) rectangle (axis cs:0.1875,2.02666666666667);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.1875,0) rectangle (axis cs:0.225,2.08);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.225,0) rectangle (axis cs:0.2625,1.76);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.2625,0) rectangle (axis cs:0.3,1.97333333333333);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.3,0) rectangle (axis cs:0.3375,2.50666666666667);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.3375,0) rectangle (axis cs:0.375,1.76);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.375,0) rectangle (axis cs:0.4125,1.49333333333333);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.4125,0) rectangle (axis cs:0.45,1.06666666666667);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.45,0) rectangle (axis cs:0.4875,0.853333333333333);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.4875,0) rectangle (axis cs:0.525,0.639999999999999);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.525,0) rectangle (axis cs:0.5625,0.32);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.5625,0) rectangle (axis cs:0.6,0.0533333333333334);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.6,0) rectangle (axis cs:0.6375,0.0533333333333334);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.6375,0) rectangle (axis cs:0.675,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.675,0) rectangle (axis cs:0.7125,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.7125,0) rectangle (axis cs:0.75,0);
\end{axis}

\end{tikzpicture}


==> figs-re/eus_cat_re.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\tiny},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Randomized Embed. Feat. Norm},
ylabel={Density},
xmin=-0.1, xmax=2.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=2.541,
ytick style={color=black},
width=\columnwidth,
height=0.75\columnwidth,
]
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.4};
\addlegendentry{Basque}

\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.1,0) rectangle (axis cs:0.2,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.2,0) rectangle (axis cs:0.3,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.3,0) rectangle (axis cs:0.4,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.4,0) rectangle (axis cs:0.5,0.04);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.5,0) rectangle (axis cs:0.6,0.34);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.6,0) rectangle (axis cs:0.7,0.44);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.7,0) rectangle (axis cs:0.8,0.54);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.8,0) rectangle (axis cs:0.9,0.72);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.9,0) rectangle (axis cs:1,0.78);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1,0) rectangle (axis cs:1.1,0.899999999999999);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.1,0) rectangle (axis cs:1.2,1.1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.2,0) rectangle (axis cs:1.3,0.780000000000001);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.3,0) rectangle (axis cs:1.4,0.919999999999999);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.4,0) rectangle (axis cs:1.5,1.04);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.5,0) rectangle (axis cs:1.6,0.619999999999999);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.6,0) rectangle (axis cs:1.7,0.919999999999999);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.7,0) rectangle (axis cs:1.8,0.560000000000001);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.8,0) rectangle (axis cs:1.9,0.24);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.9,0) rectangle (axis cs:2,0.0600000000000001);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:-6.93889390390723e-18,0) rectangle (axis cs:0.1,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1,fill opacity=0.4};
\addlegendentry{Catalan}

\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.1,0) rectangle (axis cs:0.2,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.2,0) rectangle (axis cs:0.3,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.3,0) rectangle (axis cs:0.4,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.4,0) rectangle (axis cs:0.5,0.14);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.5,0) rectangle (axis cs:0.6,0.699999999999999);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.6,0) rectangle (axis cs:0.7,1.72);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.7,0) rectangle (axis cs:0.8,2.42);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.8,0) rectangle (axis cs:0.9,1.98);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.9,0) rectangle (axis cs:1,1.56);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1,0) rectangle (axis cs:1.1,0.819999999999999);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.1,0) rectangle (axis cs:1.2,0.34);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.2,0) rectangle (axis cs:1.3,0.16);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.3,0) rectangle (axis cs:1.4,0.0599999999999999);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.4,0) rectangle (axis cs:1.5,0.02);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.5,0) rectangle (axis cs:1.6,0.02);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.6,0) rectangle (axis cs:1.7,0.04);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.7,0) rectangle (axis cs:1.8,0.02);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.8,0) rectangle (axis cs:1.9,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.9,0) rectangle (axis cs:2,0);
\end{axis}

\end{tikzpicture}


==> figs-re/feat_imp_rf.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.79, xmax=7.79,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={
  softmax max,
  mutual info.,
  predictive entropy,
  spread layer 1,
  spread layer 2,
  spread layer 3,
  spread layer 4,
  spread layer 5
},
y grid style={white!69.0196078431373!black},
ylabel={Gini Importance},
ymin=0, ymax=0.267942404912353,
ytick style={color=black},
xticklabel style={rotate=-45},
width=1\columnwidth,
height=0.3\columnwidth,
]
\draw[draw=none,fill=color0] (axis cs:-0.4,0) rectangle (axis cs:0.4,0.172114664362476);
\draw[draw=none,fill=color0] (axis cs:0.6,0) rectangle (axis cs:1.4,0.212115367815948);
\draw[draw=none,fill=color0] (axis cs:1.6,0) rectangle (axis cs:2.4,0.176790675776114);
\draw[draw=none,fill=color0] (axis cs:2.6,0) rectangle (axis cs:3.4,0.0622750019030351);
\draw[draw=none,fill=color0] (axis cs:3.6,0) rectangle (axis cs:4.4,0.058377025622042);
\draw[draw=none,fill=color0] (axis cs:4.6,0) rectangle (axis cs:5.4,0.178794588642765);
\draw[draw=none,fill=color0] (axis cs:5.6,0) rectangle (axis cs:6.4,0.102607885996188);
\draw[draw=none,fill=color0] (axis cs:6.6,0) rectangle (axis cs:7.4,0.0369247898814307);
\path [draw=black, semithick]
(axis cs:0,0.137680963198354)
--(axis cs:0,0.206548365526598);

\path [draw=black, semithick]
(axis cs:1,0.169047492858227)
--(axis cs:1,0.255183242773669);

\path [draw=black, semithick]
(axis cs:2,0.135004860871015)
--(axis cs:2,0.218576490681214);

\path [draw=black, semithick]
(axis cs:3,0.0183361876095684)
--(axis cs:3,0.106213816196502);

\path [draw=black, semithick]
(axis cs:4,0.02493046599539)
--(axis cs:4,0.091823585248694);

\path [draw=black, semithick]
(axis cs:5,0.141102111087326)
--(axis cs:5,0.216487066198204);

\path [draw=black, semithick]
(axis cs:6,0.0725684729151001)
--(axis cs:6,0.132647299077277);

\path [draw=black, semithick]
(axis cs:7,0.026520144792407)
--(axis cs:7,0.0473294349704543);

\end{axis}

\end{tikzpicture}


==> figs-re/line-reg-9-4-cos.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\tiny},
legend image post style={scale=2.5, opacity=0.5},  %%% Change legend marker style only
tick align=outside,
tick pos=left,
%title={LeNet5 9 Epoch - Randomized Embeddings Metrics: layer 4},
x grid style={white!69.0196078431373!black},
xlabel={Mean Norm},
xmin=-2.85913124978542, xmax=76.1531190603971,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\tiny Max Pairwise Cosine},
ymin=-0.5, ymax=2,
ytick style={color=black},
width=0.8\columnwidth,
height=0.8\columnwidth,
]
\addplot [semithick, red, opacity=0.1, mark=*, mark size=1, mark options={solid}, only marks]
table {%
33.7014770507812 0.220274921708416
25.4738483428955 0.322572960645715
34.5120010375977 0.262318324726103
40.8171043395996 0.268484306806602
26.342456817627 0.440079343782181
25.7663078308105 0.307429420690601
39.3174934387207 0.313979436009524
44.4861755371094 0.173767506495432
22.8872451782227 0.434821148700203
38.8063507080078 0.268449221817923
34.4788208007812 0.423228577625289
34.3579177856445 0.307152467387176
29.1343517303467 0.346087913825247
20.9910182952881 0.378229605299582
21.8568630218506 0.241379048119385
23.1085357666016 0.29188092556728
15.0904693603516 0.457671987476056
32.5024604797363 0.300082504361204
35.8847389221191 0.224151668978865
25.8920345306396 0.292615889305852
17.8653545379639 0.32763119370326
37.8794937133789 0.173060796451993
22.1525020599365 0.370888973313538
20.5820388793945 0.258685651970653
27.7733421325684 0.351397622967076
20.076717376709 0.258325497025477
32.3659286499023 0.431026805063778
33.3519897460938 0.300927182598449
32.7786407470703 0.199574873114036
13.091628074646 0.594024618142183
26.1896152496338 0.513629722132402
32.2088050842285 0.384158081671366
9.08321571350098 1.04857453096506
36.2827949523926 0.17982731153792
11.5625038146973 0.716797989480133
21.9790859222412 0.462345886583996
28.7630939483643 0.202489884878716
27.8778324127197 0.237888428708082
22.9404392242432 0.383413703337034
22.3579788208008 0.311314413642949
16.4312934875488 0.495831760354551
38.666690826416 0.183740342102404
17.5338001251221 0.383262021891548
32.7564735412598 0.233859002801794
19.0584125518799 0.494714637860336
13.3937978744507 0.386964472356967
18.779411315918 0.393244742103073
34.4742736816406 0.291121540609975
24.0513591766357 0.31999503174555
30.3601932525635 0.413133069459482
41.5023002624512 0.26234372889591
47.2335929870605 0.115677539191154
18.5711688995361 0.440755780656037
15.6743154525757 0.295424230805484
20.8609924316406 0.845096451392818
21.4662933349609 0.191115856801431
24.5028591156006 0.195060535535734
24.6675338745117 0.296872099403649
14.3294086456299 0.523991984052643
49.457332611084 0.270899955484074
31.2514953613281 0.226661918901836
19.1875858306885 0.390917771306758
20.2201499938965 0.401138288525232
26.7693748474121 0.406945285378753
20.5096530914307 0.50921649898424
16.8059577941895 0.261023948341192
43.043571472168 0.198580778178872
31.8472881317139 0.170682375434689
33.8716735839844 0.367277264618964
22.9147701263428 0.355019340509483
22.1421375274658 0.430542532235581
35.712589263916 0.42578762382917
23.2297229766846 0.53203563432632
25.5641860961914 0.455966900116536
24.1625537872314 0.171151919835501
24.065580368042 0.406491885484944
18.5728759765625 0.285113270973844
31.90065574646 0.161985596673136
25.4545288085938 0.278136975965208
25.4364337921143 0.237296471948364
13.0355682373047 0.847708741579457
33.4775848388672 0.186048502143828
31.1264362335205 0.22023106770956
45.1283111572266 0.225498194084872
31.7834014892578 0.347330063552037
31.5463809967041 0.253676271837877
45.4855308532715 0.256328276197045
19.3037090301514 0.184144756023026
33.0877304077148 0.173186482392143
32.846321105957 0.198838292570054
9.91999530792236 0.73496804292991
33.9674873352051 0.212289748446937
30.3493328094482 0.231338181896595
40.1200904846191 0.134238053666591
17.9436798095703 0.388430554106439
20.9007434844971 0.462716320297464
27.4812278747559 0.281831526607981
27.2874755859375 0.329823827508805
48.2439918518066 0.28063620442706
34.2307929992676 0.36183929215261
22.8703498840332 0.177377319998602
29.6940784454346 0.117727702416408
36.4864082336426 0.311901615706135
31.9922828674316 0.18805765982665
30.0550174713135 0.240567913705956
23.1457099914551 0.386818443899143
36.077075958252 0.274543060542344
40.353931427002 0.296459118242219
31.8130683898926 0.334717327309963
15.2912378311157 0.388024224941978
35.1086883544922 0.173417783698629
37.1377372741699 0.290780089163602
28.9436740875244 0.41455684339935
29.007396697998 0.428826940921182
43.3906211853027 0.380617289020834
27.5023040771484 0.248677162197069
35.8047256469727 0.390439965349867
36.4925346374512 0.329682073162846
35.6688041687012 0.236553777505754
32.8976936340332 0.294350067505084
13.16579246521 0.638298883783788
42.6309204101562 0.265473317303278
19.481424331665 0.50644567499534
36.1174697875977 0.330769092303408
26.5951328277588 0.24473246314741
17.5890235900879 0.288607752596727
15.9835643768311 0.645372699625102
31.0149002075195 0.104718931865719
33.1724014282227 0.2371545909119
10.1377868652344 0.506506670054062
31.4591045379639 0.348652905691722
9.05293083190918 0.658545492077374
23.0895442962646 0.437539501857185
22.0036716461182 0.271523585136947
30.3892116546631 0.250523897118641
37.628978729248 0.178758929696691
32.9277381896973 0.356912584863772
24.7476367950439 0.267074402794604
19.6878662109375 0.232410031760301
19.3676147460938 0.453940929263111
22.1431484222412 0.219737254278538
21.0829811096191 0.523353571933912
34.648624420166 0.153836897334854
31.6679000854492 0.311729327113986
20.4628620147705 0.146288456902504
27.2146682739258 0.231253156077852
31.9471874237061 0.348465755445483
21.9903125762939 0.371993118700228
31.612491607666 0.235520699627937
29.2153644561768 0.199901451744322
11.9036836624146 0.693175723744991
27.1081371307373 0.208767619266104
18.3498058319092 0.399462238191742
9.8825159072876 0.450964604751816
34.4229927062988 0.177002141227123
31.0921821594238 0.266761124720703
28.4426765441895 0.27581910452383
14.0257387161255 0.598447824576663
35.721752166748 0.280707403545241
19.2918224334717 0.577632883987341
25.5339450836182 0.283850868692985
16.9896335601807 0.315865593241589
20.8958930969238 0.523033177057432
32.8288841247559 0.265845304768598
23.3591785430908 0.389923650996295
20.9754028320312 0.464909678803015
23.0992622375488 0.263925557435363
18.3319988250732 0.301873046476826
28.6600608825684 0.481891317374905
23.444263458252 0.19595062429693
18.8723831176758 0.460244858441398
31.3841896057129 0.140567459551806
25.7342929840088 0.292497635882272
12.2990827560425 0.300352274406319
19.2436923980713 0.306071798907176
42.1549644470215 0.199213034067263
28.0160961151123 0.256806199679884
37.7114448547363 0.199417932199402
33.4375839233398 0.2022471782853
6.32785940170288 0.787494154686015
13.2746543884277 1.07614019302876
37.2864990234375 0.488490015866071
32.2557640075684 0.23367666398016
31.1139335632324 0.18100802450902
37.2702140808105 0.238220364145533
16.7813968658447 0.756498050012658
27.2087535858154 0.286863477326597
17.7600059509277 0.587912555920256
13.652458190918 0.604325480026571
57.6606292724609 0.179086734553949
9.50778484344482 0.880107987525732
22.3832149505615 0.361974632635969
28.0978832244873 0.152563843979736
27.8974514007568 0.611420169646343
17.0430679321289 0.369157052954607
35.5033988952637 0.265146427190962
41.5605392456055 0.251040702527249
32.1649856567383 0.217298171661594
40.730770111084 0.143182340203669
27.3581657409668 0.205743795517773
32.9335594177246 0.252312316716323
21.2401924133301 0.533664934259975
31.8603744506836 0.30419847426577
23.0757598876953 0.367870416095125
20.5877304077148 0.300272284938059
23.4137096405029 0.38629337191723
17.7876110076904 0.224565084875051
6.42538166046143 0.690223838160011
41.5203170776367 0.266844146170608
11.042179107666 0.420524653402903
25.4454650878906 0.393621291743147
37.1886329650879 0.211931588784543
55.8977355957031 0.127940033108307
18.1920642852783 0.239533680693762
30.5102310180664 0.218830154946985
20.1047515869141 0.310085811253216
30.6709156036377 0.256697421682526
42.7579765319824 0.298937241817507
27.6969585418701 0.376103203818497
20.0576400756836 0.458666500303212
21.0214691162109 0.451899820116751
24.7325744628906 0.308192313618591
34.6314582824707 0.305413831861799
46.7314529418945 0.235084595706894
48.8987274169922 0.287291513604243
35.5327072143555 0.143825652204573
49.3771858215332 0.230733002224356
28.6975612640381 0.174253644411171
7.57892417907715 0.758129109290269
24.3416805267334 0.57327293590492
34.840934753418 0.319267091977219
18.614709854126 0.362054762545846
20.6635627746582 0.550900145544139
38.8782234191895 0.304854619503949
36.2614822387695 0.197425470455885
43.6761817932129 0.508749478805435
36.0463752746582 0.149065367832043
17.5335521697998 0.448853992490946
9.6531343460083 0.760183442636174
43.8267478942871 0.254131404768885
29.0783081054688 0.430814561202849
21.8825225830078 0.543609912425904
33.9323120117188 0.271700612789657
23.4753189086914 0.394830206130895
30.0449085235596 0.181905135504608
19.2112903594971 0.275713363350238
18.2845115661621 0.348726307076127
32.898380279541 0.258374764926812
17.2079334259033 0.162524158454843
25.3582954406738 0.219869914800181
27.078800201416 0.304258327292893
22.9914321899414 0.317040936413481
25.9116992950439 0.284949829118544
32.3584327697754 0.280017507636176
26.1575775146484 0.646229139433541
23.483512878418 0.318141691014287
23.1645584106445 0.38098221263482
19.1593246459961 0.255127747664269
25.6079940795898 0.181669614840579
35.7846069335938 0.229229641046605
29.7060737609863 0.20670104365905
17.6945133209229 0.540361985500474
19.797492980957 0.39179418367929
29.5247325897217 0.362405204589483
22.1594581604004 0.475817914474274
26.1448631286621 0.230677655122604
19.1336994171143 0.320570701262981
20.4537525177002 0.948748460331594
31.8139533996582 0.409198672615172
30.9883346557617 0.216765390660226
25.7739658355713 0.288364783017715
18.5598087310791 0.402594159824016
15.277871131897 0.618845254680476
61.4753913879395 0.123509628121176
30.6103382110596 0.339117279786063
11.0772981643677 0.408254514579901
21.6205921173096 0.163290785222066
9.92409992218018 0.77198005779238
28.8860015869141 0.194999914227267
34.5183258056641 0.286793807725672
20.1103610992432 0.386569662515645
10.5261640548706 0.664570931676319
42.5328712463379 0.125974737849198
27.0856666564941 0.283882007317669
38.5531349182129 0.193002037802564
13.6085987091064 0.378243862966553
11.5718202590942 0.836412838256785
27.2703990936279 0.334321173976687
32.7317199707031 0.23808965299737
35.8209266662598 0.22512953458031
23.6988506317139 0.207071160962033
31.7457942962646 0.262481744718708
32.1167526245117 0.391227898142523
9.45802974700928 0.686708794909404
18.9966564178467 0.532121918788423
34.8147430419922 0.320567564443588
22.0207214355469 0.4368090000738
16.6065769195557 0.227314602672096
35.8342514038086 0.222485576913487
20.4039516448975 0.602886399039389
23.4124946594238 0.252894872988272
39.6343307495117 0.179502089296902
19.3881568908691 0.334539891353998
4.93801164627075 1.30179427402784
30.8605194091797 0.219825387208609
34.4027709960938 0.241898054920173
3.67618799209595 1.21948873790426
35.8860092163086 0.294530489193543
42.6745452880859 0.371271879632295
24.2598762512207 0.195028702314753
21.0000133514404 0.295819683935895
23.475004196167 0.288504533601318
43.7581520080566 0.177216269251669
21.1953277587891 0.304854765976188
23.6012935638428 0.21326461338975
37.2912940979004 0.19112085853369
18.4790267944336 0.235417912988274
22.7585697174072 0.262571016837808
40.562126159668 0.177761070581008
24.1095218658447 0.275040380352283
35.5219879150391 0.207352816134223
19.8834285736084 0.292810140139136
25.6129169464111 0.290423107184035
37.2390327453613 0.261454795022491
13.4281549453735 0.519110412321636
13.7956485748291 1.05897006052113
18.9922122955322 0.416236461058057
24.8705615997314 0.257785386229816
19.379186630249 0.2771624824471
19.5584754943848 0.336527086310142
32.3244476318359 0.196196340379803
20.5513191223145 0.386485786553248
26.6184883117676 0.191321057759167
14.3913631439209 0.781008243950601
23.3517990112305 0.498289520088517
25.6440315246582 0.273689318481828
29.9585018157959 0.295359985854722
37.931339263916 0.287662074879416
31.1613521575928 0.273676544195145
39.4409103393555 0.267667958538038
40.4894485473633 0.126332957171559
31.3901195526123 0.391541304168389
28.3748092651367 0.270540724344887
27.4256916046143 0.306654426022575
24.511869430542 0.324355257338229
13.5632305145264 0.475436533127138
22.6064891815186 0.304323682026967
28.9796447753906 0.318307905815666
33.6339683532715 0.150779080425101
24.6228103637695 0.171573302318425
40.7081604003906 0.265757879822437
40.7582244873047 0.201919567067324
16.666467666626 0.542753887374987
35.3506546020508 0.352605980910021
25.2991333007812 0.276838163298628
15.0965404510498 0.235882996976957
38.0813102722168 0.252138689753665
34.535213470459 0.211907515685617
27.4915084838867 0.254134486802627
23.9142303466797 0.186701557411915
23.9744758605957 0.335497197664437
35.9711494445801 0.181116086828312
40.6403541564941 0.179073496740849
43.8880615234375 0.195804169645516
15.6131725311279 0.404407064594502
23.5662422180176 0.396707730584196
25.3107128143311 0.38337196490483
42.5619506835938 0.181248024419761
13.8759422302246 0.464668052189452
18.2767753601074 0.243400117133362
44.1405181884766 0.237666646729947
17.1765537261963 0.366404316664747
40.7968902587891 0.255804985849236
22.2560863494873 0.372631253117212
33.4310150146484 0.174479244332508
25.1593437194824 0.401488268120221
45.9444427490234 0.148205963870272
38.8192443847656 0.178577254386895
21.7443065643311 0.59900506776805
18.0573577880859 0.553699576203495
16.1520233154297 0.355522948297939
22.0634651184082 0.386742221842651
25.172046661377 0.222906030090205
21.7417049407959 0.239715762236837
26.8110904693604 0.216893698038672
28.6997699737549 0.175683098675922
33.5113868713379 0.301370530557503
20.9476852416992 0.42736423090444
25.8018989562988 0.306823233375289
31.7433013916016 0.331549275234023
36.0699920654297 0.209707653652669
43.7629127502441 0.389012318831776
42.2494659423828 0.239085617172333
42.5454521179199 0.353027771467332
18.0955638885498 0.464722495380412
18.3668403625488 0.599742614401635
28.3486709594727 0.42738979302328
19.2951698303223 0.369360589619821
22.3918762207031 0.411760337144367
31.9268646240234 0.25031920678709
17.4781379699707 0.510168044387335
33.5998115539551 0.161607547245419
40.0944404602051 0.230867376988324
24.1047134399414 0.174148457325533
29.5469226837158 0.197563660993358
30.7563800811768 0.424158566145086
34.8937835693359 0.1729733887739
22.9910202026367 0.387388720688707
25.5909938812256 0.379173176665322
18.5088214874268 0.411274691141051
18.8936405181885 0.6612883616781
25.3530712127686 0.147500181261171
29.537914276123 0.233170486980815
29.3043422698975 0.290386557005811
12.2497062683105 0.636160080275334
25.3782920837402 0.290565033449616
25.8320655822754 0.176394829203184
22.0888004302979 0.3546812930589
19.3755741119385 0.323650194430482
33.3913726806641 0.266948457725569
45.6313095092773 0.182760456522199
29.6460647583008 0.164674781300356
37.6942138671875 0.384377022790645
27.1978816986084 0.329735543520615
38.7430686950684 0.221612620990404
38.8020439147949 0.305256177438427
31.639196395874 0.189408758872055
29.8503303527832 0.350536599938147
34.9623832702637 0.20887746075528
31.4091567993164 0.181016611887426
9.89770793914795 0.50758685578313
33.9279670715332 0.365029423131962
24.0374526977539 0.366269480960263
14.7787599563599 0.360931243447805
26.8952865600586 0.388908664256272
17.5741729736328 0.420052864802951
9.41366291046143 0.651974382049289
18.5056076049805 0.293572392595219
16.3980922698975 0.493908528843402
20.8302268981934 0.451640522758513
18.0305423736572 0.329562635897951
32.0669136047363 0.144004939083641
24.4300575256348 0.369708244604307
41.2081298828125 0.202872456249754
27.2400531768799 0.50559672117402
34.6788177490234 0.396099709612582
20.1290149688721 0.305669750507987
17.3916683197021 0.340891939746233
24.3387279510498 0.304548167266093
37.5410842895508 0.341551173510868
13.2854375839233 0.275625240182931
41.3958854675293 0.219670415450208
26.6102962493896 0.357439838087742
43.1315612792969 0.085982788902657
32.0405158996582 0.159552377984091
28.6472339630127 0.288972405015196
29.3497009277344 0.228617140206646
30.2345237731934 0.236912078259962
31.9765720367432 0.145148172655037
37.8927001953125 0.250386247589337
47.6381530761719 0.179799559271719
26.9956512451172 0.170715248355543
12.6961154937744 1.10742396912513
20.6002216339111 0.274021961663719
11.0870189666748 0.465633285919613
28.1263446807861 0.367395811699107
40.5383224487305 0.14980801150361
39.1464385986328 0.210758118247369
52.1693725585938 0.13650866913764
21.8726825714111 0.492328019973782
29.8902797698975 0.206334229776156
34.2361221313477 0.181457891646487
16.3167114257812 0.959297848261466
42.198299407959 0.360826060867501
6.49987506866455 0.570764802583242
30.6514854431152 0.23834011326022
26.1944046020508 0.331689796337337
45.6785583496094 0.163025606699659
20.2260456085205 0.481516664133524
20.9510879516602 0.173166377072453
46.2820472717285 0.334224307360246
29.6996364593506 0.240639051359989
33.0142402648926 0.264461066583054
24.9346122741699 0.378460835590377
26.5686187744141 0.217194812592357
29.1243190765381 0.190382469238892
17.2508029937744 0.52178247135901
56.6316986083984 0.167012372241804
14.0326204299927 0.425125587071851
16.7070941925049 0.457432937504468
30.6329193115234 0.140426580015328
30.0288124084473 0.26142272349497
63.4365272521973 0.233062614086088
29.3818988800049 0.306757455898151
43.7997131347656 0.288007992423
27.4468364715576 0.595943958299921
19.5820655822754 0.360094935130317
25.3562355041504 0.458442867378265
27.9343967437744 0.302996489089829
16.2037601470947 0.619888760408539
43.7950096130371 0.142235660508187
33.2266502380371 0.150094132968705
24.8406295776367 0.350807182217692
39.1461868286133 0.198615240021418
28.2651462554932 0.187901236144382
41.0796165466309 0.277952005930497
24.1299667358398 0.319719957920784
29.2065467834473 0.363026663045714
38.3124809265137 0.161597804998445
18.9730358123779 0.255884962811493
25.471529006958 0.249469336508965
31.8247394561768 0.113939165951523
24.4926910400391 0.23515742270783
42.8668441772461 0.285703612303944
24.0856513977051 0.370633592528241
51.6516609191895 0.226750201685693
23.9015731811523 0.303701304448134
34.4150466918945 0.456713500352925
29.4218692779541 0.219420253275093
27.4046936035156 0.228003624122649
39.9339256286621 0.306192375609626
14.9113216400146 0.311648530268836
28.769624710083 0.197761338513081
34.5785980224609 0.345930708772863
29.9761142730713 0.23584986888102
26.134801864624 0.338580284258358
17.2042388916016 0.199655388600949
14.3307609558105 0.553208792857095
21.4230709075928 0.246459294524718
24.0881576538086 0.351962227341753
22.4766616821289 0.306652826367899
32.8103103637695 0.207520015201301
20.0103321075439 0.196061604864115
36.6112174987793 0.24413069472198
54.046516418457 0.20836902160582
32.7174072265625 0.155170747907764
22.0421886444092 0.361803980315875
30.2884674072266 0.280453599072216
18.4285717010498 0.460811984284392
49.6948623657227 0.301175987409986
30.9965782165527 0.297076998068313
22.3774013519287 0.325006649119004
25.1854686737061 0.381015172311374
24.7057342529297 0.409288311687377
39.5572242736816 0.425859912618003
19.8993186950684 0.498861905789046
33.4260139465332 0.187670647268634
14.9904088973999 0.38112350218423
26.5105438232422 0.219482699335364
32.8854064941406 0.219990097371226
72.561653137207 0.443618018949218
34.4230766296387 0.332711528911422
32.1146049499512 0.286812641963382
13.1797246932983 0.616450540026724
31.912691116333 0.307339500788127
35.9464683532715 0.181923169398677
24.2680473327637 0.284279770218912
30.4732093811035 0.322750726851045
19.5712127685547 0.224418992598364
30.6837406158447 0.223166768551522
18.4643592834473 0.435580914723052
26.8442420959473 0.430780030415613
22.3341865539551 0.31692602048287
28.965648651123 0.266765835900232
29.712947845459 0.226771249603973
35.1111755371094 0.250448518416966
29.4654331207275 0.377206254150629
30.1495456695557 0.344283671550595
12.5515956878662 0.416959961571969
29.002721786499 0.262146564838053
24.3590831756592 0.415626974482691
17.4272918701172 0.908175592138494
17.9077987670898 0.506791772928419
20.3932838439941 0.371325799377543
27.9276027679443 0.323107196336245
16.3719215393066 0.419886041766698
41.7182540893555 0.166105848467121
24.7075290679932 0.290069270540599
41.1162338256836 0.333605163348992
29.4601955413818 0.177573394577322
26.7657165527344 0.480276752637661
37.9680137634277 0.314971642447748
39.7983093261719 0.315575278582795
17.9969463348389 0.478295687298562
26.0969867706299 0.218312052821672
38.8489379882812 0.176200734477961
39.0464935302734 0.20299368046751
14.4494543075562 0.456490320963219
37.4334526062012 0.240984465157483
16.1960411071777 0.558470308836614
58.1399116516113 0.287595682395331
29.3621425628662 0.230401476758589
32.1366081237793 0.207064536977621
23.3877906799316 0.382330603365696
21.1803874969482 0.321332275801062
16.1315612792969 0.386958754338801
12.3036432266235 0.515675225191134
25.0967464447021 0.345888082542685
20.6228885650635 0.251477049377536
16.6149921417236 0.281402594073891
27.8652648925781 0.193832569567522
21.487979888916 0.538930542113988
22.0357666015625 0.326549691804219
18.41455078125 0.329468413450237
16.3576755523682 0.458238444823982
30.0879440307617 0.327780046834044
27.5825881958008 0.368458642609298
19.7816982269287 0.330213141490626
19.7878684997559 0.450617801326926
17.6628513336182 0.40152943611492
30.068567276001 0.191806280754695
28.9874401092529 0.155536929857302
24.7801914215088 0.384582407271816
39.2002906799316 0.235537360420575
16.4142818450928 0.403437847749705
26.8466529846191 0.358241331983675
34.5551071166992 0.275216391078538
36.6558609008789 0.201320153317731
31.7045364379883 0.30478144345269
35.4573287963867 0.130979496240881
28.7702159881592 0.22846376842596
31.4366645812988 0.209817228487891
47.9106140136719 0.0739526269012806
38.4787254333496 0.137157394209761
38.0848197937012 0.190719900578694
21.9792537689209 0.211427845472969
34.4860992431641 0.420151826878546
29.9353466033936 0.316678543723759
24.9612331390381 0.322121967410803
28.2446765899658 0.212038328782602
37.5924530029297 0.171904106719578
30.4366073608398 0.324873130387712
37.2238998413086 0.133957987351203
69.5785598754883 0.226190057920369
56.0595359802246 0.214171497160069
32.8005180358887 0.296531001960604
30.3620338439941 0.416925935985825
32.1852378845215 0.217360097615906
31.1278381347656 0.303506478828184
17.5979232788086 0.36871541928261
13.2023134231567 0.699502792918182
21.1451358795166 0.254887269771971
21.7703628540039 0.304550038934
33.5655975341797 0.196433310151035
49.7616424560547 0.192974124165227
28.2855415344238 0.377310012340461
25.7782077789307 0.339385760063421
14.1702260971069 0.352036569558238
17.8605613708496 0.339060913150876
27.4191226959229 0.28634811089549
30.1702651977539 0.339889340511278
23.1069221496582 0.365731787604331
35.8859100341797 0.212861033324805
19.1214332580566 0.356737214541922
27.433385848999 0.274074777502447
40.6860275268555 0.167168726141291
5.04922151565552 0.977095321592062
10.9291706085205 0.684646992483381
16.3773403167725 0.396916074732234
13.0662250518799 1.18817343414357
26.7464656829834 0.317325302086028
18.0056552886963 0.245364458093673
26.4347591400146 0.218943500127176
37.6541633605957 0.2099499032072
42.6726112365723 0.224995520107776
28.6210803985596 0.218489351804227
36.6764335632324 0.329386102336354
28.243839263916 0.221481401221025
30.4713096618652 0.160249225551388
35.7848510742188 0.2070245142089
18.207986831665 0.464047795684234
29.0105056762695 0.471505011611792
24.5950717926025 0.33144732738857
20.382116317749 0.520696640837658
10.8774328231812 0.616035537920241
24.178014755249 0.368330906199431
22.5252170562744 0.253134565057078
27.7120227813721 0.320401969271651
30.0945949554443 0.201041327082454
32.0002822875977 0.195805930365688
36.9776954650879 0.484672622368178
51.9579010009766 0.222948842680187
51.4142227172852 0.245244679816836
29.498348236084 0.168601468383408
29.4460563659668 0.198081698068578
40.0950012207031 0.256150096109483
43.0201683044434 0.343090534996454
26.2601528167725 0.246448179208125
31.3026733398438 0.364977413497013
43.9364547729492 0.300870639031057
32.6031837463379 0.180801490739416
25.1585502624512 0.591778528390341
39.4766540527344 0.472085024723823
34.9589729309082 0.648580118815102
28.3648319244385 0.3244117562202
39.0772514343262 0.23831891392554
34.5060729980469 0.1667601429594
19.3997554779053 0.362364051145659
27.850622177124 0.276278007623405
36.9787559509277 0.3805182481178
30.4543991088867 0.1746587777249
34.9545593261719 0.297667211462198
27.3211193084717 0.160454935087604
20.873987197876 0.367986308495584
33.7999114990234 0.299776405238544
22.8912944793701 0.39301965390098
21.27858543396 0.32754989031936
23.8827381134033 0.261483047924814
29.3926734924316 0.244193097091732
20.2749481201172 0.371411998265794
32.388599395752 0.25735347639821
32.6743278503418 0.302920416668941
39.7340126037598 0.225051920243874
40.7171249389648 0.169800707157955
49.3735542297363 0.245227261772436
24.6914291381836 0.203545155303095
28.6982517242432 0.360533118637142
36.243350982666 0.203697850341332
35.2364616394043 0.254014437167493
21.4459743499756 0.190317716217522
20.7663879394531 0.418995479825784
19.1786594390869 0.236480685259014
23.3435249328613 0.332847576020783
25.1273345947266 0.279358150300971
22.8843574523926 0.353157255100063
45.6142921447754 0.10637805671054
27.0342636108398 0.220558857210666
32.5278701782227 0.377731134096795
37.3942985534668 0.207901241812023
34.8615188598633 0.253241841591321
23.6130104064941 0.382032836303444
32.2614822387695 0.291348410618241
23.0117988586426 0.578308341407043
19.5888748168945 0.317816046741175
36.8266334533691 0.185264855945213
36.310962677002 0.255498272768189
32.2502861022949 0.199376739128929
11.6989431381226 0.574354375901249
33.4747314453125 0.253860187017188
26.726131439209 0.173478085375476
25.0461521148682 0.445488533490292
16.0045032501221 0.329546519629464
21.8272647857666 0.337480837741668
16.461462020874 0.521140597350267
18.4805889129639 0.520441545022138
35.9497032165527 0.302957767308355
31.3818340301514 0.217705121974583
40.2263870239258 0.152633660979525
22.9165267944336 0.194384186854923
23.3966655731201 0.187871244265762
24.5603485107422 0.269623829933021
32.4897117614746 0.389433547193602
27.2693347930908 0.15569044221957
35.6661605834961 0.176122412751144
34.9773406982422 0.19983240711963
38.6727447509766 0.175491948009467
38.7342109680176 0.338837235716419
37.038444519043 0.214459665390778
16.3761215209961 0.526192121890218
43.5298004150391 0.171094731511344
25.7969570159912 0.270148076515286
37.1178245544434 0.335890596053523
36.732063293457 0.195457001128408
28.0304336547852 0.308434560512593
27.7344417572021 0.18836893710201
32.4185943603516 0.24816742902443
33.9075469970703 0.28617847197387
37.2699813842773 0.284200699869264
22.4486541748047 0.333165525066436
38.3499908447266 0.140434806482135
30.2104721069336 0.292585419571922
63.7307510375977 0.24638787199615
24.8576927185059 0.354712699536067
27.521993637085 0.341538711578279
47.4836273193359 0.399305006127655
44.4507331848145 0.172520072432498
27.6536502838135 0.342563179210974
22.3269157409668 0.553950330382729
20.1276168823242 0.433935984142668
16.1478881835938 0.750495470025707
35.4476013183594 0.206007255071801
17.5754547119141 0.467580921069905
27.2980251312256 0.14911805782486
20.2716369628906 0.464472438097172
29.3458042144775 0.656632009476929
18.9668159484863 0.555501949894664
6.21466255187988 1.41243151464019
26.9946460723877 0.408229737595427
30.1514892578125 0.198686865850645
22.5097541809082 0.158571963354055
12.3724184036255 0.540313739878749
47.8479385375977 0.22949463265504
13.2731304168701 0.677436267545123
24.0589904785156 0.293001256133757
33.3353080749512 0.164865553361112
30.4218997955322 0.403328502575176
37.8375053405762 0.131595284535667
34.544075012207 0.256423059638547
33.2678031921387 0.193669286879641
14.888858795166 0.442090005398975
16.7695426940918 0.752969935219706
30.7404193878174 0.202906343507539
14.8533067703247 0.457016657347138
26.911979675293 0.265882323141597
32.4382095336914 0.195841956150024
34.0688095092773 0.20952071757626
35.1640701293945 0.224118461863079
46.4037322998047 0.252625777527486
47.0953407287598 0.296723417068858
21.8450355529785 0.222586362549648
35.7942657470703 0.198700165698152
21.068603515625 0.333996611480017
34.9701385498047 0.277855493076788
43.9222869873047 0.155030276557097
45.969612121582 0.237580858378625
35.7477989196777 0.198542804232823
14.2391700744629 0.51114802305239
29.2318725585938 0.343013026755794
23.8432426452637 0.267870597854819
31.0730762481689 0.173204237268945
33.0085220336914 0.20348170477853
24.3280429840088 0.154636947404429
65.3709564208984 0.186328396967523
25.4080657958984 0.256068882265126
26.855224609375 0.356452054695241
25.2858505249023 0.33069151241345
31.9173736572266 0.316177474694204
30.6954822540283 0.35085988777354
34.8586273193359 0.211198702318418
12.3977851867676 0.40751683769386
34.1708145141602 0.287414833750244
23.237813949585 0.477565888994032
21.1969985961914 0.317236270089403
17.2667560577393 0.779516475134157
26.3568916320801 0.22524361130853
35.5405426025391 0.227085677888385
20.7074680328369 0.137435999555673
48.4706611633301 0.297801243079398
36.1760063171387 0.248691313075429
26.9265918731689 0.226414524514361
33.5359573364258 0.22688840881088
18.8684310913086 0.305996926886256
36.7329978942871 0.189786959673967
29.1270942687988 0.56976965780235
33.5856704711914 0.24923658386144
50.6984100341797 0.263231084088575
49.0807876586914 0.336586530224545
29.2611122131348 0.43892453470887
38.7794380187988 0.142476661230547
24.5172843933105 0.473071016411401
48.5475273132324 0.177880500986242
14.5400161743164 0.744604877963124
16.5519714355469 0.460088801570313
13.0686550140381 0.372461044687558
19.6535167694092 0.41676845475672
46.2862739562988 0.265332632951443
57.0916442871094 0.217685746357807
34.5228157043457 0.328071265284987
32.6342620849609 0.320841225303216
25.2745189666748 0.199816817428862
32.2127990722656 0.156965680761566
39.4145393371582 0.251543633522238
29.6415786743164 0.227074249859832
27.0739631652832 0.391440067822217
24.8124847412109 0.41394867663795
34.5932502746582 0.19534806279312
35.3351287841797 0.358271829927618
26.7251529693604 0.228051485574111
32.1841430664062 0.215533669027292
32.7529640197754 0.226412146823692
31.4676856994629 0.204383364427054
20.5821723937988 0.37402870121578
30.6895999908447 0.226083967850796
22.7113132476807 0.299844632138814
38.1432304382324 0.282244669311604
33.3790969848633 0.245025237971756
35.1967124938965 0.218670520642326
37.2288017272949 0.126008817375314
49.5136413574219 0.105026606687498
45.8569679260254 0.264519406429472
57.079174041748 0.261123328516879
33.7268142700195 0.244122579285058
47.4957046508789 0.194109600465213
39.89697265625 0.275599395969053
50.5232353210449 0.110599789853929
38.1964645385742 0.156923327278023
40.5311584472656 0.282658514765788
45.5943336486816 0.317742051290981
50.8284721374512 0.204056659774666
39.735466003418 0.159483217897778
40.850227355957 0.317955064066389
40.8484001159668 0.223138710639987
32.9861793518066 0.165273869644269
24.1685562133789 0.253434060053113
32.1645393371582 0.368322013042987
40.6181335449219 0.340749976238007
38.057315826416 0.210320758584005
38.1551399230957 0.367838968870998
23.5931243896484 0.285284096430216
34.2041969299316 0.170542948102792
29.2659034729004 0.268009458830651
27.0933170318604 0.264630706754645
28.9642028808594 0.300189892738632
30.3256187438965 0.250074460357998
24.2037010192871 0.50321716337797
23.6001491546631 0.35015725596761
25.0174160003662 0.465680838143048
21.7325057983398 0.417001742729566
19.6925773620605 0.496418201941882
35.7417793273926 0.129151368541996
42.7689056396484 0.266671098533933
17.5041847229004 0.51873174169247
34.8261032104492 0.155931611632415
27.440149307251 0.389994013410974
35.6156272888184 0.317230055099583
27.6107215881348 0.246621273168926
29.9185466766357 0.303945954425442
21.3131713867188 0.218959234871494
24.8350982666016 0.327421539132087
30.8375396728516 0.245975230835723
22.3003063201904 0.165419847716077
13.4070224761963 0.579938346349577
18.6771106719971 0.3952285530252
20.2680778503418 0.209861035120189
23.9385108947754 0.286305699713624
28.3011512756348 0.277305027306551
35.8752670288086 0.537711583480748
41.9658088684082 0.267508740898273
17.0182476043701 0.39586294761118
24.3344917297363 0.449664453185063
47.5079002380371 0.18955408723044
20.4718837738037 0.409493144150158
40.6848907470703 0.144217304446359
22.968692779541 0.323615375858107
34.4553413391113 0.230900842544669
45.7592506408691 0.192904015863839
31.0547504425049 0.215261525179983
32.1263656616211 0.385481919696219
35.79931640625 0.445912681811276
30.3870506286621 0.355200414866406
22.8488254547119 0.263077479263947
23.1461601257324 0.424311934851851
42.2145195007324 0.316174232983649
46.5225944519043 0.200863389016818
25.0565986633301 0.342874730570878
24.2779273986816 0.348791808384804
47.5402488708496 0.148851827199297
47.8177642822266 0.237784823323479
46.318115234375 0.298633987547219
35.8391799926758 0.195719588651583
25.6315212249756 0.253377598199488
46.4513359069824 0.219450948903994
31.7061405181885 0.217922631431175
23.0153713226318 0.353257245083429
9.42445373535156 0.605796580867183
32.3699150085449 0.52775234916546
30.2191772460938 0.273537716640428
36.0241661071777 0.282395480707145
33.4065895080566 0.248435864780115
35.9431076049805 0.333892598725169
31.4947948455811 0.413155766840029
27.8589725494385 0.0889769450295556
16.2147941589355 0.331213798408592
30.8340721130371 0.333304980284789
33.919734954834 0.196464197292492
19.8513793945312 0.33069477934472
19.0162105560303 0.332732177239681
31.9394607543945 0.319998515690537
41.6273956298828 0.195619622433446
28.7801418304443 0.252151466538927
4.72936058044434 1.25848810377647
22.8364181518555 0.366232901539654
29.1803150177002 0.310925340128695
20.9734497070312 0.216632520134979
18.5283546447754 0.690401127908473
19.5156536102295 0.333055337217551
24.8332271575928 0.18525212192304
13.7436447143555 0.575413393656449
17.7340850830078 0.463096210956268
40.3596687316895 0.220793123500494
16.5652694702148 0.71906271818282
31.5268573760986 0.414030050458793
28.2080268859863 0.286227778481132
20.9230155944824 0.441036549019747
19.5380363464355 0.287685254334699
12.1813621520996 0.495899750587053
26.8729057312012 0.470886265450355
20.2786178588867 0.271599696693958
23.0369319915771 0.406535469604211
16.6276340484619 0.327615581977973
23.4573860168457 0.466802128358574
21.2251968383789 0.447496495324651
30.0939044952393 0.337561545903599
22.4448223114014 0.495544993267375
30.2579975128174 0.167973443094387
35.1186676025391 0.177644608200776
48.900318145752 0.212471316324614
13.8322105407715 0.563577109679036
27.441349029541 0.266856345291006
34.1267890930176 0.114312888631654
};
\addlegendentry{In Dist.}
% \addplot [ultra thick, blue]
% table {%
% 33.7014770507812 0.280067260633616
% 25.4738483428955 0.355955123319236
% 34.5120010375977 0.272591360201214
% 40.8171043395996 0.214435987542944
% 26.342456817627 0.347943478287806
% 25.7663078308105 0.353257611527201
% 39.3174934387207 0.228267708706866
% 44.4861755371094 0.180594162503669
% 22.8872451782227 0.379812761133488
% 38.8063507080078 0.232982254141314
% 34.4788208007812 0.272897399443479
% 34.3579177856445 0.274012553242553
% 29.1343517303467 0.32219232381895
% 20.9910182952881 0.397302685681858
% 21.8568630218506 0.389316532192279
% 23.1085357666016 0.377771678534753
% 15.0904693603516 0.451726634943821
% 32.5024604797363 0.291126437965479
% 35.8847389221191 0.259929857381565
% 25.8920345306396 0.352097966279306
% 17.8653545379639 0.426132370447518
% 37.8794937133789 0.241531156727328
% 22.1525020599365 0.386589693691986
% 20.5820388793945 0.401074923693137
% 27.7733421325684 0.334745650316416
% 20.076717376709 0.405735776797888
% 32.3659286499023 0.292385744762434
% 33.3519897460938 0.283290770776103
% 32.7786407470703 0.288579078216025
% 13.091628074646 0.470163027543135
% 26.1896152496338 0.349353218607444
% 32.2088050842285 0.29383498025906
% 9.08321571350098 0.507134779386819
% 36.2827949523926 0.256258371654746
% 11.5625038146973 0.484266966355666
% 21.9790859222412 0.388189204378738
% 28.7630939483643 0.325616634830098
% 27.8778324127197 0.333781880035374
% 22.9404392242432 0.379322123721007
% 22.3579788208008 0.384694470564257
% 16.4312934875488 0.439359489942153
% 38.666690826416 0.234270412648852
% 17.5338001251221 0.42919047584433
% 32.7564735412598 0.288783538326028
% 19.0584125518799 0.415128152105815
% 13.3937978744507 0.467375952300746
% 18.779411315918 0.417701531172313
% 34.4742736816406 0.272939339978864
% 24.0513591766357 0.369075509077217
% 30.3601932525635 0.310885725476324
% 41.5023002624512 0.208116055524589
% 47.2335929870605 0.155253247692803
% 18.5711688995361 0.4196222634344
% 15.6743154525757 0.446341507144632
% 20.8609924316406 0.398501984439299
% 21.4662933349609 0.392918967331268
% 24.5028591156006 0.364911081319571
% 24.6675338745117 0.363392197089895
% 14.3294086456299 0.458746308906364
% 49.457332611084 0.134742496268796
% 31.2514953613281 0.30266476480311
% 19.1875858306885 0.413936717198758
% 20.2201499938965 0.404412820312585
% 26.7693748474121 0.344005782753332
% 20.5096530914307 0.401742576905553
% 16.8059577941895 0.435903758714479
% 43.043571472168 0.193900078834709
% 31.8472881317139 0.29716944633975
% 33.8716735839844 0.278497446097757
% 22.9147701263428 0.379558883672858
% 22.1421375274658 0.386685291372054
% 35.712589263916 0.261517686644033
% 23.2297229766846 0.376653903452217
% 25.5641860961914 0.355121889436079
% 24.1625537872314 0.368049901135991
% 24.065580368042 0.3689443393491
% 18.5728759765625 0.419606518141124
% 31.90065574646 0.296677208009181
% 25.4545288085938 0.356133317817103
% 25.4364337921143 0.356300217925828
% 13.0355682373047 0.470680097696564
% 33.4775848388672 0.282132339411153
% 31.1264362335205 0.303818252673747
% 45.1283111572266 0.174671398911008
% 31.7834014892578 0.29775870734341
% 31.5463809967041 0.299944875342867
% 45.4855308532715 0.171376568747358
% 19.3037090301514 0.412865650220856
% 33.0877304077148 0.285728177360223
% 32.846321105957 0.287954825717029
% 9.91999530792236 0.499416709306831
% 33.9674873352051 0.277613704128572
% 30.3493328094482 0.310985897208071
% 40.1200904846191 0.220864922731285
% 17.9436798095703 0.425409934170005
% 20.9007434844971 0.398135339012302
% 27.4812278747559 0.337439977864782
% 27.2874755859375 0.339227059855342
% 48.2439918518066 0.145933793324126
% 34.2307929992676 0.275185093797679
% 22.8703498840332 0.379968595555653
% 29.6940784454346 0.317029662060119
% 36.4864082336426 0.254380336405822
% 31.9922828674316 0.295832081591661
% 30.0550174713135 0.313700526508884
% 23.1457099914551 0.377428800583975
% 36.077075958252 0.258155829030795
% 40.353931427002 0.218708081440086
% 31.8130683898926 0.297485073498032
% 15.2912378311157 0.449874838918272
% 35.1086883544922 0.267087790852327
% 37.1377372741699 0.248372776932055
% 28.9436740875244 0.323951046689106
% 29.007396697998 0.323363298641001
% 43.3906211853027 0.190699051915469
% 27.5023040771484 0.337245580668471
% 35.8047256469727 0.26066786302729
% 36.4925346374512 0.254323829275093
% 35.6688041687012 0.261921540222179
% 32.8976936340332 0.287480989148211
% 13.16579246521 0.469478969318451
% 42.6309204101562 0.197706182420911
% 19.481424331665 0.411226486024558
% 36.1174697875977 0.257783254929122
% 26.5951328277588 0.345612910995378
% 17.5890235900879 0.428681120004981
% 15.9835643768311 0.443489137314541
% 31.0149002075195 0.304847009673628
% 33.1724014282227 0.284947210813739
% 10.1377868652344 0.497407900161185
% 31.4591045379639 0.300749873253166
% 9.05293083190918 0.507414113204287
% 23.0895442962646 0.377946847121511
% 22.0036716461182 0.387962436970553
% 30.3892116546631 0.310618073083141
% 37.628978729248 0.243841791709943
% 32.9277381896973 0.287203871986555
% 24.7476367950439 0.362653364596367
% 19.6878662109375 0.409322361088563
% 19.3676147460938 0.412276213292132
% 22.1431484222412 0.386675967343634
% 21.0829811096191 0.396454462983202
% 34.648624420166 0.27133120896395
% 31.6679000854492 0.298824039164208
% 20.4628620147705 0.402174156273871
% 27.2146682739258 0.339898601011685
% 31.9471874237061 0.296248021221742
% 21.9903125762939 0.388085654885753
% 31.612491607666 0.299335101476682
% 29.2153644561768 0.321445099699844
% 11.9036836624146 0.481120080375037
% 27.1081371307373 0.340881195274632
% 18.3498058319092 0.42166401454838
% 9.8825159072876 0.499762402058643
% 34.4229927062988 0.273412332107373
% 31.0921821594238 0.304134196497145
% 28.4426765441895 0.328572017581728
% 14.0257387161255 0.461547220655079
% 35.721752166748 0.26143317224303
% 19.2918224334717 0.412975286721074
% 25.5339450836182 0.355400818625899
% 16.9896335601807 0.434209617935513
% 20.8958930969238 0.398180076756213
% 32.8288841247559 0.288115656411027
% 23.3591785430908 0.375459864854205
% 20.9754028320312 0.397446715532193
% 23.0992622375488 0.37785721330113
% 18.3319988250732 0.42182825818863
% 28.6600608825684 0.32656696443621
% 23.444263458252 0.374675080733821
% 18.8723831176758 0.416844002037744
% 31.3841896057129 0.30144085412914
% 25.7342929840088 0.353552901748023
% 12.2990827560425 0.477473101009707
% 19.2436923980713 0.413419216028922
% 42.1549644470215 0.202096181296304
% 28.0160961151123 0.33250659924256
% 37.7114448547363 0.24308116210092
% 33.4375839233398 0.282501289456496
% 6.32785940170288 0.532548918607671
% 13.2746543884277 0.468474877012617
% 37.2864990234375 0.247000666983721
% 32.2557640075684 0.293401852750175
% 31.1139335632324 0.30393357155355
% 37.2702140808105 0.247150871803821
% 16.7813968658447 0.43613029742008
% 27.2087535858154 0.339953155374197
% 17.7600059509277 0.427104057356464
% 13.652458190918 0.464990188519321
% 57.6606292724609 0.0590790611880034
% 9.50778484344482 0.503218749024042
% 22.3832149505615 0.384461704111371
% 28.0978832244873 0.331752232565833
% 27.8974514007568 0.333600923513993
% 17.0430679321289 0.433716763867218
% 35.5033988952637 0.263447162381827
% 41.5605392456055 0.207578885932538
% 32.1649856567383 0.294239150502323
% 40.730770111084 0.215232294755055
% 27.3581657409668 0.338575046381162
% 32.9335594177246 0.287150179656859
% 21.2401924133301 0.395004418231279
% 31.8603744506836 0.297048744152973
% 23.0757598876953 0.37807398816565
% 20.5877304077148 0.401022427653879
% 23.4137096405029 0.3749568950947
% 17.7876110076904 0.426849441010562
% 6.42538166046143 0.53164941815083
% 41.5203170776367 0.207949876708629
% 11.042179107666 0.489066202116181
% 25.4454650878906 0.35621691740777
% 37.1886329650879 0.24790333848985
% 55.8977355957031 0.075339181572741
% 18.1920642852783 0.423118950017098
% 30.5102310180664 0.309501846141173
% 20.1047515869141 0.405477202138035
% 30.6709156036377 0.308019765434998
% 42.7579765319824 0.196534275196017
% 27.6969585418701 0.335450177422359
% 20.0576400756836 0.405911737047436
% 21.0214691162109 0.397021821316328
% 24.7325744628906 0.36279229261983
% 34.6314582824707 0.271489541522031
% 46.7314529418945 0.15988475649679
% 48.8987274169922 0.139894813633833
% 35.5327072143555 0.263176835927662
% 49.3771858215332 0.135481733389972
% 28.6975612640381 0.326221078166827
% 7.57892417907715 0.521009672561578
% 24.3416805267334 0.366397718484917
% 34.840934753418 0.269557426908269
% 18.614709854126 0.41922066169708
% 20.6635627746582 0.400322984782301
% 38.8782234191895 0.232319333313133
% 36.2614822387695 0.256454950321857
% 43.6761817932129 0.188065172219277
% 36.0463752746582 0.25843899801467
% 17.5335521697998 0.429192762870169
% 9.6531343460083 0.501878112069753
% 43.8267478942871 0.186676419759838
% 29.0783081054688 0.322709244436073
% 21.8825225830078 0.38907986020296
% 33.9323120117188 0.277938145132587
% 23.4753189086914 0.374388639543745
% 30.0449085235596 0.313793766793088
% 19.2112903594971 0.413718077528554
% 18.2845115661621 0.422266258821803
% 32.898380279541 0.287474655845888
% 17.2079334259033 0.432196120386897
% 25.3582954406738 0.357020930137708
% 27.078800201416 0.341151785616393
% 22.9914321899414 0.378851788060972
% 25.9116992950439 0.35191658753777
% 32.3584327697754 0.292454883312796
% 26.1575775146484 0.349648719938343
% 23.483512878418 0.374313062136021
% 23.1645584106445 0.377254951435201
% 19.1593246459961 0.41419738536688
% 25.6079940795898 0.354717824747855
% 35.7846069335938 0.260853428785361
% 29.7060737609863 0.316919022787033
% 17.6945133209229 0.427708131250558
% 19.797492980957 0.408311214187642
% 29.5247325897217 0.318591630338099
% 22.1594581604004 0.38652553382095
% 26.1448631286621 0.349765991586362
% 19.1336994171143 0.414433740691082
% 20.4537525177002 0.402258178084693
% 31.8139533996582 0.297476910575038
% 30.9883346557617 0.305092038103513
% 25.7739658355713 0.353186977613791
% 18.5598087310791 0.419727044402837
% 15.277871131897 0.449998127203498
% 61.4753913879395 0.0238934501357844
% 30.6103382110596 0.308578503439961
% 11.0772981643677 0.488742280091106
% 21.6205921173096 0.391495786336699
% 9.92409992218018 0.499378850232943
% 28.8860015869141 0.324482991306741
% 34.5183258056641 0.272533023449814
% 20.1103610992432 0.405425462576555
% 10.5261640548706 0.493825687608364
% 42.5328712463379 0.19861054280766
% 27.0856666564941 0.341088452593161
% 38.5531349182129 0.235317800113068
% 13.6085987091064 0.465394728205219
% 11.5718202590942 0.484181035757894
% 27.2703990936279 0.33938456556562
% 32.7317199707031 0.289011853874782
% 35.8209266662598 0.260518432277474
% 23.6988506317139 0.372326885749927
% 31.7457942962646 0.298105578793154
% 32.1167526245117 0.294684029805519
% 9.45802974700928 0.503677667147388
% 18.9966564178467 0.415697762279766
% 34.8147430419922 0.269799007206889
% 22.0207214355469 0.387805177555365
% 16.6065769195557 0.437742756191582
% 35.8342514038086 0.26039553102739
% 20.4039516448975 0.402717518428193
% 23.4124946594238 0.374968101521311
% 39.6343307495117 0.22534534708985
% 19.3881568908691 0.412086741997627
% 4.93801164627075 0.545368235006461
% 30.8605194091797 0.306270947145975
% 34.4027709960938 0.273598847860793
% 3.67618799209595 0.557006715983332
% 35.8860092163086 0.259918140772267
% 42.6745452880859 0.197303806613306
% 24.2598762512207 0.367152243494201
% 21.0000133514404 0.397219719421423
% 23.475004196167 0.37439154230731
% 43.7581520080566 0.187309116661931
% 21.1953277587891 0.395418229168078
% 23.6012935638428 0.373226707270011
% 37.2912940979004 0.246956439422497
% 18.4790267944336 0.420472139828662
% 22.7585697174072 0.380999604396361
% 40.562126159668 0.216787788990661
% 24.1095218658447 0.368539043185424
% 35.5219879150391 0.263275705813931
% 19.8834285736084 0.407518583809379
% 25.6129169464111 0.354672418488698
% 37.2390327453613 0.247438474099322
% 13.4281549453735 0.467059058481999
% 13.7956485748291 0.463669466282337
% 18.9922122955322 0.415738752819803
% 24.8705615997314 0.361519562740452
% 19.379186630249 0.412169479555478
% 19.5584754943848 0.410515801541356
% 32.3244476318359 0.292768346592784
% 20.5513191223145 0.401358268602077
% 26.6184883117676 0.345397490753855
% 14.3913631439209 0.458174869111742
% 23.3517990112305 0.375527930261674
% 25.6440315246582 0.354385431930922
% 29.9585018157959 0.314590742520444
% 37.931339263916 0.241052957216909
% 31.1613521575928 0.303496204250609
% 39.4409103393555 0.227129367984286
% 40.4894485473633 0.217458133856565
% 31.3901195526123 0.301386159026577
% 28.3748092651367 0.329197994146356
% 27.4256916046143 0.337952218875189
% 24.511869430542 0.364827974319084
% 13.5632305145264 0.465813183563722
% 22.6064891815186 0.382402325305924
% 28.9796447753906 0.3236192696099
% 33.6339683532715 0.280689929807031
% 24.6228103637695 0.363804706181217
% 40.7081604003906 0.215440836326555
% 40.7582244873047 0.214979068217164
% 16.666467666626 0.437190351488942
% 35.3506546020508 0.264856005483636
% 25.2991333007812 0.357566614502883
% 15.0965404510498 0.451670637995779
% 38.0813102722168 0.239669693619483
% 34.535213470459 0.272377259397675
% 27.4915084838867 0.337345154254998
% 23.9142303466797 0.370340322328692
% 23.9744758605957 0.369784645419851
% 35.9711494445801 0.259132846469196
% 40.6403541564941 0.216066249930977
% 43.8880615234375 0.186110891047383
% 15.6131725311279 0.446905461327759
% 23.5662422180176 0.373550004761107
% 25.3107128143311 0.357459810396204
% 42.5619506835938 0.198342327454269
% 13.8759422302246 0.462928874538164
% 18.2767753601074 0.422337614027978
% 44.1405181884766 0.183782346893198
% 17.1765537261963 0.43248555230307
% 40.7968902587891 0.214622432926338
% 22.2560863494873 0.385634279851509
% 33.4310150146484 0.282561878048722
% 25.1593437194824 0.35885596930086
% 45.9444427490234 0.167143776509633
% 38.8192443847656 0.232863328797688
% 21.7443065643311 0.390354701183113
% 18.0573577880859 0.424361420785376
% 16.1520233154297 0.441935349552061
% 22.0634651184082 0.387410929485742
% 25.172046661377 0.35873880320788
% 21.7417049407959 0.390378697361915
% 26.8110904693604 0.343621017044687
% 28.6997699737549 0.326200706044354
% 33.5113868713379 0.281820565011784
% 20.9476852416992 0.397702369835975
% 25.8018989562988 0.352929335356779
% 31.7433013916016 0.298128572199088
% 36.0699920654297 0.258221167599763
% 43.7629127502441 0.187265205765823
% 42.2494659423828 0.201224542971559
% 42.5454521179199 0.198494502635092
% 18.0955638885498 0.424009025288606
% 18.3668403625488 0.421506895873244
% 28.3486709594727 0.329439081854795
% 19.2951698303223 0.412944411872248
% 22.3918762207031 0.384381816539565
% 31.9268646240234 0.296435469378004
% 17.4781379699707 0.429703877960162
% 33.5998115539551 0.2810049764126
% 40.0944404602051 0.221101506758072
% 24.1047134399414 0.368583393894194
% 29.5469226837158 0.318386959118019
% 30.7563800811768 0.307231480405829
% 34.8937835693359 0.269069973739456
% 22.9910202026367 0.378855588042366
% 25.5909938812256 0.354874626757875
% 18.5088214874268 0.420197327285352
% 18.8936405181885 0.41664793355332
% 25.3530712127686 0.357069116012884
% 29.537914276123 0.318470048525999
% 29.3043422698975 0.320624409273788
% 12.2497062683105 0.477928527020522
% 25.3782920837402 0.35683649030005
% 25.8320655822754 0.352651092274711
% 22.0888004302979 0.38717724822252
% 19.3755741119385 0.412202799762701
% 33.3913726806641 0.282927520702852
% 45.6313095092773 0.170031973479117
% 29.6460647583008 0.317472518225073
% 37.6942138671875 0.243240092804221
% 27.1978816986084 0.340053432660982
% 38.7430686950684 0.233565938320428
% 38.8020439147949 0.233021978020886
% 31.639196395874 0.299088788793827
% 29.8503303527832 0.315588466338942
% 34.9623832702637 0.268437241652349
% 31.4091567993164 0.301210568219664
% 9.89770793914795 0.49962227774474
% 33.9279670715332 0.277978220862288
% 24.0374526977539 0.36920377604177
% 14.7787599563599 0.454601699107237
% 26.8952865600586 0.34284443103231
% 17.5741729736328 0.428818095260228
% 9.41366291046143 0.504086886440003
% 18.5056076049805 0.420226970658726
% 16.3980922698975 0.439665722701989
% 20.8302268981934 0.398785751568394
% 18.0305423736572 0.424608753833606
% 32.0669136047363 0.295143721999149
% 24.4300575256348 0.365582569698394
% 41.2081298828125 0.210829347794912
% 27.2400531768799 0.339664462343295
% 34.6788177490234 0.271052719586791
% 20.1290149688721 0.40525340786344
% 17.3916683197021 0.430501434240232
% 24.3387279510498 0.366424951684907
% 37.5410842895508 0.244652489592333
% 13.2854375839233 0.468375417777382
% 41.3958854675293 0.209097576644642
% 26.6102962493896 0.345473050569073
% 43.1315612792969 0.193088501326996
% 32.0405158996582 0.295387202288465
% 28.6472339630127 0.326685274042109
% 29.3497009277344 0.320206041877818
% 30.2345237731934 0.312044842949026
% 31.9765720367432 0.295976991067319
% 37.8927001953125 0.241409346212644
% 47.6381530761719 0.151521771518977
% 26.9956512451172 0.341918713342727
% 12.6961154937744 0.473811053662599
% 20.6002216339111 0.400907214329115
% 11.0870189666748 0.488652619881965
% 28.1263446807861 0.331489717184534
% 40.5383224487305 0.2170073434712
% 39.1464385986328 0.229845439870629
% 52.1693725585938 0.109727887267629
% 21.8726825714111 0.389170619943753
% 29.8902797698975 0.315219991291273
% 34.2361221313477 0.275135940334648
% 16.3167114257812 0.44041634217484
% 42.198299407959 0.201696479549681
% 6.49987506866455 0.530962325218783
% 30.6514854431152 0.308198980298239
% 26.1944046020508 0.349309043823739
% 45.6785583496094 0.169596171909251
% 20.2260456085205 0.404358441875137
% 20.9510879516602 0.397670984804462
% 46.2820472717285 0.164029867682351
% 29.6996364593506 0.316978397496313
% 33.0142402648926 0.286406016633876
% 24.9346122741699 0.360928788781237
% 26.5686187744141 0.345857464427588
% 29.1243190765381 0.322284860402895
% 17.2508029937744 0.431800711211848
% 56.6316986083984 0.0685694443493826
% 14.0326204299927 0.461483746891795
% 16.7070941925049 0.436815631101483
% 30.6329193115234 0.308370225756058
% 30.0288124084473 0.313942229955049
% 63.4365272521973 0.00580483500029583
% 29.3818988800049 0.319909062776376
% 43.7997131347656 0.186925775946309
% 27.4468364715576 0.337757188348645
% 19.5820655822754 0.410298217421539
% 25.3562355041504 0.357039930044678
% 27.9343967437744 0.333260156663989
% 16.2037601470947 0.44145815281451
% 43.7950096130371 0.186969159067224
% 33.2266502380371 0.284446844745189
% 24.8406295776367 0.361795641944227
% 39.1461868286133 0.229847762081481
% 28.2651462554932 0.3302094753049
% 41.0796165466309 0.212014695694736
% 24.1299667358398 0.368350469108749
% 29.2065467834473 0.321526429857179
% 38.3124809265137 0.237537481837319
% 18.9730358123779 0.415915627879686
% 25.471529006958 0.355976515807083
% 31.8247394561768 0.297377424951043
% 24.4926910400391 0.365004866971474
% 42.8668441772461 0.195530130112665
% 24.0856513977051 0.36875921340369
% 51.6516609191895 0.114503021294303
% 23.9015731811523 0.370457066201517
% 34.4150466918945 0.273485622489258
% 29.4218692779541 0.319540394211137
% 27.4046936035156 0.338145894778735
% 39.9339256286621 0.222582021731173
% 14.9113216400146 0.453379011112466
% 28.769624710083 0.325556398088001
% 34.5785980224609 0.271977100245883
% 29.9761142730713 0.314428293315853
% 26.134801864624 0.349858792057905
% 17.2042388916016 0.432230197071898
% 14.3307609558105 0.458733835819289
% 21.4230709075928 0.393317631120011
% 24.0881576538086 0.36873609685021
% 22.4766616821289 0.383599794442695
% 32.8103103637695 0.288286972238872
% 20.0103321075439 0.406348083985002
% 36.6112174987793 0.253229153153531
% 54.046516418457 0.0924139757463273
% 32.7174072265625 0.289143868043209
% 22.0421886444092 0.387607173895231
% 30.2884674072266 0.311547291681508
% 18.4285717010498 0.420937514401877
% 49.6948623657227 0.132551631070116
% 30.9965782165527 0.305016003290621
% 22.3774013519287 0.384515326071041
% 25.1854686737061 0.358615004739966
% 24.7057342529297 0.363039854370644
% 39.5572242736816 0.226056541755739
% 19.8993186950684 0.407372020638115
% 33.4260139465332 0.282608005600643
% 14.9904088973999 0.452649546628625
% 26.5105438232422 0.346393121064084
% 32.8854064941406 0.287594320074784
% 72.561653137207 -0.0783611288194993
% 34.4230766296387 0.273411558037089
% 32.1146049499512 0.294703838967786
% 13.1797246932983 0.469350464855061
% 31.912691116333 0.29656619929346
% 35.9464683532715 0.259360493502704
% 24.2680473327637 0.367076877196555
% 30.4732093811035 0.309843316691435
% 19.5712127685547 0.410398318783259
% 30.6837406158447 0.307901473421604
% 18.4643592834473 0.42060742620329
% 26.8442420959473 0.343315241690019
% 22.3341865539551 0.384913919489758
% 28.965648651123 0.323748363422256
% 29.712947845459 0.316855619393774
% 35.1111755371094 0.267064850223911
% 29.4654331207275 0.319138581363739
% 30.1495456695557 0.312828641889049
% 12.5515956878662 0.475144037876581
% 29.002721786499 0.323406417874319
% 24.3590831756592 0.366237204456035
% 17.4272918701172 0.430172858997199
% 17.9077987670898 0.425740884401408
% 20.3932838439941 0.402815913316788
% 27.9276027679443 0.333322821171976
% 16.3719215393066 0.439907109483037
% 41.7182540893555 0.206124196758911
% 24.7075290679932 0.363023299822071
% 41.1162338256836 0.211676954755842
% 29.4601955413818 0.31918689038646
% 26.7657165527344 0.344039525180709
% 37.9680137634277 0.240714688502821
% 39.7983093261719 0.223832884125029
% 17.9969463348389 0.424918628242278
% 26.0969867706299 0.350207581090852
% 38.8489379882812 0.23258944865722
% 39.0464935302734 0.230767287208792
% 14.4494543075562 0.457639062938941
% 37.4334526062012 0.245645234731504
% 16.1960411071777 0.441529349688127
% 58.1399116516113 0.0546583809813551
% 29.3621425628662 0.320091285958222
% 32.1366081237793 0.294500891813338
% 23.3877906799316 0.375195959664896
% 21.1803874969482 0.395556031271128
% 16.1315612792969 0.442124081961294
% 12.3036432266235 0.477431037326776
% 25.0967464447021 0.359433337770157
% 20.6228885650635 0.400698144982422
% 16.6149921417236 0.43766513805311
% 27.8652648925781 0.333897797060396
% 21.487979888916 0.392718940532892
% 22.0357666015625 0.38766640786446
% 18.41455078125 0.421066836916816
% 16.3576755523682 0.440038507913738
% 30.0879440307617 0.313396827069978
% 27.5825881958008 0.33650507688683
% 19.7816982269287 0.408456897733583
% 19.7878684997559 0.408399985975206
% 17.6628513336182 0.428000166857686
% 30.068567276001 0.313575549343039
% 28.9874401092529 0.323547369036024
% 24.7801914215088 0.362353095696219
% 39.2002906799316 0.229348733043421
% 16.4142818450928 0.439516397507211
% 26.8466529846191 0.343293004761862
% 34.5551071166992 0.272193769555365
% 36.6558609008789 0.25281738294748
% 31.7045364379883 0.298486122300249
% 35.4573287963867 0.263872091782704
% 28.7702159881592 0.325550944411001
% 31.4366645812988 0.300956849091592
% 47.9106140136719 0.149008717157107
% 38.4787254333496 0.236004118974832
% 38.0848197937012 0.239637323407608
% 21.9792537689209 0.38818765623817
% 34.4860992431641 0.272830266438852
% 29.9353466033936 0.31480431554879
% 24.9612331390381 0.360683250168666
% 28.2446765899658 0.330398278084159
% 37.5924530029297 0.244178688208528
% 30.4366073608398 0.310180916890278
% 37.2238998413086 0.247578053045525
% 69.5785598754883 -0.0508464487262256
% 56.0595359802246 0.0738468092502906
% 32.8005180358887 0.288377292167004
% 30.3620338439941 0.310868748707597
% 32.1852378845215 0.2940523532688
% 31.1278381347656 0.303805322181504
% 17.5979232788086 0.428599033369869
% 13.2023134231567 0.469142116801132
% 21.1451358795166 0.395881175975402
% 21.7703628540039 0.390114369952451
% 33.5655975341797 0.281320550793363
% 49.7616424560547 0.131935682234166
% 28.2855415344238 0.330021358633393
% 25.7782077789307 0.353147851879438
% 14.1702260971069 0.460214535513707
% 17.8605613708496 0.426176580416235
% 27.4191226959229 0.338012807467415
% 30.1702651977539 0.312637534491445
% 23.1069221496582 0.377786561795213
% 35.8859100341797 0.259919055582603
% 19.1214332580566 0.414546878100085
% 27.433385848999 0.337881250704155
% 40.6860275268555 0.215644979771441
% 5.04922151565552 0.544342486325183
% 10.9291706085205 0.490108540531044
% 16.3773403167725 0.439857129172203
% 13.0662250518799 0.470397333340336
% 26.7464656829834 0.344217086348345
% 18.0056552886963 0.424838300857811
% 26.4347591400146 0.347092124123001
% 37.6541633605957 0.243609500254731
% 42.6726112365723 0.19732164541485
% 28.6210803985596 0.3269265024906
% 36.6764335632324 0.252627630172873
% 28.243839263916 0.330406001194492
% 30.4713096618652 0.309860838827863
% 35.7848510742188 0.260851176944535
% 18.207986831665 0.422972087773224
% 29.0105056762695 0.323334622855482
% 24.5950717926025 0.36406055400257
% 20.382116317749 0.402918917442073
% 10.8774328231812 0.490585746064849
% 24.178014755249 0.367907296278679
% 22.5252170562744 0.383151942005908
% 27.7120227813721 0.335311231806389
% 30.0945949554443 0.313335481999974
% 32.0002822875977 0.295758298619595
% 36.9776954650879 0.249848928963555
% 51.9579010009766 0.111678403643142
% 51.4142227172852 0.116693042052673
% 29.498348236084 0.318834987479871
% 29.4460563659668 0.3193173036368
% 40.0950012207031 0.221096334561175
% 43.0201683044434 0.194115938888894
% 26.2601528167725 0.348702612533781
% 31.3026733398438 0.30219272266995
% 43.9364547729492 0.185664533973645
% 32.6031837463379 0.290197412884683
% 25.1585502624512 0.358863287783545
% 39.4766540527344 0.226799684413348
% 34.9589729309082 0.268468697053888
% 28.3648319244385 0.329290020547615
% 39.0772514343262 0.230483590449723
% 34.5060729980469 0.272646037711271
% 19.3997554779053 0.411979761965884
% 27.850622177124 0.334032854732439
% 36.9787559509277 0.249839147529967
% 30.4543991088867 0.31001681399008
% 34.9545593261719 0.268509406113821
% 27.3211193084717 0.338916745634008
% 20.873987197876 0.398382126692832
% 33.7999114990234 0.279159346560564
% 22.8912944793701 0.379775412242288
% 21.27858543396 0.394650298668877
% 23.8827381134033 0.370630792202745
% 29.3926734924316 0.31980968270742
% 20.2749481201172 0.403907387602176
% 32.388599395752 0.292176640230727
% 32.6743278503418 0.289541212393967
% 39.7340126037598 0.224425927517577
% 40.7171249389648 0.215358151546224
% 49.3735542297363 0.13551522952226
% 24.6914291381836 0.363171798169045
% 28.6982517242432 0.326214709679491
% 36.243350982666 0.256622184688204
% 35.2364616394043 0.265909268845007
% 21.4459743499756 0.393106380302517
% 20.7663879394531 0.399374572759393
% 19.1786594390869 0.41401905012896
% 23.3435249328613 0.375604246554669
% 25.1273345947266 0.359151206744163
% 22.8843574523926 0.379839396188259
% 45.6142921447754 0.170188933821695
% 27.0342636108398 0.341562570642083
% 32.5278701782227 0.290892070594506
% 37.3942985534668 0.246006373703982
% 34.8615188598633 0.269367568578623
% 23.6130104064941 0.373118636502867
% 32.2614822387695 0.293349110415827
% 23.0117988586426 0.378663935277062
% 19.5888748168945 0.4102354121735
% 36.8266334533691 0.251242255474672
% 36.310962677002 0.255998565519441
% 32.2502861022949 0.293452378428709
% 11.6989431381226 0.483008512795275
% 33.4747314453125 0.282158657800808
% 26.726131439209 0.344404640059645
% 25.0461521148682 0.359899996596343
% 16.0045032501221 0.443296006778694
% 21.8272647857666 0.389589532707424
% 16.461462020874 0.439081229267578
% 18.4805889129639 0.420457731565877
% 35.9497032165527 0.259330656611759
% 31.3818340301514 0.301462580874611
% 40.2263870239258 0.219884492346632
% 22.9165267944336 0.379542680974414
% 23.3966655731201 0.375114101732368
% 24.5603485107422 0.364380825582556
% 32.4897117614746 0.291244026278615
% 27.2693347930908 0.339394382184221
% 35.6661605834961 0.261945923436124
% 34.9773406982422 0.268299281216741
% 38.6727447509766 0.234214574033369
% 38.7342109680176 0.233647637920398
% 37.038444519043 0.249288607633011
% 16.3761215209961 0.439868370783827
% 43.5298004150391 0.189415326719557
% 25.7969570159912 0.352974917541
% 37.1178245544434 0.24855644269943
% 36.732063293457 0.25211452712965
% 28.0304336547852 0.332374356371549
% 27.7344417572021 0.335104449485535
% 32.4185943603516 0.29189998047424
% 33.9075469970703 0.27816656623638
% 37.2699813842773 0.247153018089608
% 22.4486541748047 0.383858122807458
% 38.3499908447266 0.237191507605404
% 30.2104721069336 0.312266684455405
% 63.7307510375977 0.00309105013979183
% 24.8576927185059 0.361638259381494
% 27.521993637085 0.337063973224352
% 47.4836273193359 0.152947046021813
% 44.4507331848145 0.180921066458588
% 27.6536502838135 0.335849632873892
% 22.3269157409668 0.384980982124359
% 20.1276168823242 0.40526630317067
% 16.1478881835938 0.441973490106052
% 35.4476013183594 0.263961813565617
% 17.5754547119141 0.428806273095892
% 27.2980251312256 0.339129755702147
% 20.2716369628906 0.403937928193379
% 29.3458042144775 0.320241983368502
% 18.9668159484863 0.415972997043231
% 6.21466255187988 0.533592994282547
% 26.9946460723877 0.341927984593628
% 30.1514892578125 0.312810715124973
% 22.5097541809082 0.383294564455726
% 12.3724184036255 0.476796686729076
% 47.8479385375977 0.149586806919169
% 13.2731304168701 0.468488933425274
% 24.0589904785156 0.369005121458897
% 33.3353080749512 0.283444634837546
% 30.4218997955322 0.310316572707541
% 37.8375053405762 0.241918438164395
% 34.544075012207 0.272295524612692
% 33.2678031921387 0.284067268825948
% 14.888858795166 0.453586198060969
% 16.7695426940918 0.436239634847689
% 30.7404193878174 0.307378694499832
% 14.8533067703247 0.453914113585009
% 26.911979675293 0.342690461415829
% 32.4382095336914 0.291719059137872
% 34.0688095092773 0.276679155000749
% 35.1640701293945 0.266576974834943
% 46.4037322998047 0.16290750095563
% 47.0953407287598 0.156528422930578
% 21.8450355529785 0.389425623324797
% 35.7942657470703 0.260764340332681
% 21.068603515625 0.396587075296849
% 34.9701385498047 0.268365710521109
% 43.9222869873047 0.185795211111582
% 45.969612121582 0.166911625794472
% 35.7477989196777 0.261192928974901
% 14.2391700744629 0.459578627979186
% 29.2318725585938 0.321292836556489
% 23.8432426452637 0.370995080233878
% 31.0730762481689 0.30431042063429
% 33.0085220336914 0.286458758968224
% 24.3280429840088 0.36652350490606
% 65.3709564208984 -0.0120374498598308
% 25.4080657958984 0.356561871274311
% 26.855224609375 0.34321394403786
% 25.2858505249023 0.357689128717825
% 31.9173736572266 0.296523009690116
% 30.6954822540283 0.307793173951877
% 34.8586273193359 0.269394238818406
% 12.3977851867676 0.476562715189498
% 34.1708145141602 0.275738307755616
% 23.237813949585 0.376579276039842
% 21.1969985961914 0.395402818132425
% 17.2667560577393 0.431653567487871
% 26.3568916320801 0.347810338198966
% 35.5405426025391 0.263104565911151
% 20.7074680328369 0.399918022876248
% 48.4706611633301 0.143843099857192
% 36.1760063171387 0.257243340906064
% 26.9265918731689 0.342555685223889
% 33.5359573364258 0.28159393834365
% 18.8684310913086 0.416880453711116
% 36.7329978942871 0.252105906801488
% 29.1270942687988 0.322259263306006
% 33.5856704711914 0.281135407255446
% 50.6984100341797 0.12329536898462
% 49.0807876586914 0.138215573707833
% 29.2611122131348 0.321023143432557
% 38.7794380187988 0.233230484407373
% 24.5172843933105 0.364778029193263
% 48.5475273132324 0.143134121847116
% 14.5400161743164 0.456803761936275
% 16.5519714355469 0.43824641205884
% 13.0686550140381 0.470374920487115
% 19.6535167694092 0.409639184537284
% 46.2862739562988 0.16399088268805
% 57.0916442871094 0.0643271169731598
% 34.5228157043457 0.272491610689623
% 32.6342620849609 0.28991076058453
% 25.2745189666748 0.357793645798665
% 32.2127990722656 0.293798141550547
% 39.4145393371582 0.227372601978512
% 29.6415786743164 0.317513895800251
% 27.0739631652832 0.341196400212759
% 24.8124847412109 0.362055236969455
% 34.5932502746582 0.271841954611308
% 35.3351287841797 0.264999208486167
% 26.7251529693604 0.344413665015456
% 32.1841430664062 0.294062451367504
% 32.7529640197754 0.288815908537902
% 31.4676856994629 0.300670724566632
% 20.5821723937988 0.401073692217685
% 30.6895999908447 0.307847429241779
% 22.7113132476807 0.381435476336253
% 38.1432304382324 0.239098570489976
% 33.3790969848633 0.283040746074386
% 35.1967124938965 0.266275896679498
% 37.2288017272949 0.247532840303939
% 49.5136413574219 0.134223130293276
% 45.8569679260254 0.167950604040603
% 57.079174041748 0.0644421367803528
% 33.7268142700195 0.279833561777887
% 47.4957046508789 0.15283565027095
% 39.89697265625 0.222922858951203
% 50.5232353210449 0.124911099962322
% 38.1964645385742 0.238607563634859
% 40.5311584472656 0.21707342092544
% 45.5943336486816 0.170373021809224
% 50.8284721374512 0.122095735969556
% 39.735466003418 0.224412522027659
% 40.850227355957 0.214130476075873
% 40.8484001159668 0.214147329697055
% 32.9861793518066 0.28666483758882
% 24.1685562133789 0.367994537518182
% 32.1645393371582 0.294243267148833
% 40.6181335449219 0.21627120263116
% 38.057315826416 0.239891007350668
% 38.1551399230957 0.238988722879681
% 23.5931243896484 0.373302055975151
% 34.2041969299316 0.275430403707667
% 29.2659034729004 0.320978951056346
% 27.0933170318604 0.341017889049776
% 28.9642028808594 0.323761698542147
% 30.3256187438965 0.311204624840807
% 24.2037010192871 0.36767037799427
% 23.6001491546631 0.373237262773883
% 25.0174160003662 0.360165045298571
% 21.7325057983398 0.39046354602054
% 19.6925773620605 0.409278907597623
% 35.7417793273926 0.261248450925268
% 42.7689056396484 0.196433470134039
% 17.5041847229004 0.429463634692033
% 34.8261032104492 0.269694226238452
% 27.440149307251 0.337818867676271
% 35.6156272888184 0.262412019302103
% 27.6107215881348 0.336245587416641
% 29.9185466766357 0.314959270345632
% 21.3131713867188 0.394331293749355
% 24.8350982666016 0.361846660212942
% 30.8375396728516 0.306482901663726
% 22.3003063201904 0.385226415181892
% 13.4070224761963 0.467253974657251
% 18.6771106719971 0.418645105255947
% 20.2680778503418 0.403970755810421
% 23.9385108947754 0.370116369721539
% 28.3011512756348 0.329877381560578
% 35.8752670288086 0.260017221768614
% 41.9658088684082 0.203840865346311
% 17.0182476043701 0.433945695153698
% 24.3344917297363 0.36646402464174
% 47.5079002380371 0.152723163784686
% 20.4718837738037 0.402090943718346
% 40.6848907470703 0.215655464905288
% 22.968692779541 0.379061525922911
% 34.4553413391113 0.273113963197922
% 45.7592506408691 0.168851903331229
% 31.0547504425049 0.304479449436295
% 32.1263656616211 0.294595363572993
% 35.79931640625 0.260717755375592
% 30.3870506286621 0.310638005392953
% 22.8488254547119 0.380167126990981
% 23.1461601257324 0.377424648752452
% 42.2145195007324 0.2015468728748
% 46.5225944519043 0.161811171138461
% 25.0565986633301 0.359803642438497
% 24.2779273986816 0.366985748013125
% 47.5402488708496 0.152424794875235
% 47.8177642822266 0.149865120371263
% 46.318115234375 0.163697193385315
% 35.8391799926758 0.260350071990714
% 25.6315212249756 0.354500821180751
% 46.4513359069824 0.162468427179564
% 31.7061405181885 0.298471327002322
% 23.0153713226318 0.378630984512474
% 9.42445373535156 0.503987356834742
% 32.3699150085449 0.292348976423946
% 30.2191772460938 0.312186392255951
% 36.0241661071777 0.258643845159815
% 33.4065895080566 0.282787167686366
% 35.9431076049805 0.259391491499075
% 31.4947948455811 0.300420682272408
% 27.8589725494385 0.333955834739186
% 16.2147941589355 0.441356380164676
% 30.8340721130371 0.306514884840459
% 33.919734954834 0.278054150120142
% 19.8513793945312 0.407814190695317
% 19.0162105560303 0.415517403903605
% 31.9394607543945 0.296319288465385
% 41.6273956298828 0.20696223339633
% 28.7801418304443 0.325459393007417
% 4.72936058044434 0.547292736463055
% 22.8364181518555 0.380281566245461
% 29.1803150177002 0.321768379598434
% 20.9734497070312 0.397464730258801
% 18.5283546447754 0.420017162426762
% 19.5156536102295 0.410910770903743
% 24.8332271575928 0.361863918461773
% 13.7436447143555 0.464149125970792
% 17.7340850830078 0.427343139519167
% 40.3596687316895 0.218655163180674
% 16.5652694702148 0.438123757103846
% 31.5268573760986 0.300124952238925
% 28.2080268859863 0.330736318095663
% 20.9230155944824 0.397929911314444
% 19.5380363464355 0.410704322840511
% 12.1813621520996 0.478558901711763
% 26.8729057312012 0.343050861503036
% 20.2786178588867 0.403873539619759
% 23.0369319915771 0.378432118819524
% 16.6276340484619 0.437548534920336
% 23.4573860168457 0.374554044289421
% 21.2251968383789 0.395142730517016
% 30.0939044952393 0.31334185048731
% 22.4448223114014 0.383893466152923
% 30.2579975128174 0.311828331972103
% 35.1186676025391 0.266995746858562
% 48.900318145752 0.139880141483451
% 13.8322105407715 0.46333223552613
% 27.441349029541 0.337807801989712
% 34.1267890930176 0.276144377989576
% };
% \addlegendentry{In Dist. Regression Line}
\addplot [semithick, green!50!black, opacity=0.1, mark=square, mark size=1, mark options={solid}, only marks]
table {%
12.8625707626343 0.627949532662596
4.29327535629272 1.19471565395087
12.1622915267944 0.957978858417879
9.76726913452148 0.766071427028994
14.4828042984009 0.829842122309116
7.31355810165405 1.06265949495312
9.84095191955566 1.08195615496694
7.10775804519653 1.07367153553278
4.76603937149048 1.01643590296076
22.3945484161377 0.487478007500012
10.3069677352905 0.638495068553294
24.0662899017334 0.278762055256349
8.54470252990723 0.951097038746415
10.7461967468262 0.468205328938059
5.282066822052 1.31389849113194
15.405143737793 0.950490912127272
19.5827445983887 0.732404774902284
3.46784496307373 1.47326142025579
5.83355951309204 1.40432920245999
6.11658048629761 1.47777593195008
5.60177373886108 1.34363140914867
2.82842755317688 1.62323195368721
9.14679527282715 0.800184036313684
6.50248622894287 1.29683661702601
9.48829364776611 0.784120863212792
6.74987697601318 1.35096717842231
1.5286602973938 1.48907826181818
10.2110939025879 1.03956589368355
9.03153514862061 1.03600903444681
2.11171984672546 1.24824769442363
8.64341640472412 0.995513636716866
3.86400318145752 1.60667942712646
2.88048911094666 1.59862824360854
16.2702217102051 1.19612022406753
9.44244575500488 0.808682039033842
6.75743436813354 1.38317388225031
8.20009326934814 0.594925020534334
6.82163572311401 0.955738926389354
6.56851196289062 1.26517607333159
5.82826900482178 1.42766381693638
7.24451637268066 0.970828859434834
5.81018495559692 1.3341413761724
3.47030472755432 1.2727404566282
12.6869611740112 0.979121576399534
7.57879114151001 1.27442150908239
6.41264677047729 1.0576829031053
8.65248775482178 0.380482750607621
4.60830879211426 1.2975769977883
6.01941728591919 1.52027886592659
9.53119659423828 1.45855051638653
7.67187929153442 1.59296322587232
4.8948974609375 1.50741742699045
0.874871432781219 1.5295319963532
6.74652814865112 0.95913639824493
13.9841289520264 0.62638607165171
13.1856050491333 0.500617056137239
10.8025064468384 0.864300520435682
2.13822388648987 1.53006042888399
3.01346826553345 1.2553149211905
5.76849889755249 1.33075432777753
5.93242025375366 1.53609168835987
7.34507608413696 0.994260093953981
10.659743309021 1.11647188094123
4.32100582122803 1.0717597833519
3.8892605304718 1.432448980708
13.9123067855835 0.771670577322688
2.89083409309387 1.52686318650423
9.84324169158936 0.343454463651479
7.45134687423706 0.410612834870221
5.57191324234009 1.07310001591104
10.0513305664062 0.87619612244793
5.55447387695312 1.22627441356989
15.7166614532471 0.706929127526535
9.11611747741699 1.11548126696249
6.80230855941772 1.29107319842654
9.63659954071045 0.655971063200131
9.14222621917725 1.07038639593819
22.1180400848389 0.418572332524739
6.4908652305603 1.11810847445241
13.1632871627808 0.292613330784714
2.20683121681213 1.31948392478409
8.26352119445801 0.692368617935013
3.8856155872345 1.53354706678091
6.97817659378052 1.07997405132902
1.82475423812866 1.2589180836031
8.68871402740479 1.23318700753827
9.24643230438232 1.44037122143295
2.43016862869263 1.68772761807926
6.55338621139526 1.18241412356448
9.26384162902832 1.60554818669508
5.95651340484619 1.08342223952707
4.35196208953857 1.10713470555279
6.66365337371826 1.43180797670697
1.12075614929199 1.52316353835034
6.46590280532837 1.3196909109316
2.29633712768555 1.60892764390492
7.76550483703613 1.5969551633123
10.0689401626587 0.883104907207758
10.716835975647 1.22237019727273
12.0458822250366 0.854552828660916
1.74652421474457 1.60433451673628
9.7643518447876 0.932467234614125
3.01761245727539 1.74234881468166
2.9365828037262 1.64060909748132
1.31734526157379 1.84898408022516
4.98816156387329 1.22489161422
2.96892333030701 1.43160695653889
11.3078994750977 0.853326844620883
5.40556621551514 1.38295380953194
9.80483436584473 1.02513971742225
7.20419263839722 0.502290378298308
3.16549062728882 1.56506092630138
6.18076467514038 0.803426495463551
5.15634155273438 1.16477944904426
0.840931475162506 1.69926982972676
6.74577951431274 1.60553871697324
8.4857873916626 0.94416493012338
2.84268593788147 1.46108367686941
8.27663135528564 1.2724424762656
2.56192374229431 1.5889205828138
9.07081508636475 1.67381578721899
15.4222841262817 0.416775490278703
4.44921970367432 1.43628342655248
2.00278687477112 1.69347310550801
6.71936893463135 1.42248046872462
10.3456029891968 0.930972633005676
2.50620675086975 1.34574815108206
4.08103084564209 1.4439985548843
6.50095462799072 0.702995820125799
4.22247743606567 1.34271030625915
2.61302828788757 1.27635212131175
2.51377367973328 1.60735732578521
6.23030424118042 1.4934804920225
3.03157067298889 1.4239510910504
8.44144821166992 1.4554255864443
8.92470932006836 0.687560945409347
8.33671951293945 1.49017577234905
2.807284116745 1.41034099744354
7.04306173324585 0.707022228289588
8.42925930023193 1.04070796561419
5.14077711105347 1.19829986490333
6.92701864242554 1.32810519408453
5.56242227554321 0.810255363596613
8.33272075653076 0.869839686914258
8.0217924118042 0.728020321706336
6.85886478424072 1.26665378637383
8.28665637969971 1.38065851705031
10.2012701034546 0.783347046415667
10.095025062561 1.10020897958295
11.1698436737061 0.725532870460184
3.58253788948059 1.43371407964627
10.2480278015137 1.04315349166453
9.33953762054443 0.937377369737664
5.96070957183838 1.60750294972098
10.1807699203491 1.02087602470935
2.42782974243164 1.47161522004332
5.69939661026001 1.48808669457967
6.70135259628296 0.73450811787706
12.6468524932861 0.797418663761785
6.75043821334839 1.35519400417232
6.32489585876465 1.18888711211018
2.92194294929504 1.64354728163366
2.74135780334473 1.45416701859324
19.2324905395508 0.447697297587321
11.1541051864624 0.32323329228576
7.30561494827271 0.813590124544452
5.86837577819824 1.27676021862092
5.81438779830933 0.816415164530549
9.611891746521 0.964680665611813
8.48579120635986 0.797784315087614
11.6215324401855 0.288012275847129
10.5125207901001 0.807901238503362
6.15403175354004 0.591242732128731
5.2457799911499 1.13521478045796
4.76232290267944 1.36784804302569
4.77541255950928 1.30641638844924
4.21679353713989 1.47292554509954
10.7067022323608 0.924922071953689
2.72940254211426 1.7293930828854
6.89650058746338 0.602390540385169
9.83090877532959 0.473814581233523
9.74729251861572 0.454810753356331
3.85813212394714 1.48198506959197
12.0914716720581 0.623012924190902
3.57936334609985 1.1259954608911
6.82952070236206 1.32000341140411
0.859048545360565 1.55664788217147
2.52442073822021 1.37489627802414
6.36936807632446 1.23494349969429
10.0248117446899 0.575052791266241
7.04686164855957 1.15165077247117
11.7951240539551 0.829533259478151
9.9094934463501 1.15667341230254
2.81435656547546 1.3843863970584
2.76612377166748 1.5989484268408
1.56333410739899 1.32357958598707
5.1175389289856 1.61858778656425
4.90281391143799 1.38112427333308
3.84140110015869 1.38226662215404
0.917764604091644 1.56403105766745
3.59597301483154 1.34197839385683
9.73141670227051 0.762480447356716
2.74545526504517 1.75286171092012
8.75520896911621 0.81764180224086
6.25376892089844 0.931565599168356
0.900409698486328 1.63984240305851
8.93246269226074 1.06972182136563
4.8116135597229 1.16074399668467
8.1939525604248 1.30999969082392
7.45555925369263 1.29433225734466
11.7593441009521 1.07554933685916
8.32734394073486 1.31348937956377
6.86233615875244 1.19690348732159
4.94741249084473 1.41440139794872
7.59304285049438 1.38139564797389
9.45882511138916 0.516176591819329
7.19429492950439 1.40530779496768
3.66969585418701 1.3402239113472
4.27637243270874 0.952137304775641
12.3508148193359 0.805292973611675
10.1171007156372 1.36741443101821
4.61617994308472 1.12555831751109
8.62936687469482 0.95376654288835
3.55788564682007 1.70680103137885
7.63658905029297 1.30397700564525
10.4968643188477 0.947040166699317
5.32603693008423 1.82939096392596
1.01702129840851 1.50085404933906
22.4392223358154 0.69346507977138
10.4209041595459 0.504855573052659
8.71683692932129 1.21948228117075
3.47925519943237 1.54506186627119
12.001070022583 0.603255520483847
6.8445611000061 0.956854477086676
7.28388023376465 1.38058204774251
6.37939262390137 1.07989974918628
7.85551118850708 0.805904595722783
5.17411231994629 1.37835465324571
5.5377254486084 1.52559981522759
12.4580392837524 1.1222234764362
9.25241756439209 1.19315144577893
12.1433000564575 0.955422642788942
9.00613307952881 0.44124865634323
1.17859482765198 1.68068027913327
5.49856233596802 1.28450418779592
4.01306819915771 1.47412958136153
5.11879634857178 1.14424927032558
1.6861480474472 1.66491508894256
11.4620370864868 0.957128793597914
8.64586162567139 0.79060998237895
8.96243858337402 0.751746773745659
3.7892472743988 1.32896169341794
6.71013593673706 1.07092315396197
20.2627201080322 0.412035516082546
6.3814582824707 1.23225074910768
2.58368182182312 1.29625848463441
4.82284784317017 1.16863629519693
9.77036190032959 1.22639144933064
8.80063629150391 0.874224741136666
3.64433360099792 1.35194251554349
2.26188802719116 1.65096993421445
11.8268346786499 0.690469995825418
6.03119850158691 1.34217598919341
9.2562370300293 1.42456825230319
3.09966444969177 1.66237693742909
6.43930196762085 1.27151015087131
4.08890819549561 1.53218880442187
3.75358366966248 1.4382151574933
8.97402954101562 0.924989727024548
9.08116626739502 1.1749199757645
3.63752508163452 1.53092511223607
2.63537502288818 1.62233389200188
0.889411985874176 1.47278035166689
6.49707889556885 0.764805357607383
4.02785682678223 1.32679647882263
3.14346432685852 1.5759278266903
5.09499979019165 1.34576133453368
4.71750116348267 1.63933927547576
8.50841808319092 0.870867844549408
16.5252265930176 0.613348183242022
7.50868797302246 1.14819371703367
8.14548492431641 0.995190453701395
6.05481243133545 1.44331521059135
11.3361625671387 0.401384367196399
9.56897640228271 1.07890722367078
6.20357751846313 0.948296566266165
6.14757061004639 1.20665918844184
5.55621862411499 1.08553125997241
2.68687200546265 1.69093716983043
7.89583683013916 1.31042575720243
1.84768199920654 1.77889824113807
1.94905650615692 1.73413872963
3.71745562553406 1.08077036731702
4.29822731018066 1.34917003407836
8.72040462493896 0.994952863874917
5.29317378997803 1.32787576527121
14.1427202224731 0.386200796856047
5.24841785430908 1.19602975284231
11.9624691009521 0.390385858490094
7.46907901763916 0.632090755773088
3.3331127166748 1.34677574761587
17.3673477172852 0.585265774765023
2.44756293296814 1.74388171544847
10.8091135025024 1.24957601472566
4.66997146606445 1.60970376715187
2.95600605010986 1.48275752996779
6.7610559463501 1.13566760438288
11.2132940292358 0.796277597430919
6.24400424957275 0.754105055514968
12.9124279022217 0.664958409854486
8.34459781646729 1.22923804569347
7.68265867233276 1.5802873820759
1.6894725561142 1.76398345793898
11.12087059021 0.795420207815488
4.62946319580078 1.12338648407634
6.37804222106934 1.34647623921617
4.51278638839722 0.782919020958404
10.0932464599609 0.937284915110681
8.59274482727051 0.889095068297943
1.29652428627014 1.63606306818421
2.58926963806152 1.41203363985322
4.31971311569214 1.14062823052254
4.02854061126709 1.30393968466036
9.52672576904297 1.50560361260284
7.65588712692261 1.0501683268283
6.48214483261108 1.17552152225969
2.84910321235657 1.55954249063721
2.85463094711304 1.40329935704558
2.58038783073425 1.65031038186913
3.78506445884705 1.60456667083635
4.43701553344727 1.52225489947528
10.6463899612427 0.980033349863498
2.72948837280273 1.79556472496149
5.98686122894287 1.29138176643314
7.27963399887085 0.918626752043633
11.1195230484009 0.347708296273161
5.31345748901367 1.33513360788613
2.53998136520386 1.4642274226188
0.959658622741699 1.77440288704369
11.2883110046387 1.34005402898922
3.5392701625824 1.58567430731474
6.41735172271729 0.725271804042343
5.84892606735229 1.17601018953702
4.57305526733398 1.14892629353291
3.19878554344177 1.6317915006787
7.12182521820068 1.15203940034398
3.24423813819885 1.29342282125892
10.2442502975464 0.990505375940217
9.92019939422607 0.494512665834201
10.0958995819092 1.0891079077734
1.03563416004181 1.71487330668142
10.6937808990479 1.47837660368334
9.27103042602539 1.63442693737436
3.79926896095276 1.20098277100899
3.19193911552429 1.45565778495039
3.78653335571289 1.49878888906298
9.10308265686035 0.795334403689677
5.92810297012329 1.05739471197459
10.6538963317871 0.614285773978717
6.77445268630981 1.28188760133246
11.0824041366577 1.53754212179781
7.0769100189209 1.01910645057309
11.4964685440063 0.803105791102965
5.72537517547607 1.18018894638577
6.03552436828613 1.29078561532468
2.89032697677612 1.63903264411837
0.972416937351227 1.77646780984804
6.05798006057739 1.17031336271616
4.6126127243042 1.12370221118064
13.210036277771 1.23859498489081
5.13559818267822 1.54225385127116
2.12491703033447 1.62221356473345
7.29076719284058 0.537492236704391
5.48537969589233 1.43716239543183
6.10056257247925 1.11953414831369
4.80657577514648 1.15352939715563
9.81384181976318 0.881952540686733
5.76557350158691 1.11765941737746
8.9349946975708 1.31154828052796
1.57283639907837 1.76550538653163
3.4904043674469 1.6446847873923
6.45970964431763 1.17214614718895
11.4652585983276 1.15156080711564
12.2266521453857 0.635454646256494
10.4402990341187 0.405729522595353
2.99332714080811 1.23656447422771
8.05659580230713 0.89176302994647
4.94708156585693 1.49589131274741
12.9259243011475 0.849273093772346
1.00329065322876 1.77233376694028
6.04342460632324 1.19733655597314
6.61190986633301 0.908087963106915
8.45959758758545 1.04316191320251
5.84317398071289 1.72482825826809
9.11056900024414 0.58030206566792
5.07274436950684 0.781474207463249
11.2982168197632 0.992359508103401
3.77834248542786 1.44585034649257
2.98999333381653 1.54531299009458
4.19063282012939 1.79103008916889
1.8050594329834 1.57462290416633
5.34439945220947 1.46476492318637
2.7921929359436 0.979457883451877
4.78109645843506 0.976502972125759
5.66980838775635 0.874241143472229
7.30361652374268 1.07556163389177
12.0674352645874 0.623364099991212
12.3696365356445 0.575517353067374
4.55335092544556 1.43136411099251
24.0625820159912 0.335005874434191
4.95152378082275 1.60067139437248
12.085786819458 0.878314016041787
8.52999973297119 1.08105501295121
2.93635725975037 1.16701519446152
6.32421827316284 1.46377197765171
15.286262512207 0.182481435201169
2.58155274391174 0.961108812002517
6.61179876327515 1.28148799921053
4.50182199478149 1.40584272189443
5.34556436538696 1.38616147991221
14.271954536438 0.393578377592539
9.53498458862305 0.823668472955178
13.6734428405762 0.840863707186006
10.9663524627686 0.426200793544919
10.5834970474243 0.912249406474127
2.87240242958069 1.20732701889499
6.0483136177063 1.0820358874528
12.0983180999756 0.910869164425223
5.99248743057251 1.12564732638107
4.65998983383179 1.74946250392071
4.02345561981201 1.77125111571351
6.24689674377441 1.76146577594294
6.17421245574951 1.39829752578717
1.9183167219162 1.65992404595386
10.0797719955444 0.962405919179062
2.70194625854492 1.61491333833568
12.4312543869019 1.39473808972172
6.13193416595459 0.955934232419527
7.10596799850464 0.866806598190751
13.4483041763306 0.626376839009921
11.05104637146 0.813425212795773
10.3149881362915 1.08008933259828
3.74995803833008 1.51825738297655
17.674747467041 0.441470589664713
10.6600484848022 1.41767815391302
6.5949821472168 0.803589372250071
4.72607278823853 1.58805095031653
4.31512546539307 1.08447710329203
12.2679691314697 0.889922601290167
22.2068519592285 0.511291554105988
6.40700435638428 1.08925031315006
3.95770192146301 1.48679944697738
6.17749309539795 1.11625541150482
8.88271427154541 1.00013884528026
10.7266492843628 1.50254437831279
9.90084934234619 0.538295837773521
10.7136631011963 1.29308957058536
23.7291984558105 0.422643274840217
9.06804752349854 1.29517873865986
6.20637559890747 1.18495992380052
11.767746925354 1.21866457730581
10.8800172805786 0.786710034220443
10.9939575195312 0.975519353625245
3.03789496421814 1.27285616846554
16.0196552276611 0.978501020204426
11.1530065536499 0.975853827215309
8.87324905395508 0.833144503828879
4.59437322616577 1.28917435671821
13.1438837051392 0.760591937973416
8.1613187789917 0.849922905012958
8.33974838256836 0.783297723662714
9.93943405151367 1.07706016391635
2.85635757446289 1.54623263921686
14.4376106262207 0.447900156893405
5.92542219161987 1.22218115586091
8.2429780960083 0.946064370285791
5.37033939361572 1.59542146337655
7.62963581085205 0.598466829105824
20.0658111572266 0.749842915796007
4.32317686080933 1.75499045721572
2.56450605392456 1.52346223375616
4.3966646194458 1.24638354610167
6.61817216873169 0.721136467183914
7.53584432601929 1.42880194804632
1.49913728237152 1.68764513061843
11.4474058151245 1.21297740905759
8.99543190002441 0.588525855064617
3.07250452041626 1.4885831907594
5.24178600311279 1.12713107258398
5.66460704803467 0.936419186381045
1.95689964294434 1.55649373024647
5.51596832275391 1.51662528294237
12.5665874481201 0.579568138820781
9.52549934387207 1.43141622160359
1.58516502380371 1.78942500835417
17.8832187652588 0.404381917568033
3.46883845329285 1.74917237054431
5.5915846824646 1.25039412288834
4.07426166534424 1.58953902104702
4.24706125259399 1.4741644685378
12.1282930374146 0.902186953591771
2.20547676086426 1.48409485798344
9.37659454345703 0.920414828939799
14.0179462432861 0.619680301471307
20.0828247070312 0.369105229464305
10.031304359436 1.02619199146496
12.1366806030273 0.834230256858246
9.0525951385498 0.867089695447447
5.22961044311523 1.20226689139433
4.11317729949951 1.42856135435144
15.5275220870972 1.39520698025383
2.03882241249084 1.73157227502755
13.7220010757446 0.671010499637755
12.5086669921875 1.13186220890764
8.69016647338867 1.33357951096051
11.7012672424316 0.942879040406072
5.51509475708008 1.11420385931774
12.2769508361816 1.13439845123041
1.61023378372192 1.42089783598205
6.02585792541504 1.05217211580038
9.82174396514893 1.50840966879897
0.912940979003906 1.72343043510207
7.20626735687256 1.36457415183389
7.0630669593811 1.02223270644024
7.28475046157837 1.21587860119779
8.95602035522461 0.546592327646264
3.3810179233551 1.41574419847058
8.27007865905762 0.848232426570251
2.40624070167542 1.62892203359455
8.29142379760742 1.08215397910451
16.2887878417969 0.252536571463892
7.38493776321411 0.943417597622473
8.63202667236328 1.24473952302238
7.7648229598999 1.30651932052479
3.03675580024719 1.47190116343219
10.5688333511353 0.772433678949357
3.83417701721191 1.41188684608577
9.32029247283936 0.92224611463891
8.97321224212646 0.631397642727503
15.4311647415161 0.633723457268458
5.20895767211914 1.24901307971942
3.36980843544006 1.40833976310389
14.862325668335 0.492660183619154
4.15899515151978 1.16637960992746
1.81953048706055 1.65484500664907
4.07074403762817 1.61800779861188
18.329517364502 0.374650600598145
1.00643384456635 1.345156469057
8.7802038192749 1.43030014059643
11.9392042160034 0.959926799515487
11.510929107666 0.714322258077466
6.31125736236572 1.48711587003362
11.2458906173706 0.351166011377759
8.25683307647705 0.912054329116193
4.51772689819336 1.50232995856543
2.34037709236145 1.57602961387706
10.2540826797485 0.870195173872985
6.88798141479492 1.26892196071895
26.0075836181641 0.318750496476747
7.44745063781738 1.51024507442304
9.82314109802246 1.20939968723806
2.228355884552 1.47964675339601
14.052433013916 0.794848038003718
5.18164873123169 1.3161919821884
6.58243560791016 1.08571351237911
8.50518035888672 0.644698696278251
3.44287991523743 1.77696224631614
6.66144895553589 0.859031121431833
8.1574878692627 1.31951163528129
4.95999336242676 1.47594105595718
5.13206100463867 0.808135990623919
17.2418746948242 0.289289665931925
3.31307816505432 1.4018261542292
5.63138151168823 1.37125215601749
5.62099885940552 1.01854030880138
4.5005989074707 1.15212027631596
6.43689107894897 1.21383203517794
5.87146663665771 1.15364765909789
4.43116664886475 1.64155605177503
3.89379668235779 1.42800889560783
0.972316265106201 1.42954875498391
16.4819316864014 0.651837325879971
7.87970781326294 0.90212790310085
3.13951778411865 1.71744407590251
8.29217338562012 0.534744445705465
8.87599563598633 0.493091343412002
9.42142200469971 0.677893199170963
16.5927696228027 0.590390292063203
13.9147367477417 0.607641157880936
2.1784234046936 1.6565348041841
13.1546545028687 0.520102687380507
2.54125189781189 1.44883581743508
2.6641104221344 1.58698317717602
7.55767726898193 0.868518485132865
2.70511507987976 1.69232665415766
4.09794330596924 1.43394740052309
1.19414210319519 1.78372562175673
3.92382407188416 1.31500555774724
4.18431806564331 1.18818368965365
6.68627500534058 1.23982596533444
3.2195611000061 1.75410664389608
8.4723653793335 1.06704635750647
2.47788596153259 1.70090941149958
9.43896293640137 1.12406847235814
4.65024995803833 1.44178741169897
9.2310905456543 1.24722865629247
6.21759748458862 1.60805719025404
13.9274234771729 0.642791515383816
6.68560457229614 0.802432142631186
7.34735155105591 1.40402021703768
7.34434700012207 0.785155597396354
8.90471649169922 0.89467491571297
16.3240776062012 0.601779095683
3.34753465652466 1.56349963999304
8.60889339447021 1.17030035057599
7.15497064590454 0.352258578149082
13.2914419174194 1.12502435852278
8.73380851745605 1.62524277013663
6.8505744934082 1.34620724013761
3.0396511554718 1.46522433892577
10.9593906402588 1.24774749352315
4.15938377380371 1.06595464770156
9.35304641723633 1.66388292286848
8.57449817657471 1.1957802746237
5.67040872573853 0.948631001056682
7.22110080718994 1.07843532125661
6.71363687515259 0.800448893980306
4.23285675048828 1.22953873332484
9.14481449127197 1.00152084441724
6.73603296279907 1.53174976846792
5.63997793197632 1.16394664658301
6.94900941848755 0.833054851236902
8.96905326843262 1.14655388126254
3.49986934661865 1.0119723890914
13.0269689559937 0.832784043547972
3.01061129570007 1.37084141259935
3.67762327194214 1.20203481542603
10.1129398345947 0.385518561049785
5.72624635696411 1.45416808806749
1.61060893535614 1.68744084655916
13.0258131027222 0.553313398083091
6.77393388748169 1.35918490192157
5.4997878074646 1.35936670729415
6.64717197418213 1.30235936634193
3.36287474632263 1.40692004144563
8.51090335845947 1.37680364616998
5.12140798568726 1.51500714141941
11.7343111038208 1.10694621107487
5.4935998916626 0.956330531959783
2.6234393119812 1.65672208996272
1.58522975444794 1.71799639788395
6.55767631530762 1.29359232941453
7.4461145401001 1.1656603192678
6.81378793716431 1.58175316519645
10.0082550048828 0.64728419179267
3.00017952919006 1.80299510141526
2.26467633247375 1.35339823075807
3.48196387290955 1.37107762441195
3.69828581809998 1.61339211171182
9.54241275787354 0.930305370524067
8.95867919921875 0.54669372846583
9.31245517730713 1.01495627192788
17.9953212738037 0.761464465645466
5.68501091003418 0.81699371355824
5.83470058441162 1.50107638107347
25.9090595245361 0.355571978208904
7.7587742805481 0.80465007286673
6.01797485351562 1.58711683889476
5.18576812744141 1.57995108898641
4.05902004241943 1.45324188497092
4.96767282485962 1.1895918077304
7.75490856170654 0.496583784447359
6.27272748947144 1.22650979394926
17.2711009979248 0.407824441699997
4.48445749282837 1.33391959935585
14.860466003418 0.305674922654456
13.0610685348511 0.754692052117055
3.79787969589233 1.58500906011824
8.59952354431152 0.498452392274543
7.45110082626343 1.31057305718997
7.9598822593689 1.04228585297424
10.1509647369385 1.20995048029686
4.23205709457397 1.43732625437286
5.85609149932861 1.43458787066763
2.06482267379761 1.62979126648833
3.79991316795349 1.64354468910868
12.5476818084717 0.832320183620602
8.94588375091553 1.27818536748221
17.1494197845459 0.645239660801981
11.0931444168091 0.825966907082534
5.97486400604248 1.09246716955966
9.58313369750977 1.3039851143348
11.4181394577026 1.15097977624742
10.8702850341797 1.21363952872161
2.9934446811676 1.47681477947375
6.27088928222656 1.1741389725513
4.94214248657227 1.44779385297683
2.01219010353088 1.5379327627398
6.31496953964233 0.839091692420299
2.3046498298645 1.6816667662303
6.5524787902832 1.27775873518042
4.76791286468506 1.09617763127297
7.63395261764526 0.701079100436075
4.84269762039185 1.31328836808737
2.5335214138031 1.58972071195608
9.57217121124268 1.19030248835768
2.28711581230164 1.5096546286965
9.59959888458252 1.13494258338967
4.43051099777222 1.34029389880725
8.46423149108887 0.975628095040459
15.9231548309326 0.831774823765662
6.37431144714355 1.39014472665599
6.7909574508667 1.11055457557108
12.296534538269 0.565569486230032
5.2786078453064 0.90515573935644
8.80733394622803 0.968937524607187
7.66605567932129 1.31748597318865
4.18099546432495 1.25277253892317
5.96714925765991 1.67507150847721
1.06147229671478 1.55256912621681
4.09272813796997 1.65670987008931
1.68793451786041 1.859875529102
6.36184597015381 1.49665565899014
10.5422391891479 0.844602380963353
6.40896940231323 0.477068380590237
10.1143674850464 1.31597466596597
10.3713331222534 0.752119785735576
3.94580864906311 1.39589731447947
4.87127542495728 1.22069873443174
4.74646711349487 1.55356409435001
3.11012029647827 1.2981014088866
12.0593214035034 1.0319707305482
10.7512121200562 0.56327729033453
11.8912773132324 0.602702321794879
7.05184125900269 0.847709685528306
4.70198774337769 1.43844405607995
11.1008939743042 0.575600367578643
10.9257459640503 1.11234777218252
4.81725549697876 1.43046019374198
8.33702945709229 1.36447210944012
11.9830274581909 1.00552528393042
8.15348339080811 1.07548874888857
11.4643383026123 1.44972427312287
12.4783687591553 1.0238662424024
6.10569286346436 1.43266776660933
3.95433449745178 1.37702573427817
6.72313928604126 1.41810005529894
6.4242377281189 0.973714838097208
7.28611707687378 1.3295886057816
8.99538993835449 1.30356447108042
8.73209762573242 1.33589775781196
2.67383766174316 1.81635354341741
4.22741746902466 1.19955329302881
6.55114269256592 1.52392808434673
10.5901584625244 0.505593640574656
8.45984363555908 0.808292981677746
1.675044298172 1.5879943275286
3.94065523147583 1.49683323890506
6.35235071182251 0.790714725151384
6.22257518768311 1.3526042310657
6.49958372116089 1.47987261871984
2.43229055404663 1.19337973211216
6.82360649108887 0.861268720723541
3.4357852935791 1.36710249067991
4.64210557937622 1.62872801593526
5.20238971710205 1.48775368314234
7.33078336715698 1.9486771197952
7.88611078262329 1.00768865663135
6.19413185119629 1.18301587709513
12.6134691238403 1.01941394097508
8.5186939239502 0.958847193567801
8.35529708862305 1.03408484933189
2.52530813217163 1.67861290898155
9.41511631011963 0.514212639503638
7.53455495834351 1.48545253855589
10.0074329376221 0.427853712864056
2.04544830322266 1.68955219383618
7.15352392196655 0.727936771307847
8.25571060180664 1.34777437886335
14.4212408065796 0.56888782203873
8.39820766448975 1.01097662544703
9.39440155029297 1.38218329250568
7.16073656082153 0.933392619240363
5.83933258056641 0.988127294869018
13.1346864700317 0.729370293915565
2.14125847816467 1.00835087998495
4.92394113540649 1.50909982525637
6.40024948120117 0.914765533160821
6.4765248298645 1.32376140210635
4.33463668823242 1.43400023173706
5.25423717498779 1.1424471418002
3.66258239746094 1.23496309738807
9.72287750244141 1.20782811954338
6.72204732894897 1.52505513892472
4.26633453369141 1.69925049971855
7.16217803955078 0.566923090447003
9.06765651702881 1.36003545324624
10.501690864563 1.00000152545857
9.24876976013184 0.801676950636627
11.4587450027466 1.30651844773192
7.06361293792725 1.55286390559039
6.81387042999268 1.01770440854953
6.70551490783691 1.3551743611412
12.0962991714478 0.622820107770713
10.3259658813477 0.827619278969335
7.46011686325073 1.10616358978694
7.8060941696167 1.31466168529037
14.6083507537842 0.418741515717172
3.5589587688446 1.48612191262962
11.8711824417114 0.564065541031594
12.4970531463623 1.01856726611358
9.95485687255859 0.903002933350441
9.1852560043335 0.579113083766629
9.02874279022217 0.7125336756935
11.6235256195068 0.628893697567603
5.15615081787109 1.09942486296609
6.30649518966675 1.35392669287717
13.6213712692261 0.715147377993134
4.82141160964966 1.26303963076085
9.79294776916504 1.31067186069839
3.59231162071228 1.60432034912847
6.29266309738159 1.32270357198531
10.3880310058594 1.05273540028967
7.78083038330078 1.13677488585451
3.7705090045929 0.999032724689456
3.6645336151123 1.9029521999722
0.770538568496704 1.54951366648152
4.51458168029785 1.2029998501391
6.33395957946777 0.900912946089607
3.06160449981689 1.67524311393914
8.08589267730713 0.776559312183176
12.9854974746704 0.390703951696265
16.1054344177246 0.624583872961424
7.31304788589478 0.922352261484692
7.64031410217285 1.27962713889522
4.47263240814209 1.26901597939853
10.1169967651367 0.843900123672593
8.0935001373291 1.23341180956838
3.27268552780151 1.70108920235022
1.62635207176208 1.75193925803871
7.09838914871216 1.18544031737956
11.0477609634399 1.03845319759242
4.68589448928833 1.14728376272715
5.50225591659546 1.08632802512241
9.25204277038574 1.14140650824074
3.92248010635376 1.43379773612843
6.58395433425903 1.23339690475481
4.33098697662354 1.56742167405529
1.97281873226166 1.55479453264965
12.0338459014893 0.738581913954896
5.9293360710144 1.13954043521328
4.89879131317139 1.259476592811
8.13023853302002 0.860452999127343
4.04029941558838 1.14073222996701
7.11692953109741 1.60145144198696
5.37265586853027 1.09516375244578
3.91472291946411 1.15969848482232
10.5910053253174 0.649983817731152
7.15287017822266 1.24539339024686
3.24696063995361 1.49771843834754
6.13133430480957 1.61259021400501
6.1259822845459 1.39388829468131
4.758629322052 1.59791252094242
5.21987056732178 1.72797274736139
6.47006130218506 1.1964522286408
7.46843719482422 1.29925128277413
6.44329977035522 0.971395932875134
4.15913486480713 0.987620345035313
18.4600524902344 0.413559353529545
4.97044372558594 1.30597187351819
2.40881776809692 1.121462102502
6.248206615448 1.03795880262416
5.34366226196289 1.3614676753384
4.22574234008789 0.822535102298551
9.18329334259033 1.37625016658039
3.16443037986755 1.06234909432895
4.33407068252563 1.2432600651227
8.60819816589355 0.788674688063404
7.64587879180908 1.32106362513919
9.67790699005127 0.782226830463926
9.36731719970703 0.818217814777874
3.35376334190369 1.29680951903818
13.7852468490601 0.553772042394219
9.34739971160889 0.451655128595175
14.2219667434692 0.714212379558188
3.34907746315002 0.98653970264756
0.732334673404694 1.54927101714226
5.18472909927368 0.868088757006439
4.36796569824219 0.87610879613618
1.32602334022522 1.27233165648437
5.46077728271484 1.02190185018373
6.19781494140625 1.22226723526527
1.34023487567902 1.73251061418508
5.53362894058228 1.45018875910738
8.05982208251953 1.33583578491137
4.55032062530518 1.48207191372791
0.916967988014221 1.80316922915568
5.07436275482178 0.980418003050214
3.63548541069031 1.67457862454425
11.6338224411011 1.30136705204528
4.30072689056396 1.45662991181305
5.45548868179321 1.36815848338562
15.0006046295166 1.15167695050733
15.6086263656616 0.33365869598168
4.05267477035522 1.62537504602604
6.25261688232422 0.973632030952533
4.3887677192688 1.53681598389366
6.9691047668457 0.57498247858664
5.90642786026001 0.640182137544455
3.51743865013123 1.18549002574855
5.72374820709229 1.71156993537706
4.65594005584717 1.38810846961095
6.11702299118042 0.997279243737434
2.11542153358459 1.439404360225
7.847975730896 0.941105563696545
6.08772563934326 1.75972691163502
10.7303190231323 0.732391235353993
7.4782338142395 1.287356833939
7.42749738693237 0.781811013156892
10.3049993515015 0.68015922800252
6.18734455108643 0.722457177025673
4.24447298049927 1.45694517978
6.53857278823853 0.865603107613426
10.042049407959 0.411338084660229
6.87106990814209 1.11407707640076
12.6744813919067 0.628996368745106
7.92787313461304 0.707591382735091
4.47358465194702 0.832809735904788
11.0543155670166 0.656556760065
4.49732542037964 1.18125416333666
13.2991333007812 0.759933102684449
2.26455760002136 1.44327478348404
3.22048139572144 1.66592072655538
5.63075256347656 1.08867571855377
2.61768841743469 1.54433160490625
10.5485897064209 0.681230939156442
3.29965448379517 1.51259706533676
14.0610799789429 1.25050624112671
4.61104106903076 1.11419332934696
18.7059001922607 1.14595878807839
4.90593528747559 1.39809757518602
4.72650575637817 1.14378036176606
6.70575141906738 0.593260341224518
6.51980829238892 0.689063897754397
6.74954795837402 1.373433726352
2.26562690734863 1.74215596594621
4.63258934020996 1.52326182664172
4.44405746459961 1.49847904271878
2.98581004142761 1.60574023243776
5.07992458343506 1.10364852755602
12.196231842041 0.858412719274161
7.96489000320435 1.28815494962002
4.86956644058228 1.27735678925956
15.2181930541992 1.23496841546628
6.88553142547607 0.915748786847983
11.5406246185303 0.459182812837059
9.93711471557617 1.49629217153108
7.63084554672241 1.41751968672077
2.33515119552612 1.59983858058918
2.76596403121948 1.71767376258383
5.80346012115479 1.13560960089113
17.4202365875244 0.940654677064608
9.06583786010742 0.704301282861221
7.18611288070679 1.58674964513197
3.50305318832397 1.56772595488348
14.0676403045654 0.766448132960486
6.12229919433594 0.824913397615687
6.49687337875366 1.02456302912963
1.3082720041275 1.68485268060519
6.79634475708008 0.990499681963603
3.13622522354126 1.57818225404444
4.43246507644653 0.927611174482652
5.07812118530273 1.41559783576853
17.2917957305908 0.462061171101455
1.07584655284882 1.35036623191679
9.663161277771 0.663764567925403
2.62669563293457 1.65162534989536
20.8759098052979 0.339011079865642
10.3430700302124 0.894575106830703
5.05063629150391 1.23734390065008
5.03628015518188 1.49094391469557
7.12667942047119 1.01182858575592
9.70505809783936 1.44890394203008
3.25042080879211 1.43754430681026
3.34559059143066 1.13050086894082
9.63126850128174 0.698408687678252
6.17532348632812 1.58806401933111
6.08547592163086 1.4890604639375
5.88929843902588 0.954649798214817
3.60873198509216 1.48229598821975
6.66612720489502 1.21300365450935
4.26641035079956 1.67215978296151
5.76457214355469 1.32244442904669
8.98794269561768 0.409160891695129
7.15503406524658 1.45052255389604
10.9801616668701 0.609299035164736
8.78775501251221 1.12201638667145
19.36403465271 1.16843728842649
3.68005180358887 1.53577945259606
9.37589263916016 1.03884941623137
};
\addlegendentry{OOD}
% \addplot [ultra thick, black]
% table {%
% 12.8625707626343 0.795065224051687
% 4.29327535629272 1.34337683499615
% 12.1622915267944 0.839873019524597
% 9.76726913452148 0.99311999303696
% 14.4828042984009 0.691393589690128
% 7.31355810165405 1.15012219513494
% 9.84095191955566 0.98840535494302
% 7.10775804519653 1.16329043769607
% 4.76603937149048 1.3131267401543
% 22.3945484161377 0.18515580036543
% 10.3069677352905 0.958587047773671
% 24.0662899017334 0.0781883983114258
% 8.54470252990723 1.07134666543839
% 10.7461967468262 0.930482710664412
% 5.282066822052 1.28010840792367
% 15.405143737793 0.632377136193096
% 19.5827445983887 0.365070788455211
% 3.46784496307373 1.3961925038659
% 5.83355951309204 1.24482081057647
% 6.11658048629761 1.22671154039836
% 5.60177373886108 1.25965176519247
% 2.82842755317688 1.43710601815869
% 9.14679527282715 1.03282139280465
% 6.50248622894287 1.20201912528265
% 9.48829364776611 1.01097041028873
% 6.74987697601318 1.18618967692935
% 1.5286602973938 1.5202724214716
% 10.2110939025879 0.964721593633498
% 9.03153514862061 1.04019638239067
% 2.11171984672546 1.48296499937783
% 8.64341640472412 1.06503039774579
% 3.86400318145752 1.37084407781559
% 2.88048911094666 1.43377482752335
% 16.2702217102051 0.577024592704534
% 9.44244575500488 1.01390401576576
% 6.75743436813354 1.18570611256944
% 8.20009326934814 1.09339669987456
% 6.82163572311401 1.18159814958008
% 6.56851196289062 1.19779442828856
% 5.82826900482178 1.24515932698591
% 7.24451637268066 1.15453987241653
% 5.81018495559692 1.24631644594291
% 3.47030472755432 1.39603511433025
% 12.6869611740112 0.806301711052
% 7.57879114151001 1.13315109675835
% 6.41264677047729 1.20776755801391
% 8.65248775482178 1.06444996185816
% 4.60830879211426 1.32321922780608
% 6.01941728591919 1.23292858723801
% 9.53119659423828 1.0082252390023
% 7.67187929153442 1.12719479450951
% 4.8948974609375 1.30488167644047
% 0.874871432781219 1.56210550208964
% 6.74652814865112 1.18640395369758
% 13.9841289520264 0.723301636914938
% 13.1856050491333 0.774395677534537
% 10.8025064468384 0.926879700047851
% 2.13822388648987 1.48126912217315
% 3.01346826553345 1.42526607493448
% 5.76849889755249 1.24898375387856
% 5.93242025375366 1.23849514558291
% 7.34507608413696 1.14810549773691
% 10.659743309021 0.936014486791485
% 4.32100582122803 1.34160248422634
% 3.8892605304718 1.36922797088153
% 13.9123067855835 0.727897222189624
% 2.89083409309387 1.43311289750958
% 9.84324169158936 0.988258842478114
% 7.45134687423706 1.14130569619512
% 5.57191324234009 1.26156240733685
% 10.0513305664062 0.974944148473513
% 5.55447387695312 1.26267827580395
% 15.7166614532471 0.612444484522344
% 9.11611747741699 1.03478433031863
% 6.80230855941772 1.18283480997732
% 9.63659954071045 1.00148096696615
% 9.14222621917725 1.03311374649867
% 22.1180400848389 0.202848355165423
% 6.4908652305603 1.20276270197616
% 13.1632871627808 0.775823701151249
% 2.20683121681213 1.47687924015511
% 8.26352119445801 1.0893382252688
% 3.8856155872345 1.36946119480526
% 6.97817659378052 1.17158178616818
% 1.82475423812866 1.50132666946554
% 8.68871402740479 1.06213200163663
% 9.24643230438232 1.02644605636318
% 2.43016862869263 1.46258885917446
% 6.55338621139526 1.19876225875488
% 9.26384162902832 1.02533211007128
% 5.95651340484619 1.23695353056536
% 4.35196208953857 1.3396217284534
% 6.66365337371826 1.19170674689064
% 1.12075614929199 1.54637241802337
% 6.46590280532837 1.20435993803151
% 2.29633712768555 1.47115214967066
% 7.76550483703613 1.12120410668218
% 10.0689401626587 0.973817387680308
% 10.716835975647 0.932361377576971
% 12.0458822250366 0.847321539939532
% 1.74652421474457 1.50633226538819
% 9.7643518447876 0.993306657605951
% 3.01761245727539 1.42500090628965
% 2.9365828037262 1.43018563826177
% 1.31734526157379 1.53379354336238
% 4.98816156387329 1.29891411573692
% 2.96892333030701 1.42811630987624
% 11.3078994750977 0.894541817836453
% 5.40556621551514 1.27220622365187
% 9.80483436584473 0.990716358720992
% 7.20419263839722 1.15712001123259
% 3.16549062728882 1.41553883108057
% 6.18076467514038 1.22260467579483
% 5.15634155273438 1.28815301622425
% 0.840931475162506 1.56427717104897
% 6.74577951431274 1.18645185552388
% 8.4857873916626 1.07511638661477
% 2.84268593788147 1.4361936866873
% 8.27663135528564 1.08849936360489
% 2.56192374229431 1.45415842759713
% 9.07081508636475 1.03768303153497
% 15.4222841262817 0.631280397945802
% 4.44921970367432 1.33339864049171
% 2.00278687477112 1.48993514225481
% 6.71936893463135 1.18814175262795
% 10.3456029891968 0.956114947407881
% 2.50620675086975 1.45772351339197
% 4.08103084564209 1.3569574299028
% 6.50095462799072 1.20211712570691
% 4.22247743606567 1.34790688324988
% 2.61302828788757 1.45088847197159
% 2.51377367973328 1.45723933881771
% 6.23030424118042 1.21943485634377
% 3.03157067298889 1.42410778131485
% 8.44144821166992 1.07795345618197
% 8.92470932006836 1.04703169840751
% 8.33671951293945 1.08465458606373
% 2.807284116745 1.43845889387847
% 7.04306173324585 1.16743007081008
% 8.42925930023193 1.07873337113989
% 5.14077711105347 1.28914891655057
% 6.92701864242554 1.17485515899406
% 5.56242227554321 1.26216969265578
% 8.33272075653076 1.08491044893976
% 8.0217924118042 1.10480538936382
% 6.85886478424072 1.17921602531987
% 8.28665637969971 1.08785790628248
% 10.2012701034546 0.965350175433162
% 10.095025062561 0.972148329396217
% 11.1698436737061 0.903375402778016
% 3.58253788948059 1.38885380677821
% 10.2480278015137 0.962358355507354
% 9.33953762054443 1.02048865572852
% 5.96070957183838 1.23668503625233
% 10.1807699203491 0.966661892195184
% 2.42782974243164 1.46273851424326
% 5.69939661026001 1.25340530602126
% 6.70135259628296 1.18929453906309
% 12.6468524932861 0.808868089534525
% 6.75043821334839 1.18615376581498
% 6.32489585876465 1.213382353803
% 2.92194294929504 1.43112237830707
% 2.74135780334473 1.44267722938799
% 19.2324905395508 0.387482008763839
% 11.1541051864624 0.904382439516183
% 7.30561494827271 1.15063044266522
% 5.86837577819824 1.24259307054625
% 5.81438779830933 1.24604752447984
% 9.611891746521 1.00306191029842
% 8.48579120635986 1.07511614252903
% 11.6215324401855 0.874473820623361
% 10.5125207901001 0.945434609764149
% 6.15403175354004 1.22431519814385
% 5.2457799911499 1.28243024300632
% 4.76232290267944 1.31336454068564
% 4.77541255950928 1.31252699098257
% 4.21679353713989 1.34827057100117
% 10.7067022323608 0.933009791342939
% 2.72940254211426 1.44344219409439
% 6.89650058746338 1.17680787541773
% 9.83090877532959 0.989047971672684
% 9.74729251861572 0.994398209031288
% 3.85813212394714 1.37121974102345
% 12.0914716720581 0.844404471271329
% 3.57936334609985 1.38905693187923
% 6.82952070236206 1.18109362435732
% 0.859048545360565 1.56311793922478
% 2.52442073822021 1.45655808026447
% 6.36936807632446 1.21053677174564
% 10.0248117446899 0.976640971510429
% 7.04686164855957 1.1671869309032
% 11.7951240539551 0.863366454979042
% 9.9094934463501 0.984019683403976
% 2.81435656547546 1.43800635891814
% 2.76612377166748 1.4410925637482
% 1.56333410739899 1.5180537965182
% 5.1175389289856 1.29063582585185
% 4.90281391143799 1.30437513751036
% 3.84140110015869 1.37229028581987
% 0.917764604091644 1.55936095627292
% 3.59597301483154 1.38799415206039
% 9.73141670227051 0.995414032856064
% 2.74545526504517 1.44241505079346
% 8.75520896911621 1.05787728209662
% 6.25376892089844 1.21793345445173
% 0.900409698486328 1.5604714205292
% 8.93246269226074 1.04653559414275
% 4.8116135597229 1.31021064782905
% 8.1939525604248 1.0937896168931
% 7.45555925369263 1.1410361645177
% 11.7593441009521 0.865655857169102
% 8.32734394073486 1.08525448778905
% 6.86233615875244 1.17899390729727
% 4.94741249084473 1.3015214701129
% 7.59304285049438 1.132239192437
% 9.45882511138916 1.01285597262342
% 7.19429492950439 1.15775332219345
% 3.66969585418701 1.38327695106619
% 4.27637243270874 1.34445837890618
% 12.3508148193359 0.827810241275934
% 10.1171007156372 0.970735805223939
% 4.61617994308472 1.32271558739413
% 8.62936687469482 1.06592936552296
% 3.55788564682007 1.3904311956119
% 7.63658905029297 1.12945286219281
% 10.4968643188477 0.946436398658925
% 5.32603693008423 1.27729495365173
% 1.01702129840851 1.55300995594241
% 22.4392223358154 0.182297312274615
% 10.4209041595459 0.951296755939119
% 8.71683692932129 1.06033254054641
% 3.47925519943237 1.39546241290948
% 12.001070022583 0.85018887613839
% 6.8445611000061 1.18013125530941
% 7.28388023376465 1.15202115167456
% 6.37939262390137 1.20989534493396
% 7.85551118850708 1.11544499519983
% 5.17411231994629 1.28701594280857
% 5.5377254486084 1.26374993424155
% 12.4580392837524 0.820949418299361
% 9.25241756439209 1.0260630858385
% 12.1433000564575 0.841088200376798
% 9.00613307952881 1.04182174932746
% 1.17859482765198 1.5426715747915
% 5.49856233596802 1.26625580997149
% 4.01306819915771 1.36130606143093
% 5.11879634857178 1.29055536909009
% 1.6861480474472 1.51019547140265
% 11.4620370864868 0.884679228440203
% 8.64586162567139 1.06487393878701
% 8.96243858337402 1.04461756840476
% 3.7892472743988 1.37562738027902
% 6.71013593673706 1.18873253164877
% 20.2627201080322 0.321562139328758
% 6.3814582824707 1.20976317250623
% 2.58368182182312 1.45276622356263
% 4.82284784317017 1.30949181532735
% 9.77036190032959 0.99292210052397
% 8.80063629150391 1.05497058707233
% 3.64433360099792 1.38489977035808
% 2.26188802719116 1.47335639644849
% 11.8268346786499 0.861337431251186
% 6.03119850158691 1.23217475894346
% 9.2562370300293 1.02581869499221
% 3.09966444969177 1.41975075933944
% 6.43930196762085 1.20606200891182
% 4.08890819549561 1.35645339285152
% 3.75358366966248 1.37790933785403
% 8.97402954101562 1.04387591388645
% 9.08116626739502 1.03702070488187
% 3.63752508163452 1.38533541763633
% 2.63537502288818 1.44945860245648
% 0.889411985874176 1.56117511590123
% 6.49707889556885 1.20236511681785
% 4.02785682678223 1.36035980204181
% 3.14346432685852 1.4169481973936
% 5.09499979019165 1.29207800644143
% 4.71750116348267 1.31623248709884
% 8.50841808319092 1.07366834796745
% 16.5252265930176 0.560707949215951
% 7.50868797302246 1.13763669089684
% 8.14548492431641 1.09689084825147
% 6.05481243133545 1.23066380719689
% 11.3361625671387 0.892733386595326
% 9.56897640228271 1.00580787486351
% 6.20357751846313 1.22114498205347
% 6.14757061004639 1.22472861836448
% 5.55621862411499 1.26256663708902
% 2.68687200546265 1.44616353651053
% 7.89583683013916 1.1128647343409
% 1.84768199920654 1.49985962264129
% 1.94905650615692 1.49337311277333
% 3.71745562553406 1.38022101286779
% 4.29822731018066 1.34305998119606
% 8.72040462493896 1.0601042593589
% 5.29317378997803 1.27939772178351
% 14.1427202224731 0.713154077418267
% 5.24841785430908 1.28226145771772
% 11.9624691009521 0.852658779732529
% 7.46907901763916 1.14017109414754
% 3.3331127166748 1.40481342910726
% 17.3673477172852 0.506824313705404
% 2.44756293296814 1.46147587397015
% 10.8091135025024 0.926456943547698
% 4.66997146606445 1.3192737038761
% 2.95600605010986 1.42894282995497
% 6.7610559463501 1.18547438367086
% 11.2132940292358 0.900595205188023
% 6.24400424957275 1.21855825292244
% 12.9124279022217 0.791875084462845
% 8.34459781646729 1.08415048799101
% 7.68265867233276 1.1265050692322
% 1.6894725561142 1.50998275068101
% 11.12087059021 0.906508975496817
% 4.62946319580078 1.3218656503398
% 6.37804222106934 1.20998175128561
% 4.51278638839722 1.32933128726719
% 10.0932464599609 0.972262134372081
% 8.59274482727051 1.06827264963993
% 1.29652428627014 1.53512578620953
% 2.58926963806152 1.4524086837209
% 4.31971311569214 1.34168519878119
% 4.02854061126709 1.36031604967307
% 9.52672576904297 1.00851130748855
% 7.65588712692261 1.12821806294933
% 6.48214483261108 1.20332068197578
% 2.84910321235657 1.43578307345267
% 2.85463094711304 1.43542937796133
% 2.58038783073425 1.45297699159836
% 3.78506445884705 1.37589502029196
% 4.43701553344727 1.33417953179258
% 10.6463899612427 0.936868908921269
% 2.72948837280273 1.44343670216526
% 5.98686122894287 1.2350117064678
% 7.27963399887085 1.15229284961292
% 11.1195230484009 0.906595198784161
% 5.31345748901367 1.27809985688719
% 2.53998136520386 1.45556242402389
% 0.959658622741699 1.55668034185064
% 11.2883110046387 0.895795198106826
% 3.5392701625824 1.39162231876344
% 6.41735172271729 1.20746650876543
% 5.84892606735229 1.24383757219786
% 4.57305526733398 1.32547494616414
% 3.19878554344177 1.41340843549419
% 7.12182521820068 1.16239034102236
% 3.24423813819885 1.41050012340188
% 10.2442502975464 0.962600061410516
% 9.92019939422607 0.983334656777141
% 10.0958995819092 0.972092372740524
% 1.03563416004181 1.55181900059981
% 10.6937808990479 0.933836570762767
% 9.27103042602539 1.02487213049591
% 3.79926896095276 1.37498613653164
% 3.19193911552429 1.41384650837447
% 3.78653335571289 1.37580103202704
% 9.10308265686035 1.0356183712892
% 5.92810297012329 1.23877138961816
% 10.6538963317871 0.936388609208119
% 6.77445268630981 1.1846171850658
% 11.0824041366577 0.908970275068651
% 7.0769100189209 1.16526426753617
% 11.4964685440063 0.882476110558921
% 5.72537517547607 1.25174305162715
% 6.03552436828613 1.2318979657153
% 2.89032697677612 1.43314534565753
% 0.972416937351227 1.55586399328232
% 6.05798006057739 1.23046112450126
% 4.6126127243042 1.32294383807092
% 13.210036277771 0.772832430418354
% 5.13559818267822 1.28948029345214
% 2.12491703033447 1.48212056950799
% 7.29076719284058 1.1515804853833
% 5.48537969589233 1.26709930926445
% 6.10056257247925 1.22773645641692
% 4.80657577514648 1.31053299355828
% 9.81384181976318 0.990140011269499
% 5.76557350158691 1.24917093712975
% 8.9349946975708 1.04637358223341
% 1.57283639907837 1.51744578656974
% 3.4904043674469 1.39474902657083
% 6.45970964431763 1.20475621122897
% 11.4652585983276 0.884473098033517
% 12.2266521453857 0.835754865955627
% 10.4402990341187 0.950055763020007
% 2.99332714080811 1.42655481712631
% 8.05659580230713 1.10257847312297
% 4.94708156585693 1.30154264455076
% 12.9259243011475 0.791011509117844
% 1.00329065322876 1.55388851967733
% 6.04342460632324 1.23139246414959
% 6.61190986633301 1.19501758687748
% 8.45959758758545 1.07679215725668
% 5.84317398071289 1.24420562298174
% 9.11056900024414 1.03513935302618
% 5.07274436950684 1.29350203315416
% 11.2982168197632 0.89516136846377
% 3.77834248542786 1.376325129875
% 2.98999333381653 1.42676813280694
% 4.19063282012939 1.34994448048932
% 1.8050594329834 1.50258685362589
% 5.34439945220947 1.27612001643576
% 2.7921929359436 1.43942451231778
% 4.78109645843506 1.31216330323128
% 5.66980838775635 1.25529852654601
% 7.30361652374268 1.1507583130818
% 12.0674352645874 0.845942455513514
% 12.3696365356445 0.826605922239124
% 4.55335092544556 1.32673574053884
% 24.0625820159912 0.078425649649849
% 4.95152378082275 1.30125840670756
% 12.085786819458 0.84476822004405
% 8.52999973297119 1.07228743289839
% 2.93635725975037 1.4302000698311
% 6.32421827316284 1.21342570953241
% 15.286262512207 0.63998382416698
% 2.58155274391174 1.45290245391578
% 6.61179876327515 1.19502469587463
% 4.50182199478149 1.33003285070285
% 5.34556436538696 1.27604547875318
% 14.271954536438 0.704884940748416
% 9.53498458862305 1.00798286186335
% 13.6734428405762 0.743181077894562
% 10.9663524627686 0.916395912445544
% 10.5834970474243 0.940893150502113
% 2.87240242958069 1.43429225877957
% 6.0483136177063 1.23107963776419
% 12.0983180999756 0.843966398391046
% 5.99248743057251 1.23465171051332
% 4.65998983383179 1.31991238472322
% 4.02345561981201 1.36064141596331
% 6.24689674377441 1.21837317491076
% 6.17421245574951 1.22302392356248
% 1.9183167219162 1.49534001668058
% 10.0797719955444 0.973124306224081
% 2.70194625854492 1.44519900120169
% 12.4312543869019 0.82266326631658
% 6.13193416595459 1.22572912580913
% 7.10596799850464 1.16340497492915
% 13.4483041763306 0.757586713110153
% 11.05104637146 0.910976720865639
% 10.3149881362915 0.958073857507175
% 3.74995803833008 1.37814132609371
% 17.674747467041 0.487155152590031
% 10.6600484848022 0.935994959932356
% 6.5949821472168 1.19610071734482
% 4.72607278823853 1.31568402644304
% 4.31512546539307 1.3419787423932
% 12.2679691314697 0.833111173315236
% 22.2068519592285 0.197165673030139
% 6.40700435638428 1.20812859133278
% 3.95770192146301 1.36484870659314
% 6.17749309539795 1.22281400982684
% 8.88271427154541 1.04971877728802
% 10.7266492843628 0.931733467013089
% 9.90084934234619 0.984572781688818
% 10.7136631011963 0.932564395890482
% 23.7291984558105 0.0997574007772266
% 9.06804752349854 1.0378601157387
% 6.20637559890747 1.22096594516382
% 11.767746925354 0.865118197307259
% 10.8800172805786 0.921920121914706
% 10.9939575195312 0.914629585994415
% 3.03789496421814 1.42370311767011
% 16.0196552276611 0.593057242435653
% 11.1530065536499 0.904452736209049
% 8.87324905395508 1.05032441502821
% 4.59437322616577 1.3241109035218
% 13.1438837051392 0.777065243263274
% 8.1613187789917 1.09587770936982
% 8.33974838256836 1.08446078198687
% 9.93943405151367 0.982103915459071
% 2.85635757446289 1.43531889865366
% 14.4376106262207 0.694285334462898
% 5.92542219161987 1.23894292087132
% 8.2429780960083 1.09065268799539
% 5.37033939361572 1.27446023340976
% 7.62963581085205 1.12989776947379
% 20.0658111572266 0.334161479053438
% 4.32317686080933 1.34146356893007
% 2.56450605392456 1.4539931968071
% 4.3966646194458 1.33676140971954
% 6.61817216873169 1.194616889626
% 7.53584432601929 1.13589907503078
% 1.49913728237152 1.52216146965575
% 11.4474058151245 0.885615419292591
% 8.99543190002441 1.04250647084712
% 3.07250452041626 1.42148860403589
% 5.24178600311279 1.28268580077518
% 5.66460704803467 1.2556313374513
% 1.95689964294434 1.49287126486602
% 5.51596832275391 1.26514207725461
% 12.5665874481201 0.814003897571314
% 9.52549934387207 1.00858978105367
% 1.58516502380371 1.51665693197163
% 17.8832187652588 0.473815988990083
% 3.46883845329285 1.39612893478622
% 5.5915846824646 1.26030371820166
% 4.07426166534424 1.35739056004687
% 4.24706125259399 1.34633387270413
% 12.1282930374146 0.842048433674489
% 2.20547676086426 1.47696590584785
% 9.37659454345703 1.01811754583729
% 14.0179462432861 0.721137816837654
% 20.0828247070312 0.33307285665697
% 10.031304359436 0.976225537582449
% 12.1366806030273 0.841511750155603
% 9.0525951385498 1.03884884604643
% 5.22961044311523 1.28346486143301
% 4.11317729949951 1.35490051937925
% 15.5275220870972 0.624546682617875
% 2.03882241249084 1.48762938632023
% 13.7220010757446 0.74007404949989
% 12.5086669921875 0.817709973391217
% 8.69016647338867 1.06203906599146
% 11.7012672424316 0.869371940504309
% 5.51509475708008 1.26519797288887
% 12.2769508361816 0.832536473442482
% 1.61023378372192 1.51505289202629
% 6.02585792541504 1.23251647897823
% 9.82174396514893 0.989634387660915
% 0.912940979003906 1.55966959887619
% 7.20626735687256 1.15698725910123
% 7.0630669593811 1.16615002417271
% 7.28475046157837 1.15196546961533
% 8.95602035522461 1.04502824266082
% 3.3810179233551 1.40174818514005
% 8.27007865905762 1.08891864188326
% 2.40624070167542 1.46411990222844
% 8.29142379760742 1.08755286013002
% 16.2887878417969 0.575836627412245
% 7.38493776321411 1.14555492380599
% 8.63202667236328 1.06575917674136
% 7.7648229598999 1.12124773700805
% 3.03675580024719 1.42377600777396
% 10.5688333511353 0.941831416083284
% 3.83417701721191 1.37275252318832
% 9.32029247283936 1.02172006828237
% 8.97321224212646 1.04392820925605
% 15.4311647415161 0.630712166345135
% 5.20895767211914 1.28478634162459
% 3.36980843544006 1.40246543108445
% 14.862325668335 0.667109682569549
% 4.15899515151978 1.35196883607742
% 1.81953048706055 1.50166091437454
% 4.07074403762817 1.35761563760905
% 18.329517364502 0.445259299984803
% 1.00643384456635 1.55368740065597
% 8.7802038192749 1.05627797131248
% 11.9392042160034 0.854147397633977
% 11.510929107666 0.881550842543358
% 6.31125736236572 1.21425502134179
% 11.2458906173706 0.898509492547257
% 8.25683307647705 1.08976616859091
% 4.51772689819336 1.32901516572432
% 2.34037709236145 1.46833422557862
% 10.2540826797485 0.961970930417938
% 6.88798141479492 1.17735297989461
% 26.0075836181641 -0.0460264681972888
% 7.44745063781738 1.14155499926691
% 9.82314109802246 0.989544991258963
% 2.228355884552 1.47550197111678
% 14.052433013916 0.718931159713155
% 5.18164873123169 1.28653372092023
% 6.58243560791016 1.19690351534078
% 8.50518035888672 1.07387551573852
% 3.44287991523743 1.3977899077302
% 6.66144895553589 1.19184779793713
% 8.1574878692627 1.09612283247333
% 4.95999336242676 1.30071647534528
% 5.13206100463867 1.28970662195374
% 17.2418746948242 0.514852781836485
% 3.31307816505432 1.40609535215375
% 5.63138151168823 1.2577572937283
% 5.62099885940552 1.25842163408875
% 4.5005989074707 1.33011111069296
% 6.43689107894897 1.20621627109894
% 5.87146663665771 1.24239530007613
% 4.43116664886475 1.33455377625209
% 3.89379668235779 1.368937722427
% 0.972316265106201 1.55587043485753
% 16.4819316864014 0.563478200312075
% 7.87970781326294 1.11389675935661
% 3.13951778411865 1.41720071934608
% 8.29217338562012 1.08750489728228
% 8.87599563598633 1.05014867329605
% 9.42142200469971 1.01524923329547
% 16.5927696228027 0.556386167119122
% 13.9147367477417 0.727741739573805
% 2.1784234046936 1.47869693139896
% 13.1546545028687 0.776376067178874
% 2.54125189781189 1.45548112821741
% 2.6641104221344 1.44761995034978
% 7.55767726898193 1.13450208081365
% 2.70511507987976 1.44499624222928
% 4.09794330596924 1.35587527577842
% 1.19414210319519 1.54167677285101
% 3.92382407188416 1.36701640153153
% 4.18431806564331 1.35034853391972
% 6.68627500534058 1.19025928794695
% 3.2195611000061 1.41207909879287
% 8.4723653793335 1.07597520228785
% 2.47788596153259 1.4595356364299
% 9.43896293640137 1.01412686604557
% 4.65024995803833 1.32053559663663
% 9.2310905456543 1.02742770818448
% 6.21759748458862 1.22024790594077
% 13.9274234771729 0.726929971426932
% 6.68560457229614 1.1903021860156
% 7.34735155105591 1.14795990059353
% 7.34434700012207 1.1481521486238
% 8.90471649169922 1.04831095176623
% 16.3240776062012 0.573578590239662
% 3.34753465652466 1.4038906324598
% 8.60889339447021 1.06723937368481
% 7.15497064590454 1.16026951054587
% 13.2914419174194 0.767623640745568
% 8.73380851745605 1.05924660309307
% 6.8505744934082 1.17974648465241
% 3.0396511554718 1.42359074669797
% 10.9593906402588 0.916841368919435
% 4.15938377380371 1.35194396984275
% 9.35304641723633 1.01962428710486
% 8.57449817657471 1.06944017275157
% 5.67040872573853 1.25526011355282
% 7.22110080718994 1.15603813170467
% 6.71363687515259 1.18850852196169
% 4.23285675048828 1.34724275646446
% 9.14481449127197 1.03294813432468
% 6.73603296279907 1.18707549458733
% 5.63997793197632 1.2572072465152
% 6.94900941848755 1.17344806572948
% 8.96905326843262 1.04419432373312
% 3.49986934661865 1.394143404086
% 13.0269689559937 0.784546105038643
% 3.01061129570007 1.42544887989772
% 3.67762327194214 1.38276971038959
% 10.1129398345947 0.971002041743882
% 5.72624635696411 1.25168730854647
% 1.61060893535614 1.51502888771939
% 13.0258131027222 0.784620063017596
% 6.77393388748169 1.18465038072632
% 5.4997878074646 1.2661773974278
% 6.64717197418213 1.1927613193265
% 3.36287474632263 1.40290908742601
% 8.51090335845947 1.07350932610841
% 5.12140798568726 1.29038826189095
% 11.7343111038208 0.867257608810631
% 5.4935998916626 1.26657333500737
% 2.6234393119812 1.45022231622346
% 1.58522975444794 1.51665279014174
% 6.55767631530762 1.19848775383052
% 7.4461145401001 1.14164049029704
% 6.81378793716431 1.18210029496688
% 10.0082550048828 0.977700364639637
% 3.00017952919006 1.42611636286206
% 2.26467633247375 1.47317798502855
% 3.48196387290955 1.39528909677935
% 3.69828581809998 1.38144760472829
% 9.54241275787354 1.00750756590786
% 8.95867919921875 1.04485811490066
% 9.31245517730713 1.02222154243339
% 17.9953212738037 0.466643041374613
% 5.68501091003418 1.25432578385419
% 5.83470058441162 1.24474779842975
% 25.9090595245361 -0.0397223437702099
% 7.7587742805481 1.12163476545814
% 6.01797485351562 1.23302088215812
% 5.18576812744141 1.2862701388327
% 4.05902004241943 1.35836580461751
% 4.96767282485962 1.30022510024172
% 7.75490856170654 1.12188211584401
% 6.27272748947144 1.21672037883903
% 17.2711009979248 0.512982718946229
% 4.48445749282837 1.33114392898732
% 14.860466003418 0.667228674367369
% 13.0610685348511 0.782364222616664
% 3.79787969589233 1.37507502950675
% 8.59952354431152 1.06783890928152
% 7.45110082626343 1.14132143972529
% 7.9598822593689 1.10876674835612
% 10.1509647369385 0.968568995096351
% 4.23205709457397 1.34729392293752
% 5.85609149932861 1.24337908764765
% 2.06482267379761 1.48596574368847
% 3.79991316795349 1.37494491655244
% 12.5476818084717 0.815213586494384
% 8.94588375091553 1.0456768394911
% 17.1494197845459 0.520768565852626
% 11.0931444168091 0.908283051670164
% 5.97486400604248 1.23577935611733
% 9.58313369750977 1.0049020116642
% 11.4181394577026 0.887488045083107
% 10.8702850341797 0.922542845656631
% 2.9934446811676 1.42654729623447
% 6.27088928222656 1.21683799765457
% 4.94214248657227 1.30185867456149
% 2.01219010353088 1.48933347090788
% 6.31496953964233 1.21401749540691
% 2.3046498298645 1.47062025633441
% 6.5524787902832 1.19882032065007
% 4.76791286468506 1.31300686354567
% 7.63395261764526 1.12962155594926
% 4.84269762039185 1.30822171518385
% 2.5335214138031 1.45597576796773
% 9.57217121124268 1.00560345305699
% 2.28711581230164 1.47174218117891
% 9.59959888458252 1.00384847659273
% 4.43051099777222 1.3345957284885
% 8.46423149108887 1.07649565410509
% 15.9231548309326 0.59923187937813
% 6.37431144714355 1.21022046713846
% 6.7909574508667 1.18356111760478
% 12.296534538269 0.831283398279284
% 5.2786078453064 1.28032973266762
% 8.80733394622803 1.05454203353587
% 7.66605567932129 1.12756742190099
% 4.18099546432495 1.35056113259849
% 5.96714925765991 1.23627298901398
% 1.06147229671478 1.55016573161197
% 4.09272813796997 1.35620897149451
% 1.68793451786041 1.51008116299995
% 6.36184597015381 1.21101807831247
% 10.5422391891479 0.943533059813548
% 6.40896940231323 1.20800285666642
% 10.1143674850464 0.970910692656017
% 10.3713331222534 0.954468589097527
% 3.94580864906311 1.36560970490627
% 4.87127542495728 1.30639314686924
% 4.74646711349487 1.31437908306028
% 3.11012029647827 1.41908173558388
% 12.0593214035034 0.846461625880618
% 10.7512121200562 0.930161798938906
% 11.8912773132324 0.857214029838825
% 7.05184125900269 1.1668683074815
% 4.70198774337769 1.3172251227784
% 11.1008939743042 0.907787191491145
% 10.9257459640503 0.918994144117024
% 4.81725549697876 1.3098496450209
% 8.33702945709229 1.08463475409743
% 11.9830274581909 0.851343340662985
% 8.15348339080811 1.09637906147797
% 11.4643383026123 0.88453198371808
% 12.4783687591553 0.819648624374164
% 6.10569286346436 1.22740819160852
% 3.95433449745178 1.36506417327935
% 6.72313928604126 1.18790050438555
% 6.4242377281189 1.2070259034956
% 7.28611707687378 1.15187802589929
% 8.99538993835449 1.04250915579025
% 8.73209762573242 1.05935607554707
% 2.67383766174316 1.44699754697038
% 4.22741746902466 1.34759079221772
% 6.55114269256592 1.1989058116802
% 10.5901584625244 0.940466915780178
% 8.45984363555908 1.07677641372651
% 1.675044298172 1.51090595159547
% 3.94065523147583 1.36593944948446
% 6.35235071182251 1.21162563822785
% 6.22257518768311 1.21992940456194
% 6.49958372116089 1.2022048440194
% 2.43229055404663 1.46245308648207
% 6.82360649108887 1.18147204878511
% 3.4357852935791 1.39824386143889
% 4.64210557937622 1.32105671968965
% 5.20238971710205 1.28520659624592
% 7.33078336715698 1.14902002597995
% 7.88611078262329 1.1134870614435
% 6.19413185119629 1.22174936885424
% 12.6134691238403 0.811004144858984
% 8.5186939239502 1.0730108420077
% 8.35529708862305 1.08346588851422
% 2.52530813217163 1.45650129981941
% 9.41511631011963 1.01565270702223
% 7.53455495834351 1.1359815760106
% 10.0074329376221 0.977752965116417
% 2.04544830322266 1.48720542464674
% 7.15352392196655 1.16036208006243
% 8.25571060180664 1.08983799081965
% 14.4212408065796 0.69533276739089
% 8.39820766448975 1.08072022905632
% 9.39440155029297 1.01697815360708
% 7.16073656082153 1.1599005749512
% 5.83933258056641 1.24445141732103
% 13.1346864700317 0.777653733980289
% 2.14125847816467 1.48107495196768
% 4.92394113540649 1.30302329915497
% 6.40024948120117 1.20856080615533
% 6.4765248298645 1.20368028129094
% 4.33463668823242 1.34073030485904
% 5.25423717498779 1.2818891049227
% 3.66258239746094 1.38373210994821
% 9.72287750244141 0.99596041878308
% 6.72204732894897 1.18797037392837
% 4.26633453369141 1.34510066001795
% 7.16217803955078 1.15980834105253
% 9.06765651702881 1.03788513452696
% 10.501690864563 0.946127569177506
% 9.24876976013184 1.02629649282653
% 11.4587450027466 0.884889874433062
% 7.06361293792725 1.1661150894013
% 6.81387042999268 1.18209501661277
% 6.70551490783691 1.18902821101099
% 12.0962991714478 0.844095580768475
% 10.3259658813477 0.957371439771427
% 7.46011686325073 1.14074454308088
% 7.8060941696167 1.11860697339652
% 14.6083507537842 0.68336042290857
% 3.5589587688446 1.39036253124242
% 11.8711824417114 0.858499812491065
% 12.4970531463623 0.818453092423963
% 9.95485687255859 0.981117076815816
% 9.1852560043335 1.03036045936142
% 9.02874279022217 1.04037505315171
% 11.6235256195068 0.874346285824671
% 5.15615081787109 1.28816522051121
% 6.30649518966675 1.21455973187636
% 13.6213712692261 0.746512909254962
% 4.82141160964966 1.30958371360813
% 9.79294776916504 0.991476929884085
% 3.59231162071228 1.38822842860387
% 6.29266309738159 1.2154447867664
% 10.3880310058594 0.953400164795972
% 7.78083038330078 1.12022349222527
% 3.7705090045929 1.37682635994028
% 3.6645336151123 1.38360726009265
% 0.770538568496704 1.56878130426212
% 4.51458168029785 1.32921641441622
% 6.33395957946777 1.21280240608686
% 3.06160449981689 1.4221860485247
% 8.08589267730713 1.10070389464654
% 12.9854974746704 0.787199683151468
% 16.1054344177246 0.587568608462968
% 7.31304788589478 1.15015484160255
% 7.64031410217285 1.12921451246856
% 4.47263240814209 1.33190056426787
% 10.1169967651367 0.97074245656033
% 8.0935001373291 1.10021712666131
% 3.27268552780151 1.40867989976848
% 1.62635207176208 1.51402155350173
% 7.09838914871216 1.16388991227135
% 11.0477609634399 0.911186939708455
% 4.68589448928833 1.31825485949031
% 5.50225591659546 1.26601947395459
% 9.25204277038574 1.02608706726237
% 3.92248010635376 1.36710239598849
% 6.58395433425903 1.19680633870589
% 4.33098697662354 1.34096383388994
% 1.97281873226166 1.49185267219364
% 12.0338459014893 0.848091691467885
% 5.9293360710144 1.23869248890299
% 4.89879131317139 1.30463252592226
% 8.13023853302002 1.09786639792929
% 4.04029941558838 1.35956365538224
% 7.11692953109741 1.1627035945578
% 5.37265586853027 1.27431201234468
% 3.91472291946411 1.36759874433899
% 10.5910053253174 0.940412728746093
% 7.15287017822266 1.16040391025598
% 3.24696063995361 1.41032592246094
% 6.13133430480957 1.22576750829161
% 6.1259822845459 1.22610996058359
% 4.758629322052 1.31360087670254
% 5.21987056732178 1.28408807334641
% 6.47006130218506 1.20409385406516
% 7.46843719482422 1.14021216157315
% 6.44329977035522 1.20580620705723
% 4.15913486480713 1.35195989643722
% 18.4600524902344 0.436906930077912
% 4.97044372558594 1.30004780246297
% 2.40881776809692 1.4639550070563
% 6.248206615448 1.21828936197009
% 5.34366226196289 1.27616718600485
% 4.22574234008789 1.34769797636791
% 9.18329334259033 1.0304860414742
% 3.16443037986755 1.41560667166069
% 4.33407068252563 1.34076652108058
% 8.60819816589355 1.06728385831076
% 7.64587879180908 1.12885845239663
% 9.67790699005127 0.998837884540112
% 9.36731719970703 1.01871116235482
% 3.35376334190369 1.4034920862139
% 13.7852468490601 0.736027229988177
% 9.34739971160889 1.01998559502019
% 14.2219667434692 0.708083440273823
% 3.34907746315002 1.40379191503369
% 0.732334673404694 1.57122580387019
% 5.18472909927368 1.28633662168589
% 4.36796569824219 1.33859772775636
% 1.32602334022522 1.53323827118893
% 5.46077728271484 1.26867350972818
% 6.19781494140625 1.22151370407312
% 1.34023487567902 1.53232893739552
% 5.53362894058228 1.26401205181465
% 8.05982208251953 1.10237203760911
% 4.55032062530518 1.32692963614785
% 0.916967988014221 1.55941192824016
% 5.07436275482178 1.29339847977934
% 3.63548541069031 1.38546592722996
% 11.6338224411011 0.873687437393356
% 4.30072689056396 1.3429000440155
% 5.45548868179321 1.26901190409475
% 15.0006046295166 0.658261818612248
% 15.6086263656616 0.61935717571848
% 4.05267477035522 1.35877181073382
% 6.25261688232422 1.21800716834495
% 4.3887677192688 1.33726669771023
% 6.9691047668457 1.17216225256652
% 5.90642786026001 1.24015828478783
% 3.51743865013123 1.39301922144842
% 5.72374820709229 1.25184715419488
% 4.65594005584717 1.32017151224602
% 6.11702299118042 1.22668322645263
% 2.11542153358459 1.48272814467873
% 7.847975730896 1.11592715606674
% 6.08772563934326 1.22855783543977
% 10.7303190231323 0.931498656532057
% 7.4782338142395 1.13958531888438
% 7.42749738693237 1.14283172023609
% 10.3049993515015 0.958712996015056
% 6.18734455108643 1.22218365840557
% 4.24447298049927 1.34649948487812
% 6.53857278823853 1.19971010470131
% 10.042049407959 0.975538009076788
% 6.87106990814209 1.17843507299756
% 12.6744813919067 0.807100237547525
% 7.92787313461304 1.11081487179306
% 4.47358465194702 1.33183963436524
% 11.0543155670166 0.910767539387215
% 4.49732542037964 1.33032056676784
% 13.2991333007812 0.767131502874071
% 2.26455760002136 1.47318558219718
% 3.22048139572144 1.41202021310831
% 5.63075256347656 1.25779753736454
% 2.61768841743469 1.45059029073054
% 10.5485897064209 0.94312671807935
% 3.29965448379517 1.40695427461435
% 14.0610799789429 0.718377878364008
% 4.61104106903076 1.32304440139544
% 18.7059001922607 0.421176214406083
% 4.90593528747559 1.30417541435433
% 4.72650575637817 1.31565632271165
% 6.70575141906738 1.18901307769517
% 6.51980829238892 1.20091076245203
% 6.74954795837402 1.18621072932435
% 2.26562690734863 1.47311716191344
% 4.63258934020996 1.32166562207659
% 4.44405746459961 1.33372894951817
% 2.98581004142761 1.4270358033306
% 5.07992458343506 1.29304260277171
% 12.196231842041 0.837701327682226
% 7.96489000320435 1.10844632480209
% 4.86956644058228 1.30650249728037
% 15.2181930541992 0.644339290095808
% 6.88553142547607 1.17750974396056
% 11.5406246185303 0.879650757107191
% 9.93711471557617 0.982252319588455
% 7.63084554672241 1.12982036378377
% 2.33515119552612 1.46866860778585
% 2.76596403121948 1.44110278483852
% 5.80346012115479 1.24674673859026
% 17.4202365875244 0.503440186975398
% 9.06583786010742 1.03800150240308
% 7.18611288070679 1.15827685559315
% 3.50305318832397 1.39393968402599
% 14.0676403045654 0.71795811191416
% 6.12229919433594 1.22634562536471
% 6.49687337875366 1.20237826693705
% 1.3082720041275 1.53437410129287
% 6.79634475708008 1.18321640751971
% 3.13622522354126 1.41741139584965
% 4.43246507644653 1.33447069556863
% 5.07812118530273 1.29315799430488
% 17.2917957305908 0.511658553811512
% 1.07584655284882 1.54924598603626
% 9.663161277771 0.999781397964673
% 2.62669563293457 1.45001395853441
% 20.8759098052979 0.282326821279919
% 10.3430700302124 0.956277020338655
% 5.05063629150391 1.29491663205522
% 5.03628015518188 1.29583521822368
% 7.12667942047119 1.16207974191933
% 9.70505809783936 0.997100604291937
% 3.25042080879211 1.4101045214402
% 3.34559059143066 1.4040150246546
% 9.63126850128174 1.00182207678657
% 6.17532348632812 1.22295283359096
% 6.08547592163086 1.22870178500442
% 5.88929843902588 1.24125432128862
% 3.60873198509216 1.38717776153984
% 6.66612720489502 1.19154845728882
% 4.26641035079956 1.34509580881389
% 5.76457214355469 1.24923500963627
% 8.98794269561768 1.04298567217445
% 7.15503406524658 1.16026545262046
% 10.9801616668701 0.915512322069936
% 8.78775501251221 1.0557948035919
% 19.36403465271 0.379065078178952
% 3.68005180358887 1.38261431930592
% 9.37589263916016 1.01816245761328
% };
% \addlegendentry{OOD Regression Line}
\end{axis}

\end{tikzpicture}


==> figs-re/line-reg-9-4-euc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=white!80!black,
  font=\tiny
},
legend image post style={scale=2.5, opacity=0.5},  %%% Change legend marker style only
tick align=outside,
tick pos=left,
%title={LeNet5 9 Epoch - Randomized Embeddings Metrics: layer 4},
x grid style={white!69.0196078431373!black},
xlabel={Mean Norm},
xmin=-2.85913044214249, xmax=76.153127014637,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\tiny Max Pairwise Euclid.},
ymin=-1.22906600925628, ymax=88.7043320669159,
ytick style={color=black},
width=0.8\columnwidth,
height=0.8\columnwidth,
]
\addplot [semithick, red, opacity=0.1, mark=*, mark size=1, mark options={solid}, only marks]
table {%
33.7014770507812 33.0404194061996
25.4738502502441 22.2013211416208
34.5120010375977 42.5390947075572
40.8171043395996 39.0837193390908
26.342456817627 32.7870693069333
25.7663078308105 25.0081698380631
39.3174934387207 50.8771442786804
44.4861793518066 35.5716720197753
22.887243270874 26.6717099959881
38.8063507080078 38.4310147220357
34.478816986084 35.1461716548884
34.3579177856445 30.1769551328524
29.1343517303467 29.758892449145
20.9910182952881 18.7935712451275
21.8568630218506 23.1549908106767
23.1085376739502 20.7624787075187
15.0904722213745 19.7265566880392
32.5024642944336 33.7824164098446
35.8847389221191 35.8770180498704
25.8920345306396 25.4541591221165
17.8653564453125 21.6026429274968
37.8794975280762 32.5061304360466
22.1525020599365 25.3024503377677
20.5820407867432 22.601596931676
27.7733402252197 24.9954011761034
20.0767211914062 28.530049883624
32.3659286499023 36.2794108965938
33.3519897460938 34.6846381140349
32.7786407470703 30.0217248337459
13.091628074646 18.1577126917807
26.1896171569824 38.1119825587056
32.2088050842285 37.9401858648621
9.08321666717529 18.237567094609
36.2827949523926 29.4569789130868
11.5625047683716 17.1658382967819
21.9790878295898 24.4531328850887
28.7630939483643 34.4274154422152
27.877836227417 34.265381070295
22.9404392242432 29.7543891920062
22.3579788208008 25.067309587933
16.4312915802002 23.8429186931171
38.666690826416 34.541338512354
17.5338020324707 22.2034951809164
32.7564735412598 36.4411454579347
19.0584125518799 23.6724890667068
13.3937997817993 16.3459297374454
18.779411315918 25.1080042465939
34.4742774963379 32.2037048592594
24.0513610839844 28.2466767774475
30.3601932525635 39.7492890482725
41.5023040771484 44.997701652082
47.2335929870605 37.5584256698052
18.5711688995361 23.0870619305708
15.6743173599243 13.7737205294002
20.860990524292 32.7727369770055
21.4662971496582 22.5095166880991
24.5028610229492 23.0224232439745
24.6675319671631 28.2247597233038
14.3294105529785 17.0583525309121
49.4573364257812 51.2787981956717
31.2514972686768 31.5877364213894
19.1875877380371 22.2706424066989
20.2201519012451 23.0623154344812
26.7693767547607 28.0254656321079
20.5096530914307 27.4489809008046
16.8059577941895 21.1428666678112
43.043571472168 38.8212540712893
31.8472919464111 50.7216384183936
33.8716735839844 32.8135687466723
22.9147701263428 25.3534064029858
22.1421375274658 25.4794628670323
35.712589263916 36.4685847118778
23.2297229766846 28.1031141572967
25.5641860961914 23.6188734881671
24.1625556945801 24.8722306402329
24.0655822753906 26.1604349748932
18.5728778839111 23.295007915522
31.9006576538086 26.0725553036903
25.4545307159424 26.0146034921483
25.4364337921143 26.3364195266817
13.035569190979 22.8780775263591
33.4775848388672 42.4521274503693
31.1264381408691 27.0202199668839
45.1283149719238 54.8199278158271
31.7833995819092 29.0320397260088
31.5463809967041 27.4747187401839
45.4855308532715 38.3714042541674
19.3037090301514 17.2883373946774
33.0877342224121 29.8957595343156
32.8463249206543 41.564769663453
9.91999626159668 20.6536586364147
33.9674873352051 41.1174629076311
30.3493328094482 31.0789396518945
40.1200942993164 41.203399455704
17.9436779022217 15.2259629597952
20.9007453918457 32.7143217349403
27.4812297821045 36.2867053937123
27.2874755859375 29.2756109146143
48.2439918518066 50.5509720293408
34.2307929992676 33.1107062911146
22.8703517913818 27.6670695008934
29.6940803527832 28.5601805478968
36.4864120483398 33.0253118048983
31.9922828674316 33.329063746125
30.0550193786621 29.1669612112733
23.1457080841064 29.792731597628
36.0770797729492 29.8481573023979
40.353931427002 32.7768912467569
31.8130702972412 43.2773023255858
15.2912397384644 18.2545440238667
35.1086921691895 24.0350663982475
37.1377372741699 34.0992188321928
28.9436740875244 26.9284778979388
29.007396697998 33.358434810174
43.3906211853027 47.0840796671368
27.5023040771484 42.7591880636254
35.8047256469727 39.2342163436472
36.4925346374512 37.2006512230976
35.6688079833984 32.9898850963908
32.8976936340332 31.7652642311758
13.1657934188843 18.2864518177342
42.6309204101562 41.749338039196
19.481424331665 23.1038650322841
36.1174736022949 44.5878102137412
26.5951328277588 30.9936193622297
17.5890235900879 19.3000773426354
15.9835643768311 20.6192112081415
31.0149021148682 26.600226589186
33.1723976135254 34.1255000771621
10.1377868652344 12.6675282683343
31.4591064453125 41.2722186294909
9.05293273925781 13.8296944048863
23.0895442962646 26.4674480008578
22.0036735534668 27.2080731982095
30.3892116546631 24.6843032582196
37.6289825439453 37.6439476802996
32.9277381896973 33.3084412882773
24.7476367950439 28.9746408957173
19.6878681182861 19.2430164297432
19.3676166534424 21.9841492817014
22.1431484222412 26.1709210204033
21.0829811096191 26.8781572678427
34.648624420166 33.6426274593281
31.6679019927979 32.1310500403456
20.4628639221191 18.8125391876162
27.2146682739258 26.8265210562802
31.9471874237061 32.3482481461875
21.9903144836426 23.0499571287512
31.6124954223633 30.4471984910562
29.2153663635254 27.6289697188907
11.9036846160889 17.2822518787522
27.1081371307373 28.0871770592229
18.3498077392578 25.2936708486981
9.8825159072876 17.2794700302746
34.4229927062988 29.0492771916174
31.0921840667725 30.4250701902083
28.4426765441895 23.8139693955297
14.0257406234741 16.5355871764161
35.7217559814453 36.9278329221937
19.2918224334717 23.789550096354
25.5339469909668 33.7187945385147
16.9896354675293 22.5729987867888
20.8958950042725 24.9783029687813
32.8288841247559 36.1863876446304
23.3591785430908 26.8520481748322
20.9754047393799 23.4262297515436
23.0992622375488 33.0061814384947
18.3320007324219 21.289274104747
28.660062789917 32.7775460380466
23.4442653656006 24.1494870686473
18.8723831176758 27.5706354999952
31.3841896057129 25.1466643137239
25.7342948913574 33.3384864061784
12.2990837097168 14.5369947180201
19.2436923980713 26.3706522686215
42.1549682617188 52.8110285785255
28.0160961151123 31.7110716125446
37.7114486694336 37.4179051771123
33.4375839233398 30.5436790785138
6.32785987854004 10.3535901795044
13.2746543884277 26.4163523124455
37.2864990234375 35.1962788452834
32.2557601928711 34.5178174310078
31.1139354705811 24.2438789778967
37.2702140808105 38.5922496537525
16.7813968658447 21.2711324616369
27.2087535858154 26.9326979034977
17.7600059509277 24.1658389807601
13.6524610519409 20.4814070281008
57.6606330871582 48.6969555793024
9.50778484344482 19.709477623509
22.3832168579102 22.20394805742
28.0978851318359 29.0892131127545
27.8974514007568 34.1443341272201
17.0430698394775 20.4055012423481
35.5034027099609 41.9898550467506
41.5605392456055 32.1735591848042
32.1649856567383 28.8685567018253
40.7307739257812 32.6709306294657
27.3581676483154 23.0190937955405
32.9335594177246 29.6731732826231
21.2401924133301 29.2763581942949
31.8603763580322 27.0972758218394
23.0757598876953 21.9844147709099
20.5877304077148 20.8494695561344
23.4137096405029 24.590066897718
17.7876110076904 12.494412475463
6.4253830909729 9.90996884102336
41.5203170776367 35.3456164068758
11.0421800613403 14.7926130356375
25.445463180542 31.6770296078785
37.1886329650879 31.5214423838776
55.8977394104004 51.316201356497
18.192066192627 18.0171883013784
30.510232925415 27.9256903569516
20.1047534942627 30.6217620657279
30.6709156036377 26.4825368010467
42.7579727172852 48.1254217229132
27.6969585418701 27.6391794809705
20.0576419830322 23.253096981262
21.0214691162109 24.3012205917557
24.7325744628906 25.885549923724
34.631462097168 38.7742248037678
46.7314529418945 38.4744855129
48.8987274169922 51.7567364625213
35.5327110290527 35.8973239628116
49.3771858215332 40.5593808670653
28.6975631713867 35.2348318836506
7.57892465591431 13.6891726253317
24.341682434082 30.4200828619721
34.8409385681152 37.1800298125955
18.6147117614746 19.3855870295087
20.6635627746582 23.1655759994605
38.8782234191895 41.247528257286
36.2614822387695 40.5526711568613
43.6761817932129 48.9708061588863
36.0463714599609 30.5045134888458
17.5335540771484 23.3313681734331
9.65313529968262 15.0832070053844
43.8267517089844 36.9102548400146
29.0783081054688 31.27802222835
21.8825263977051 25.3489788939659
33.9323120117188 38.0186681306352
23.4753189086914 25.4101169159218
30.0449085235596 28.4073105701589
19.2112922668457 34.7675433168183
18.2845115661621 17.5176829002548
32.898380279541 27.6044022595024
17.2079334259033 13.3967129683069
25.3582973480225 25.3217844400439
27.0788021087646 24.9434001577137
22.99143409729 22.2143692592082
25.9116992950439 29.8678589943075
32.3584365844727 33.4994013116306
26.1575775146484 34.0051175324475
23.483512878418 23.8740075603732
23.1645584106445 28.7153884456309
19.1593265533447 20.2324558451693
25.6079978942871 22.3381640219433
35.784610748291 34.9698546575669
29.7060737609863 22.7914168504819
17.6945152282715 26.7109432978751
19.797492980957 18.2933271817979
29.5247344970703 35.5522967464446
22.1594562530518 25.1394892434549
26.1448631286621 25.1299732732469
19.1336994171143 21.5899267292616
20.4537544250488 32.115907535722
31.8139553070068 42.3365972540985
30.9883365631104 32.3932436417359
25.7739658355713 23.6618359561295
18.5598106384277 20.680359399836
15.2778730392456 21.4783196281822
61.4753952026367 48.4253996132275
30.6103382110596 36.735978197014
11.077299118042 12.3955458095369
21.6205921173096 18.7130419291898
9.92409992218018 15.1626491397325
28.8860034942627 26.1835975376936
34.5183296203613 30.3136386969985
20.1103630065918 22.9279884608287
10.5261650085449 17.3343841634756
42.5328712463379 52.4814835761112
27.0856666564941 24.6980615723293
38.5531349182129 42.4956276407304
13.6085996627808 19.7874364565973
11.5718193054199 13.7181352194392
27.2703990936279 22.9554477032851
32.7317199707031 30.2366464354017
35.820930480957 43.1015989495578
23.6988525390625 22.0202640594437
31.745792388916 34.4274468189624
32.116756439209 35.474505985393
9.45803070068359 12.5561050717899
18.9966564178467 26.7430156494431
34.8147430419922 36.3473436542725
22.0207214355469 20.5442265259494
16.6065769195557 15.6047922688516
35.8342475891113 35.122494459062
20.4039535522461 28.5687535389747
23.4124927520752 27.870458642781
39.634334564209 32.5362670847146
19.3881587982178 17.9923236295483
4.93801259994507 12.8887047973065
30.860523223877 35.9503680526754
34.4027671813965 36.6000739197461
3.67618989944458 10.1177473835671
35.8860130310059 38.0590139263041
42.6745529174805 41.8489152621999
24.2598819732666 22.991732522327
21.0000133514404 18.9686976022414
23.4750061035156 24.8546246991754
43.7581558227539 34.8715685310432
21.1953277587891 24.7960542420145
23.6012954711914 19.648677383766
37.2912940979004 31.1467915193717
18.4790287017822 20.2491676234948
22.7585697174072 18.726566359072
40.5621223449707 42.0175190373597
24.1095218658447 29.2911332555721
35.5219879150391 31.491168903058
19.8834285736084 20.5639769261168
25.6129150390625 25.0448812132417
37.2390365600586 44.0934522482122
13.4281568527222 15.9939167166857
13.7956485748291 35.6724687982113
18.9922142028809 26.633839235303
24.8705615997314 27.3281250557971
19.3791885375977 27.2351369232641
19.5584774017334 20.620240844319
32.3244476318359 36.1062295762051
20.5513191223145 18.6949869814057
26.6184902191162 23.2080738905819
14.3913631439209 24.0753430964575
23.3517990112305 30.5610515129945
25.6440315246582 22.8503264947631
29.9585037231445 33.5080890056875
37.931339263916 41.3802622190405
31.1613521575928 39.2140884758403
39.4409103393555 40.6511432035714
40.4894485473633 35.7145865571738
31.3901233673096 39.7780735223275
28.3748092651367 24.9623750920421
27.4256935119629 32.7843718876659
24.511869430542 23.0171190947022
13.563232421875 18.574577895868
22.6064891815186 25.9250240115072
28.9796466827393 25.13151845403
33.6339683532715 34.9506814354323
24.6228141784668 30.2465551646537
40.7081642150879 40.9491234206956
40.758228302002 31.7882884840235
16.666467666626 24.9081955055031
35.3506507873535 33.9973482074114
25.2991371154785 28.0660555083585
15.0965414047241 15.6344017269641
38.0813140869141 30.8434720678446
34.535213470459 32.023075358657
27.4915065765381 29.0622816244245
23.9142303466797 16.1926185895349
23.9744758605957 31.0269582361334
35.9711494445801 37.5193710060922
40.6403541564941 43.7404222997579
43.8880653381348 39.6278962205616
15.6131734848022 20.0683265733209
23.5662441253662 23.3508106669794
25.3107147216797 25.9559456738053
42.561954498291 32.2768840428462
13.8759422302246 17.1902221954966
18.2767753601074 17.450337374673
44.1405181884766 41.0051991130127
17.1765556335449 19.935845083734
40.7968940734863 43.6765459533544
22.2560882568359 24.8709255533075
33.4310188293457 37.2255244119038
25.1593437194824 29.6451024332062
45.9444427490234 38.9060603100186
38.8192443847656 34.4493204723755
21.7443084716797 28.5600546916991
18.0573596954346 23.1406872579368
16.1520233154297 21.0527913254102
22.0634632110596 20.274997776343
25.172046661377 34.3646275676582
21.7417068481445 20.3182472537185
26.8110904693604 28.7248965016167
28.6997718811035 27.60256956649
33.5113830566406 26.8774730174739
20.9476852416992 19.3748535704261
25.8019008636475 24.9765216564806
31.7433013916016 30.3818469030751
36.069995880127 33.1212694974266
43.7629165649414 54.9697181244531
42.2494659423828 49.8920652344616
42.5454559326172 38.5192462852552
18.0955657958984 21.4423755956224
18.3668403625488 25.4402159259725
28.3486728668213 33.7126968045798
19.2951698303223 26.6073648788985
22.3918781280518 23.8347463797348
31.9268646240234 28.8413904506492
17.4781398773193 20.2784524775605
33.5998077392578 30.3407302446277
40.0944442749023 40.455869125116
24.1047172546387 25.253431560381
29.5469264984131 29.6075216258869
30.7563819885254 26.3642110809941
34.8937873840332 43.0348954749989
22.9910202026367 23.7118413960198
25.5909976959229 25.3393169124325
18.5088233947754 24.0085421192796
18.8936405181885 28.2749077036814
25.3530750274658 25.249592058044
29.5379180908203 31.626199731206
29.3043422698975 28.1685999622881
12.2497081756592 19.4577284493641
25.3782939910889 26.3381679665277
25.8320655822754 25.3491144785205
22.0888004302979 26.9231904552474
19.3755741119385 25.7256595799785
33.3913726806641 28.9418383764414
45.6313133239746 37.7758281052652
29.6460666656494 27.6775928534242
37.6942138671875 42.6191137985749
27.1978816986084 24.0580402500933
38.7430686950684 45.9486384730687
38.8020439147949 49.2447286976035
31.6391983032227 34.0860456436681
29.8503303527832 36.2968000800887
34.9623908996582 34.7060899793142
31.409158706665 29.9289294754913
9.89770889282227 12.1068872793418
33.9279670715332 35.3514424419283
24.0374546051025 22.505573889999
14.7787618637085 16.4081226396888
26.8952884674072 26.442870774714
17.5741729736328 23.884273079828
9.41366386413574 13.2504888615855
18.5056095123291 19.8027386561304
16.3980922698975 26.2456138391081
20.8302268981934 27.4646475424038
18.0305423736572 21.4842958045568
32.0669136047363 34.1465188081006
24.4300556182861 31.1287494783387
41.208137512207 36.6852609639889
27.2400512695312 30.4475980401881
34.6788177490234 35.8564321741575
20.1290149688721 23.5436068318032
17.3916702270508 19.108074142494
24.3387279510498 36.7450267388337
37.541088104248 40.9855920957071
13.2854385375977 15.2799672928801
41.3958892822266 46.3381895017147
26.6102962493896 30.1177851719516
43.1315612792969 35.2005615279411
32.0405197143555 27.090840561537
28.6472358703613 32.9184788196532
29.3497009277344 25.1616906845953
30.234525680542 27.3434747108285
31.9765739440918 28.8603099264282
37.8927040100098 37.8572905101946
47.6381568908691 52.5211530714309
26.9956531524658 29.3821997262218
12.6961154937744 27.7198111297418
20.6002235412598 23.4060674239413
11.0870208740234 20.2818470871872
28.1263446807861 28.8949770796604
40.5383224487305 39.708100873953
39.1464347839355 36.28102803609
52.1693725585938 44.1153595562125
21.8726825714111 30.7489238679349
29.8902835845947 26.1462535573152
34.2361259460449 30.0725122564419
16.3167133331299 24.3514161993302
42.1983032226562 43.413117343156
6.49987506866455 10.5203584637809
30.6514854431152 24.9296625385922
26.1944065093994 33.9342792157509
45.6785621643066 38.0914147781947
20.2260475158691 24.9246557172975
20.9510898590088 17.0113039209818
46.2820472717285 53.285780489686
29.6996364593506 29.9850936547442
33.0142402648926 34.6389234764235
24.9346122741699 23.6170827204695
26.5686187744141 29.449302253227
29.1243171691895 29.7160684687989
17.250804901123 24.6310900642342
56.6316986083984 38.6316536916038
14.032621383667 14.6448635055586
16.7070941925049 20.3466726183738
30.6329212188721 27.9682466220665
30.0288143157959 35.6791452982013
63.4365272521973 49.5192172281143
29.3819007873535 29.5544135144748
43.7997169494629 41.6481473423856
27.4468364715576 41.6917411213911
19.582067489624 25.4883798799501
25.3562355041504 33.0285058100712
27.9343948364258 27.5207142371702
16.2037601470947 22.9263813358515
43.7950134277344 37.9235659717577
33.2266502380371 29.8995435439588
24.8406295776367 24.783762970117
39.1461868286133 39.891932126286
28.2651481628418 27.9307014608104
41.0796203613281 52.8587914115054
24.1299686431885 27.7664173643038
29.2065467834473 33.1453077860059
38.3124809265137 34.9031611392048
18.9730358123779 18.3466282384984
25.471529006958 34.4462783543818
31.8247413635254 26.4379373904411
24.4926910400391 28.8413745095244
42.8668479919434 51.7733934181596
24.0856533050537 25.6216751350381
51.6516609191895 36.6879757633174
23.901575088501 24.8182783820591
34.4150466918945 32.0283560801007
29.4218692779541 25.0411275585481
27.4046936035156 32.6759365609352
39.9339294433594 46.9806695854137
14.9113235473633 24.4418436126828
28.7696266174316 25.3284265568401
34.5785980224609 45.6612328092395
29.9761161804199 28.7090412009697
26.134801864624 23.4050897645346
17.2042388916016 18.9628637810987
14.3307609558105 18.0055678453242
21.4230709075928 18.1889379187208
24.0881576538086 23.1391124000203
22.4766616821289 22.1837140864536
32.8103103637695 30.8194201938911
20.0103340148926 19.968011440328
36.6112174987793 40.2457585612627
54.046516418457 46.0205464570557
32.7174110412598 31.7215177321816
22.0421905517578 23.1220597439713
30.2884674072266 33.2129349009038
18.4285736083984 18.6759721044686
49.6948623657227 59.6271223737753
30.9965782165527 25.6274620611392
22.3774013519287 20.5261443997157
25.1854686737061 31.0033688729684
24.7057342529297 27.5567663047006
39.5572280883789 51.4363616183297
19.8993186950684 25.9674085221844
33.4260139465332 27.7775770159953
14.9904088973999 19.4894738133563
26.5105457305908 21.887781758614
32.8854064941406 35.6305730560472
72.5616607666016 84.6164503361808
34.4230766296387 28.71225249237
32.1146049499512 39.3096140849825
13.1797275543213 16.4031395267138
31.9126892089844 32.7043485702354
35.9464683532715 29.2440846825762
24.2680492401123 23.3943721538997
30.4732074737549 35.20907104121
19.5712127685547 14.4723858831969
30.6837387084961 27.7285739328443
18.4643611907959 20.7713356548992
26.8442440032959 25.4137191483115
22.3341865539551 18.4149139741352
28.965648651123 32.7319771546433
29.712947845459 29.0751876933623
35.1111755371094 29.0045656421219
29.4654312133789 33.2315575834763
30.1495475769043 30.2804637052228
12.5515966415405 22.2074547479789
29.002721786499 34.7875336985124
24.3590850830078 37.5843624413551
17.4272937774658 31.7088747110139
17.9077987670898 24.9252598749309
20.3932857513428 30.6949223445651
27.927604675293 28.762684679818
16.3719234466553 17.838080406956
41.7182540893555 44.2177458802471
24.7075290679932 25.0426876277459
41.1162376403809 35.836264618959
29.4601955413818 29.5765489783907
26.7657203674316 27.0780683400167
37.9680137634277 41.2480717209947
39.7983093261719 43.3443111182585
17.9969463348389 24.3394184711069
26.0969867706299 30.2568347444434
38.8489418029785 35.7768976076686
39.0464935302734 38.5538652140741
14.4494562149048 15.8348617848711
37.4334526062012 38.0861671790681
16.1960430145264 20.5847738179065
58.1399154663086 57.7222966726387
29.3621425628662 24.6720777684266
32.1366081237793 20.6757057315012
23.3877925872803 21.6027334491935
21.1803894042969 18.875444512336
16.1315612792969 22.0774123964813
12.3036441802979 19.6405578754883
25.0967445373535 31.3179107748463
20.6228885650635 26.3891985703487
16.6149921417236 14.2105065075338
27.8652648925781 26.3482459673662
21.4879817962646 31.9785776326033
22.0357646942139 26.3155257567642
18.41455078125 31.7363695270409
16.3576755523682 18.376321354875
30.087947845459 30.5632635437658
27.5825881958008 33.7966609558983
19.7816982269287 27.3940662786673
19.7878704071045 27.5690330772154
17.6628513336182 17.9994065851075
30.0685691833496 33.7732170923434
28.9874382019043 24.8014414779442
24.7801914215088 24.2049165998851
39.2002906799316 47.6521119251899
16.4142837524414 21.1229880402588
26.8466529846191 28.4916636064445
34.5551109313965 45.2157369403911
36.6558647155762 39.3541281879063
31.7045383453369 30.6242641596643
35.457332611084 31.9243487791343
28.7702159881592 29.3720689015308
31.4366683959961 35.4148669424953
47.9106178283691 34.393392013445
38.4787254333496 33.6401582156186
38.0848197937012 38.1588808037982
21.9792556762695 19.4169885527197
34.4860992431641 37.3328636366817
29.9353485107422 27.504427382562
24.9612350463867 19.8031078773008
28.2446765899658 28.9560739870888
37.5924530029297 36.7706759219897
30.4366073608398 25.7615523144686
37.2239036560059 41.2096885478941
69.5785598754883 58.9061718500429
56.0595359802246 53.5247892055556
32.8005142211914 31.6107613210273
30.3620357513428 32.3406177763322
32.1852378845215 29.3259849425799
31.1278381347656 29.8878496632861
17.5979251861572 24.7093125192792
13.2023143768311 17.1586902600097
21.1451377868652 21.9788727590645
21.7703628540039 28.2213444171677
33.5655975341797 25.3759568859668
49.7616424560547 46.3763738023669
28.2855434417725 29.5817160810814
25.7782096862793 33.2982612768215
14.1702280044556 15.1713590484139
17.8605613708496 19.587290729244
27.4191207885742 28.7719260555917
30.1702651977539 27.1882876896992
23.1069259643555 20.8013790205649
35.8859100341797 40.8151238580589
19.1214332580566 20.8911173805726
27.4333877563477 30.2952791068146
40.6860275268555 33.3269288019686
5.04922246932983 10.7552056185364
10.9291706085205 19.3206036864557
16.3773403167725 20.9605366930821
13.0662250518799 32.0171681290477
26.7464656829834 25.1258118882043
18.0056552886963 20.1738503143717
26.4347591400146 24.1190539864505
37.6541633605957 37.5582429966537
42.6726112365723 42.4288589844641
28.6210842132568 29.017424697121
36.6764373779297 39.2015244585834
28.243839263916 24.2165142039512
30.4713096618652 23.5538202128563
35.784854888916 28.163802710324
18.2079887390137 24.9433565057046
29.0105075836182 38.0582400025189
24.5950717926025 25.5847526377861
20.382116317749 32.910155621152
10.8774337768555 14.5063642215848
24.1780166625977 30.9843188370598
22.5252208709717 19.0878623614737
27.7120246887207 26.3664946412206
30.0945949554443 34.4129583950951
32.0002822875977 29.3920995232913
36.9776992797852 44.1761488564335
51.9578971862793 41.4162830408304
51.4142227172852 50.8336162250145
29.4983501434326 32.9609257210196
29.4460582733154 29.772421006963
40.0950012207031 37.028049057991
43.0201721191406 46.5364298169672
26.2601547241211 22.3211356311818
31.3026752471924 30.2104585759308
43.9364585876465 47.6682147177865
32.6031799316406 22.236512972703
25.1585502624512 34.675900664426
39.4766578674316 41.9458654654667
34.9589767456055 43.9385275346533
28.3648319244385 35.8527588442023
39.0772552490234 31.3827574180234
34.5060729980469 21.2968188195476
19.3997573852539 19.1143494391217
27.8506240844727 37.8348646814598
36.978759765625 48.291491596512
30.4543991088867 25.1295257194569
34.9545593261719 32.4590827602156
27.3211193084717 25.9824300725233
20.8739891052246 18.1008767670965
33.7999114990234 34.1695343640792
22.8912944793701 23.2261070550741
21.27858543396 24.6296373247768
23.882740020752 21.8693503648845
29.392671585083 35.3461544022725
20.2749519348145 19.2388435162238
32.3886032104492 26.193096619257
32.6743278503418 33.937734467201
39.7340126037598 35.4898337019389
40.7171249389648 24.9303461954723
49.3735580444336 49.1358838952466
24.6914310455322 26.3333752097013
28.6982517242432 28.5397172190935
36.2433471679688 36.1399577365771
35.2364654541016 26.6515427148539
21.4459762573242 25.1210172378204
20.7663898468018 26.9790432096531
19.1786613464355 21.7501044885047
23.34352684021 29.3133877727243
25.1273345947266 22.8228307991107
22.8843593597412 23.9615025072439
45.6142959594727 38.3293148774661
27.0342655181885 26.9449230849716
32.5278701782227 31.6484181178726
37.3942985534668 31.4758364784047
34.8615188598633 40.8919194254453
23.6130104064941 28.8314081157886
32.2614860534668 34.7473364787144
23.0117988586426 26.6386888245859
19.5888767242432 19.9152453483617
36.8266334533691 34.7982094162852
36.3109664916992 30.3340304140768
32.2502861022949 32.7078726254016
11.6989440917969 19.2864450237973
33.4747314453125 28.1925816523207
26.7261333465576 27.393358765592
25.0461521148682 28.2354301340342
16.0045051574707 21.0517734132523
21.8272647857666 22.2853558646837
16.4614639282227 15.9010657355564
18.4805908203125 17.8279718153045
35.94970703125 34.5571073590696
31.3818359375 32.1568617595931
40.2263870239258 26.4088197070156
22.9165287017822 27.54711600953
23.3966655731201 24.4424033390033
24.5603485107422 25.9207669432932
32.4897117614746 42.6058785973484
27.2693367004395 37.5088381389659
35.6661643981934 34.1920421557938
34.9773406982422 33.4234490210021
38.6727485656738 50.3028288527063
38.7342147827148 49.7221010837094
37.038444519043 29.592608972277
16.3761234283447 25.6917839327364
43.5298004150391 38.1944920720497
25.7969570159912 22.8306534548576
37.1178283691406 34.7626795940974
36.7320671081543 32.732647448329
28.0304336547852 31.207010588091
27.7344436645508 32.6109243759658
32.4185981750488 26.9230801676872
33.9075469970703 34.2528870700216
37.2699813842773 33.8775206069022
22.4486560821533 29.7116198568714
38.3499946594238 35.5071098909482
30.2104759216309 38.3511712429261
63.7307510375977 50.6836096369729
24.8576946258545 26.1339677713048
27.5219955444336 36.3607067257667
47.4836273193359 54.89870661271
44.4507331848145 33.2931572014423
27.6536502838135 33.5195982701539
22.3269176483154 24.5646099775902
20.1276168823242 19.945472175048
16.1478881835938 24.8167340873029
35.4476013183594 40.0075516704153
17.5754547119141 18.8269673183896
27.2980251312256 26.7532623008329
20.2716369628906 24.3597490588528
29.3458042144775 41.8602352553475
18.9668140411377 24.3342974923948
6.21466159820557 15.180166369001
26.9946460723877 31.4725726174172
30.1514873504639 30.6098402667986
22.5097541809082 25.4553949905202
12.3724193572998 16.1721124241729
47.8479385375977 48.2759727682252
13.2731304168701 22.1423698614275
24.0589904785156 34.5805251819983
33.3353080749512 36.1472493508363
30.4219017028809 29.8314647102968
37.8375053405762 46.8990158330448
34.5440788269043 27.8664042260977
33.2678031921387 25.0461291057505
14.888858795166 21.5699166220832
16.7695426940918 27.5544378449074
30.7404193878174 30.4650041402853
14.8533067703247 17.1748755622703
26.911979675293 24.7766248861726
32.4382095336914 31.1019710624652
34.0688133239746 34.5498936751803
35.1640739440918 35.8911992214524
46.403736114502 51.8600725039396
47.0953407287598 42.8478582566984
21.8450355529785 27.3800844570522
35.7942657470703 35.7071145813541
21.068603515625 25.2796584937107
34.970142364502 42.5243681071813
43.9222869873047 36.6693442468695
45.9696159362793 60.0624202018638
35.7477989196777 36.5538575967814
14.2391710281372 18.0971941791526
29.2318744659424 29.3324431009284
23.8432445526123 21.6461032256024
31.0730800628662 25.2595256576326
33.0085220336914 33.3214029951778
24.3280429840088 28.4252459547803
65.370964050293 73.0683922812868
25.4080657958984 32.1620170845935
26.855224609375 28.2850339687752
25.2858505249023 30.3593717883157
31.9173736572266 35.9496253044186
30.6954803466797 28.3470501546172
34.8586311340332 32.2179608503463
12.3977861404419 15.6030265738103
34.1708183288574 32.8759157549688
23.237813949585 33.5252125221649
21.1969985961914 23.7644061508869
17.2667579650879 31.7441372378389
26.3568916320801 30.0341513614756
35.5405464172363 27.8967339002944
20.7074680328369 16.5066771624026
48.4706649780273 45.9085478255308
36.1760063171387 33.7878702501035
26.9265918731689 30.1642584249212
33.5359573364258 36.3449311077195
18.8684329986572 23.869893732358
36.7329978942871 42.9229084969393
29.1270961761475 36.0134743474335
33.5856704711914 25.5554048866685
50.698413848877 48.6338986917525
49.0807876586914 48.9234623419976
29.2611083984375 34.2266181158334
38.7794380187988 38.4192565757962
24.5172863006592 29.0240439730906
48.547534942627 48.3460146082199
14.5400171279907 20.7062521438485
16.5519714355469 23.8306138320965
13.0686559677124 23.5193641947524
19.6535167694092 20.2941812147435
46.2862777709961 48.05450083615
57.0916442871094 40.1254030008013
34.5228157043457 30.2986335082109
32.6342620849609 26.6742896645271
25.2745189666748 21.8231231456715
32.2127990722656 30.1925417032173
39.4145393371582 46.3008456266147
29.6415786743164 33.7465929978569
27.0739631652832 26.6021447986899
24.8124847412109 30.7230551468805
34.5932502746582 31.3647688903811
35.3351287841797 34.7996433492147
26.725154876709 26.5250857256936
32.1841468811035 28.5812365439876
32.7529678344727 32.8281267200797
31.4676876068115 29.6095760961125
20.5821743011475 18.9359054707708
30.6895999908447 27.9604247388304
22.7113151550293 19.0664647250974
38.1432304382324 30.3456630419976
33.3790969848633 29.3226938139139
35.1967086791992 33.2896205304885
37.2288017272949 29.8058816198139
49.5136451721191 34.3118673352051
45.8569717407227 43.9752335733194
57.079174041748 62.3161988776703
33.7268142700195 30.6528106090826
47.4957046508789 47.5760889303032
39.89697265625 41.2027693842972
50.5232429504395 44.677207398836
38.1964683532715 28.0574750460329
40.5311622619629 42.9453849624752
45.5943374633789 39.8318029682345
50.8284759521484 36.0545999019182
39.735466003418 34.8215886262987
40.8502311706543 41.122945259114
40.8484001159668 49.3128089179143
32.9861831665039 31.2492210739742
24.1685562133789 25.5221564432115
32.1645393371582 31.9897807948933
40.6181373596191 38.0085152181835
38.057315826416 47.880573135856
38.155143737793 32.2324294182256
23.5931282043457 23.5883730198935
34.2041931152344 31.5258423251035
29.2659034729004 37.1581074704593
27.093318939209 23.7602659233841
28.964204788208 30.4973097403908
30.3256206512451 30.840478017705
24.2037010192871 36.2304308302364
23.6001491546631 26.0014341425376
25.0174160003662 27.738866025765
21.7325057983398 24.6740587681148
19.6925773620605 24.023664284203
35.7417793273926 28.1327291260675
42.7689056396484 46.5332399790196
17.504186630249 28.3313459039401
34.826099395752 36.1796390386885
27.4401473999023 35.0947025346061
35.6156272888184 34.2114706643289
27.6107215881348 33.8080284185079
29.9185466766357 26.4573691742842
21.3131713867188 27.473014092549
24.8351001739502 20.4401041712148
30.8375377655029 26.1367643348709
22.3003082275391 20.7189261648022
13.4070243835449 19.3983683220398
18.6771125793457 21.7692382297746
20.2680778503418 20.0600292804028
23.9385108947754 24.1113296169874
28.3011531829834 33.3380398857464
35.8752708435059 40.9465581310724
41.9658126831055 42.883665671885
17.0182495117188 21.1227399737392
24.3344917297363 24.1116147754234
47.5079040527344 34.3873613395278
20.4718856811523 21.5079676160563
40.6848945617676 45.2983139099818
22.9686946868896 26.9303118757633
34.4553413391113 28.6383312692169
45.7592544555664 35.5992457154542
31.0547504425049 25.4431462501915
32.1263656616211 36.6253890724613
35.79931640625 38.2068573221181
30.3870525360107 37.1255365285376
22.8488254547119 21.7717634825206
23.1461620330811 26.2134439385744
42.2145233154297 41.8063230363636
46.5225982666016 39.4488054579126
25.0565986633301 27.5151634572752
24.2779312133789 22.3412935860629
47.5402488708496 46.4146548163079
47.8177642822266 54.8464771612524
46.318115234375 46.8024501392534
35.839183807373 42.111085601059
25.6315231323242 27.9495177892028
46.4513397216797 33.8360753826279
31.7061405181885 33.0064049094405
23.0153713226318 33.2744407161891
9.42445373535156 12.6010653245892
32.3699188232422 45.7676025891265
30.2191772460938 26.6932825213066
36.0241661071777 37.8181211404824
33.4065895080566 43.1759883210536
35.9431076049805 31.0495040519231
31.4947929382324 32.1923842390516
27.8589744567871 23.2454188731813
16.2147960662842 23.1183334974872
30.8340721130371 30.3868310199386
33.919734954834 34.2855876651258
19.8513793945312 19.8962594062433
19.0162124633789 24.8943623627098
31.9394607543945 31.893994411248
41.6273956298828 36.1165874598731
28.7801418304443 27.5454298191565
4.72936153411865 12.5801645322292
22.8364181518555 28.9742855711123
29.1803112030029 40.3424849244697
20.9734497070312 20.1672563277283
18.528356552124 29.7297174945801
19.5156555175781 21.9606281727247
24.8332271575928 23.0941466439942
13.7436456680298 19.0553815217766
17.7340869903564 23.8286451524658
40.3596687316895 41.0845291418027
16.5652694702148 20.2724488679336
31.5268592834473 38.6413829289507
28.208028793335 41.2088720187471
20.9230155944824 22.2368918522682
19.5380363464355 23.123363423685
12.1813621520996 13.4820339594591
26.8729057312012 28.0100518513833
20.2786197662354 23.1379677413842
23.0369319915771 30.0012593283362
16.6276340484619 17.7145602098713
23.4573860168457 27.6181343196085
21.2251968383789 24.4767771117299
30.0939044952393 36.7450322879999
22.44482421875 24.8379099772298
30.2579975128174 25.5381064881764
35.1186676025391 25.2974517948927
48.9003219604492 52.0597459413601
13.8322114944458 16.2332313712846
27.441349029541 27.6593129942592
34.1267929077148 31.6197958787144
};
\addlegendentry{In Dist.}
% \addplot [ultra thick, blue]
% table {%
% 33.7014770507812 33.9865177977991
% 25.4738502502441 27.6180716109671
% 34.5120010375977 34.6138892766367
% 40.8171043395996 39.4942408111272
% 26.342456817627 28.2904008641055
% 25.7663078308105 27.8444431284072
% 39.3174934387207 38.3334940301951
% 44.4861793518066 42.3342221735737
% 22.887243270874 25.6159551132272
% 38.8063507080078 37.9378532150183
% 34.478816986084 34.5882037598469
% 34.3579177856445 34.4946239134713
% 29.1343517303467 30.4514167854627
% 20.9910182952881 24.1482163584313
% 21.8568630218506 24.8184078584767
% 23.1085376739502 25.7872440561513
% 15.0904722213745 19.5810050524702
% 32.5024642944336 33.0584435910757
% 35.8847389221191 35.6764322866855
% 25.8920345306396 27.941759613649
% 17.8653564453125 21.7288541568662
% 37.8794975280762 37.2204392215805
% 22.1525020599365 25.0472419257504
% 20.5820407867432 23.8316546915089
% 27.7733402252197 29.3979503679661
% 20.0767211914062 23.440521169283
% 32.3659286499023 32.9527606370646
% 33.3519897460938 33.7160034506075
% 32.7786407470703 33.2722129949787
% 13.091628074646 18.0338357784004
% 26.1896171569824 28.1720980803715
% 32.2088050842285 32.8311419738783
% 9.08321666717529 14.9311971971883
% 36.2827949523926 35.9845403802581
% 11.5625047683716 16.8502454521591
% 21.9790878295898 24.9130137672829
% 28.7630939483643 30.1640513928268
% 27.877836227417 29.4788336144801
% 22.9404392242432 25.6571304818483
% 22.3579788208008 25.2062875079009
% 16.4312915802002 20.6188421031719
% 38.666690826416 37.8297520016382
% 17.5338020324707 21.4722204412908
% 32.7564735412598 33.2550548689796
% 19.0584125518799 22.6523177262213
% 13.3937997817993 18.2677263403864
% 18.779411315918 22.4363618497142
% 34.4742774963379 34.5846900496526
% 24.0513610839844 26.5170195182683
% 30.3601932525635 31.400257314704
% 41.5023040771484 40.0246073143242
% 47.2335929870605 44.4608081640735
% 18.5711688995361 22.2751755617731
% 15.6743173599243 20.0329198556617
% 20.860990524292 24.0475707065978
% 21.4662971496582 24.5160973867246
% 24.5028610229492 26.8664949058087
% 24.6675319671631 26.9939554812801
% 14.3294105529785 18.9919189894363
% 49.4573364257812 46.1820566803393
% 31.2514972686768 32.0901551188137
% 19.1875877380371 22.7523034501317
% 20.2201519012451 23.5515411242824
% 26.7693767547607 28.6208505443881
% 20.5096530914307 23.7756243010498
% 16.8059577941895 20.9088457311511
% 43.043571472168 41.2175975535096
% 31.8472919464111 32.5513192473695
% 33.8716735839844 34.1182553558054
% 22.9147701263428 25.6372617794136
% 22.1421375274658 25.0392194462564
% 35.712589263916 35.5431829474864
% 23.2297229766846 25.88104535485
% 25.5641860961914 27.6879944438331
% 24.1625556945801 26.6030877018419
% 24.0655822753906 26.5280271750785
% 18.5728778839111 22.2764983703168
% 31.9006576538086 32.5926260110357
% 25.4545307159424 27.603117673758
% 25.4364337921143 27.5891100761432
% 13.035569190979 17.9904444101988
% 33.4775848388672 33.8132180677807
% 31.1264381408691 31.9933553556593
% 45.1283149719238 42.8312556730874
% 31.7833995819092 32.5018645145596
% 31.5463809967041 32.3184045519542
% 45.4855308532715 43.1077521857022
% 19.3037090301514 22.8421850427104
% 33.0877342224121 33.5114612268366
% 32.8463249206543 33.324602709245
% 9.91999626159668 15.578891355723
% 33.9674873352051 34.1924182624855
% 30.3493328094482 31.3918509845165
% 40.1200942993164 38.9547327560298
% 17.9436779022217 21.7894774685079
% 20.9007453918457 24.0783422450765
% 27.4812297821045 29.1718475460115
% 27.2874755859375 29.0218756037156
% 48.2439918518066 45.2428891885739
% 34.2307929992676 34.3962252645436
% 22.8703517913818 25.6028805680674
% 29.6940803527832 30.8846646341599
% 36.4864120483398 36.142146522308
% 31.9922828674316 32.6635468557047
% 30.0550193786621 31.1640429796735
% 23.1457080841064 25.8160151419773
% 36.0770797729492 35.825310254505
% 40.353931427002 39.1357301688015
% 31.8130702972412 32.524830596821
% 15.2912397384644 19.7364055293814
% 35.1086921691895 35.0757472891385
% 37.1377372741699 36.646293070442
% 28.9436740875244 30.3038261938152
% 29.007396697998 30.3531495315801
% 43.3906211853027 41.4862251269078
% 27.5023040771484 29.1881597241361
% 35.8047256469727 35.6144994536395
% 36.4925346374512 36.1468856020238
% 35.6688079833984 35.5092948366464
% 32.8976936340332 33.3643637356954
% 13.1657934188843 18.0912421259608
% 42.6309204101562 40.8981924387578
% 19.481424331665 22.9797423677695
% 36.1174736022949 35.8565763698386
% 26.5951328277588 28.4859801741835
% 17.5890235900879 21.5149636923599
% 15.9835643768311 20.2722869335997
% 31.0149021148682 31.9070229056466
% 33.1723976135254 33.5769933983085
% 10.1377868652344 15.7474682458627
% 31.4591064453125 32.2508512589462
% 9.05293273925781 14.907756468781
% 23.0895442962646 25.7725425745905
% 22.0036735534668 24.9320439035871
% 30.3892116546631 31.4227184856685
% 37.6289825439453 37.0265326147169
% 32.9277381896973 33.3876191823257
% 24.7476367950439 27.0559591790695
% 19.6878681182861 23.1395364587723
% 19.3676166534424 22.8916515863108
% 22.1431484222412 25.0400019111316
% 21.0829811096191 24.2193985168416
% 34.648624420166 34.7196401426936
% 31.6679019927979 32.4124656880455
% 20.4628639221191 23.7394079881189
% 27.2146682739258 28.9655204165158
% 31.9471874237061 32.6286415405269
% 21.9903144836426 24.921703556444
% 31.6124954223633 32.3695792311408
% 29.2153663635254 30.5141247016398
% 11.9036846160889 17.1143295620603
% 27.1081371307373 28.8830619058097
% 18.3498077392578 22.1038349466403
% 9.8825159072876 15.5498803632136
% 34.4229927062988 34.5449939825503
% 31.0921840667725 31.9668416071808
% 28.4426765441895 29.9160380780179
% 14.0257406234741 18.7568687554513
% 35.7217559814453 35.5502782799207
% 19.2918224334717 22.8329844368571
% 25.5339469909668 27.664588409623
% 16.9896354675293 21.0510181226251
% 20.8958950042725 24.0745878900244
% 32.8288841247559 33.3111029756246
% 23.3591785430908 25.9812481020371
% 20.9754047393799 24.1361309669816
% 23.0992622375488 25.7800645718342
% 18.3320007324219 22.0900517540463
% 28.660062789917 30.0843019822075
% 23.4442653656006 26.0471080229473
% 18.8723831176758 22.5083249966509
% 31.3841896057129 32.1928632299502
% 25.7342948913574 27.8196640897935
% 12.2990837097168 17.4203811017251
% 19.2436923980713 22.795730250705
% 42.1549682617188 40.5297902593306
% 28.0160961151123 29.5858511878255
% 37.7114486694336 37.0903640323469
% 33.4375839233398 33.7822560803042
% 6.32785987854004 12.798462952023
% 13.2746543884277 18.1755039967519
% 37.2864990234375 36.7614394203964
% 32.2557601928711 32.8674867291566
% 31.1139354705811 31.9836778891368
% 37.2702140808105 36.7488343541617
% 16.7813968658447 20.8898347873816
% 27.2087535858154 28.9609422588215
% 17.7600059509277 21.6473095060804
% 13.6524610519409 18.467938433065
% 57.6606330871582 52.5316705616091
% 9.50778484344482 15.2598265393745
% 22.3832168579102 25.2258225555019
% 28.0978851318359 29.6491585016239
% 27.8974514007568 29.4940163857565
% 17.0430698394775 21.0923780348488
% 35.5034027099609 35.3812658668788
% 41.5605392456055 40.0696831965307
% 32.1649856567383 32.7972243360619
% 40.7307739257812 39.4274183107856
% 27.3581676483154 29.0765935200728
% 32.9335594177246 33.3921249989277
% 21.2401924133301 24.3410850920737
% 31.8603763580322 32.5614470002824
% 23.0757598876953 25.7618730016603
% 20.5877304077148 23.8360586400423
% 23.4137096405029 26.0234569148329
% 17.7876110076904 21.6686767025685
% 6.4253830909729 12.8739490363341
% 41.5203170776367 40.0385499525909
% 11.0421800613403 16.4474974937574
% 25.445463180542 27.5960991114624
% 37.1886329650879 36.6856879623847
% 55.8977394104004 51.1671344948048
% 18.192066192627 21.981737946436
% 30.510232925415 31.5163928183686
% 20.1047534942627 23.462219067907
% 30.6709156036377 31.6407663484551
% 42.7579727172852 40.9965349864303
% 27.6969585418701 29.3388285030755
% 20.0576419830322 23.4257532520253
% 21.0214691162109 24.1717862673605
% 24.7325744628906 27.0443004524292
% 34.631462097168 34.7063559560012
% 46.7314529418945 44.0721357153323
% 48.8987274169922 45.7496754484
% 35.5327110290527 35.4039514428642
% 49.3771858215332 46.1200175501782
% 28.6975631713867 30.1133284763796
% 7.57892465591431 13.766827087162
% 24.341682434082 26.7417375250287
% 34.8409385681152 34.8684974416296
% 18.6147117614746 22.3088791290105
% 20.6635627746582 23.8947553164725
% 38.8782234191895 37.9934849912957
% 36.2614822387695 35.9680436585309
% 43.6761817932129 41.7072581670107
% 36.0463714599609 35.8015410384849
% 17.5335540771484 21.4720285159441
% 9.65313529968262 15.3723324394624
% 43.8267517089844 41.8238040956476
% 29.0783081054688 30.4080372280517
% 21.8825263977051 24.8382721318648
% 33.9323120117188 34.1651914375264
% 23.4753189086914 26.071144458104
% 30.0449085235596 31.1562168545728
% 19.2112922668457 22.7706515132806
% 18.2845115661621 22.053293621098
% 32.898380279541 33.364895221271
% 17.2079334259033 21.2199877215511
% 25.3582973480225 27.5286299703372
% 27.0788021087646 28.8603556609409
% 22.99143409729 25.6966021439297
% 25.9116992950439 27.9569807699948
% 32.3584365844727 32.9469615388952
% 26.1575775146484 28.1472983728743
% 23.483512878418 26.0774868526395
% 23.1645584106445 25.8306058973764
% 19.1593265533447 22.7304283896492
% 25.6079978942871 27.7219061762542
% 35.784610748291 35.5989298789719
% 29.7060737609863 30.8939479155471
% 17.6945152282715 21.5966175929584
% 19.797492980957 23.2243896072662
% 29.5247344970703 30.7535855277279
% 22.1594562530518 25.0526246935522
% 26.1448631286621 28.1374570316327
% 19.1336994171143 22.7105921668886
% 20.4537544250488 23.7323569461492
% 31.8139553070068 32.525515622674
% 30.9883365631104 31.886460319266
% 25.7739658355713 27.850370668924
% 18.5598106384277 22.2663839045433
% 15.2778730392456 19.726059276843
% 61.4753952026367 55.4844183997104
% 30.6103382110596 31.5938775098963
% 11.077299118042 16.4746807664262
% 21.6205921173096 24.6355266246092
% 9.92409992218018 15.5820677202117
% 28.8860034942627 30.2591873108598
% 34.5183296203613 34.6187878020252
% 20.1103630065918 23.4665610097899
% 10.5261650085449 16.048085345517
% 42.5328712463379 40.8222992512592
% 27.0856666564941 28.8656690403481
% 38.5531349182129 37.7418560982239
% 13.6085996627808 18.4339883155746
% 11.5718193054199 16.857455201627
% 27.2703990936279 29.0086578527201
% 32.7317199707031 33.2358948139791
% 35.820930480957 35.6270425132237
% 23.6988525390625 26.244166634544
% 31.745792388916 32.4727553448536
% 32.116756439209 32.759893379771
% 9.45803070068359 15.2213152422012
% 18.9966564178467 22.6045165040911
% 34.8147430419922 34.8482212669203
% 22.0207214355469 24.9452395093503
% 16.6065769195557 20.7545185598329
% 35.8342475891113 35.6373503806928
% 20.4039535522461 23.6938094784297
% 23.4124927520752 26.0225150042851
% 39.634334564209 38.5787391909644
% 19.3881587982178 22.9075518631143
% 4.93801259994507 11.7226767239615
% 30.860523223877 31.7875287084139
% 34.4027671813965 34.5293387796511
% 3.67618989944458 10.7459856123841
% 35.8860130310059 35.677418487698
% 42.6745529174805 40.9319653943897
% 24.2598819732666 26.6784213531373
% 21.0000133514404 24.1551788194717
% 23.4750061035156 26.0709023368973
% 43.7581558227539 41.7707086866448
% 21.1953277587891 24.3063584151033
% 23.6012954711914 26.1686543450413
% 37.2912940979004 36.7651509613327
% 18.4790287017822 22.2038561029224
% 22.7585697174072 25.5163576690568
% 40.5621223449707 39.2968765953245
% 24.1095218658447 26.5620378228707
% 35.5219879150391 35.3956514097918
% 19.8834285736084 23.2909065034018
% 25.6129150390625 27.725712203515
% 37.2390365600586 36.7247019563317
% 13.4281568527222 18.2943198117013
% 13.7956485748291 18.5787701535898
% 18.9922142028809 22.6010780876867
% 24.8705615997314 27.1511069078931
% 19.3791885375977 22.9006085946086
% 19.5584774017334 23.0393839074451
% 32.3244476318359 32.9206530029028
% 20.5513191223145 23.8078751410471
% 26.6184902191162 28.5040595418469
% 14.3913631439209 19.0398722754951
% 23.3517990112305 25.9755361084482
% 25.6440315246582 27.7497973581828
% 29.9585037231445 31.0893367766272
% 37.931339263916 37.2605663825386
% 31.1613521575928 32.0203799208299
% 39.4409103393555 38.4290226570145
% 40.4894485473633 39.2406247525421
% 31.3901233673096 32.1974561511328
% 28.3748092651367 29.8635066342648
% 27.4256935119629 29.1288606973869
% 24.511869430542 26.8734677012908
% 13.563232421875 18.3988726206898
% 22.6064891815186 25.3986424721535
% 28.9796466827393 30.3316701325816
% 33.6339683532715 33.9342639076244
% 24.6228141784668 26.9593424831689
% 40.7081642150879 39.4099176718601
% 40.758228302002 39.4486688757168
% 16.666467666626 20.8008759128161
% 35.3506507873535 35.2630309951906
% 25.2991371154785 27.4828380589525
% 15.0965414047241 19.585702794419
% 38.0813140869141 37.3766516903433
% 34.535213470459 34.6318564417898
% 27.4915065765381 29.1798021134597
% 23.9142303466797 26.410875943425
% 23.9744758605957 26.4575078972889
% 35.9711494445801 35.7433167936776
% 40.6403541564941 39.3574305185716
% 43.8880653381348 41.8712628048513
% 15.6131734848022 19.9855925415031
% 23.5662441253662 26.1415234827556
% 25.3107147216797 27.4917994962967
% 42.561954498291 40.8448106180837
% 13.8759422302246 18.6409200099125
% 18.2767753601074 22.0473055502796
% 44.1405181884766 42.0666693821172
% 17.1765556335449 21.1957003070949
% 40.7968940734863 39.4785974190186
% 22.2560882568359 25.1274209538766
% 33.4310188293457 33.7771744876619
% 25.1593437194824 27.3746335011549
% 45.9444427490234 43.4629646647615
% 38.8192443847656 37.947833333049
% 21.7443084716797 24.7312870381935
% 18.0573596954346 21.8774708109443
% 16.1520233154297 20.4026795378299
% 22.0634632110596 24.9783230100828
% 25.172046661377 27.3844659843036
% 21.7417068481445 24.7292732984015
% 26.8110904693604 28.653138293106
% 28.6997718811035 30.1150380883144
% 33.5113830566406 33.839378968891
% 20.9476852416992 24.1146751895642
% 25.8019008636475 27.8719932737582
% 31.7433013916016 32.4708272332932
% 36.069995880127 35.8198270949833
% 43.7629165649414 41.7743936533023
% 42.2494659423828 40.6029344853242
% 42.5454559326172 40.832040200781
% 18.0955657958984 21.9070435541802
% 18.3668403625488 22.1170187416129
% 28.3486728668213 29.843276226369
% 19.2951698303223 22.8355754290382
% 22.3918781280518 25.2325266554987
% 31.9268646240234 32.6129110438379
% 17.4781398773193 21.429136153644
% 33.5998077392578 33.9078225002381
% 40.0944442749023 38.9348788170833
% 24.1047172546387 26.5583189001903
% 29.5469264984131 30.7707628462616
% 30.7563819885254 31.7069200627807
% 34.8937873840332 34.9094041147652
% 22.9910202026367 25.6962817762356
% 25.5909976959229 27.7087474792116
% 18.5088233947754 22.2269181478571
% 18.8936405181885 22.5247789042623
% 25.3530750274658 27.524587727265
% 29.5379180908203 30.7637900507795
% 29.3043422698975 30.5829948977962
% 12.2497081756592 17.3821628597927
% 25.3782939910889 27.5441080113778
% 25.8320655822754 27.8953417303642
% 22.0888004302979 24.9979348278226
% 19.3755741119385 22.8978109135925
% 33.3913726806641 33.746487101066
% 45.6313133239746 43.2205924787981
% 29.6460666656494 30.8475005052859
% 37.6942138671875 37.0770237443992
% 27.1978816986084 28.9525270705411
% 38.7430686950684 37.8888709138311
% 38.8020439147949 37.9345196193802
% 31.6391983032227 32.3902481146364
% 29.8503303527832 31.0056071295861
% 34.9623908996582 34.9625054291632
% 31.409158706665 32.2121901123675
% 9.89770889282227 15.5616402197483
% 33.9279670715332 34.1618283149119
% 24.0374546051025 26.5062554590135
% 14.7787618637085 19.3397312700297
% 26.8952884674072 28.7183102354656
% 17.5741729736328 21.5034688404386
% 9.41366386413574 15.1869738922731
% 18.5056095123291 22.2244305000935
% 16.3980922698975 20.5931447755915
% 20.8302268981934 24.023758676462
% 18.0305423736572 21.8567133465194
% 32.0669136047363 32.7213134323775
% 24.4300556182861 26.8101411949577
% 41.208137512207 39.7969129883404
% 27.2400512695312 28.9851676666273
% 34.6788177490234 34.7430107445319
% 20.1290149688721 23.4809982249116
% 17.3916702270508 21.3622058798385
% 24.3387279510498 26.7394506607048
% 37.541088104248 36.958499508342
% 13.2854385375977 18.1838512729865
% 41.3958892822266 39.9422388608963
% 26.6102962493896 28.4977171473114
% 43.1315612792969 41.2857044773255
% 32.0405197143555 32.7008837173908
% 28.6472358703613 30.0743735363855
% 29.3497009277344 30.6181039491113
% 30.234525680542 31.3029865962756
% 31.9765739440918 32.6513876468139
% 37.8927040100098 37.230661460818
% 47.6381568908691 44.7739535598237
% 26.9956531524658 28.795995710433
% 12.6961154937744 17.7276963959807
% 20.6002235412598 23.8457287248207
% 11.0870208740234 16.4822057163675
% 28.1263446807861 29.6711871023839
% 40.5383224487305 39.2784547147346
% 39.1464347839355 38.2010891625217
% 52.1693725585938 48.281259352905
% 21.8726825714111 24.830652695599
% 29.8902835845947 31.0365322083421
% 34.2361259460449 34.4003531358475
% 16.3167133331299 20.5301548767896
% 42.1983032226562 40.5633329045465
% 6.49987506866455 12.9316082086301
% 30.6514854431152 31.6257267830144
% 26.1944065093994 28.1758051922613
% 45.6785621643066 43.2571645917949
% 20.2260475158691 23.5561045184885
% 20.9510898590088 24.1173104722099
% 46.2820472717285 43.7242813587975
% 29.6996364593506 30.8889652382758
% 33.0142402648926 33.4545745540611
% 24.9346122741699 27.2006841776552
% 26.5686187744141 28.4654574492211
% 29.1243171691895 30.4436497143147
% 17.250804901123 21.2531716140035
% 56.6316986083984 51.7352423792649
% 14.032621383667 18.7621946838235
% 16.7070941925049 20.832322142706
% 30.6329212188721 31.6113574799384
% 30.0288143157959 31.1437594232201
% 63.4365272521973 57.002397304889
% 29.3819007873535 30.6430276699095
% 43.7997169494629 41.802878327457
% 27.4468364715576 29.1452260240691
% 19.582067489624 23.0576433896647
% 25.3562355041504 27.5270340372616
% 27.9343948364258 29.5226117860728
% 16.2037601470947 20.4427254996028
% 43.7950134277344 41.7992376512641
% 33.2266502380371 33.6189866641764
% 24.8406295776367 27.1279385658433
% 39.1461868286133 38.200897237175
% 28.2651481628418 29.7786254351433
% 41.0796203613281 39.6974366047733
% 24.1299686431885 26.5778642822331
% 29.2065467834473 30.5072980646909
% 38.3124809265137 37.5555822147655
% 18.9730358123779 22.5862334002903
% 25.471529006958 27.6162748944518
% 31.8247413635254 32.5338643752574
% 24.4926910400391 26.8586230138944
% 42.8668479919434 41.0808079298375
% 24.0856533050537 26.5435627937232
% 51.6516609191895 47.8805339923882
% 23.901575088501 26.4010803689968
% 34.4150466918945 34.5388435133615
% 29.4218692779541 30.673964559456
% 27.4046936035156 29.1126060968664
% 39.9339294433594 38.8106352056931
% 14.9113235473633 19.442338251272
% 28.7696266174316 30.1691078875391
% 34.5785980224609 34.665437472075
% 29.9761161804199 31.1029693816414
% 26.134801864624 28.1296692916013
% 17.2042388916016 21.2171280338846
% 14.3307609558105 18.9929642444017
% 21.4230709075928 24.4826388933915
% 24.0881576538086 26.5455012397253
% 22.4766616821289 25.2981518369463
% 32.8103103637695 33.2967262908045
% 20.0103340148926 23.389135372215
% 36.6112174987793 36.2387499310692
% 54.046516418457 49.7342287140944
% 32.7174110412598 33.224819245123
% 22.0421905517578 24.9618572916809
% 30.2884674072266 31.3447392172858
% 18.4285736083984 22.1648022475573
% 49.6948623657227 46.3659093517311
% 30.9965782165527 31.8928396225221
% 22.3774013519287 25.2213211679464
% 25.1854686737061 27.3948550509578
% 24.7057342529297 27.0235252718183
% 39.5572280883789 38.5190563135218
% 19.8993186950684 23.3032059654305
% 33.4260139465332 33.7733005483552
% 14.9904088973999 19.5035528406166
% 26.5105457305908 28.4205070566644
% 32.8854064941406 33.3548530965897
% 72.5616607666016 64.065542382197
% 34.4230766296387 34.5450589418984
% 32.1146049499512 32.7582280583008
% 13.1797275543213 18.1020275922735
% 31.9126892089844 32.6019388193993
% 35.9464683532715 35.7242128399322
% 24.2680492401123 26.6847430787893
% 30.4732074737549 31.4877339350531
% 19.5712127685547 23.0492414885237
% 30.6837387084961 31.6506918415795
% 18.4643611907959 22.192502980488
% 26.8442440032959 28.6788001883148
% 22.3341865539551 25.1878715327062
% 28.965648651123 30.3208352085834
% 29.712947845459 30.8992686766984
% 35.1111755371094 35.0776694953036
% 29.4654312133789 30.7076828901816
% 30.1495475769043 31.2372108272483
% 12.5515966415405 17.6158341839788
% 29.002721786499 30.3495310006195
% 24.3590850830078 26.7552077316726
% 17.4272937774658 21.3897796467706
% 17.9077987670898 21.7617058708338
% 20.3932857513428 23.6855522594732
% 27.927604675293 29.5173559842696
% 16.3719234466553 20.5728892697657
% 41.7182540893555 40.1917595278515
% 24.7075290679932 27.024914516059
% 41.1162376403809 39.7257795494412
% 29.4601955413818 30.7036303126676
% 26.7657203674316 28.618020383698
% 37.9680137634277 37.2889536176711
% 39.7983093261719 38.7056608991161
% 17.9969463348389 21.8307089383841
% 26.0969867706299 28.1003991998737
% 38.8489418029785 37.9708200841939
% 39.0464935302734 38.1237314369926
% 14.4494562149048 19.0848381697144
% 37.4334526062012 36.8751861916685
% 16.1960430145264 20.4367521922726
% 58.1399154663086 52.9026504460779
% 29.3621425628662 30.6277341724715
% 32.1366081237793 32.7752592183012
% 23.3877925872803 26.0033962870515
% 21.1803894042969 24.2947956511362
% 16.1315612792969 20.3868412676769
% 12.3036441802979 17.4239110517564
% 25.0967445373535 27.3261797328457
% 20.6228885650635 23.8632721778621
% 16.6149921417236 20.7610322108317
% 27.8652648925781 29.4691029994001
% 21.4879817962646 24.5328819964719
% 22.0357646942139 24.9568834725025
% 18.41455078125 22.1539481310244
% 16.3576755523682 20.561860944072
% 30.087947845459 31.1895306657213
% 27.5825881958008 29.2503021987147
% 19.7816982269287 23.2121639626785
% 19.7878704071045 23.2169414274636
% 17.6628513336182 21.572108726179
% 30.0685691833496 31.1745309616988
% 28.9874382019043 30.3377010175158
% 24.7801914215088 27.0811575007484
% 39.2002906799316 38.2427753478349
% 16.4142837524414 20.605677500734
% 26.8466529846191 28.6806648168758
% 34.5551109313965 34.6472577126917
% 36.6558647155762 36.273308304274
% 31.7045383453369 32.4408233962016
% 35.457332611084 35.3456061374535
% 28.7702159881592 30.1695640793249
% 31.4366683959961 32.2334834914146
% 47.9106178283691 44.9848470362232
% 38.4787254333496 37.6842607780144
% 38.0848197937012 37.3793652194765
% 21.9792556762695 24.9131436859792
% 34.4860992431641 34.5938404596459
% 29.9353485107422 31.0714139019388
% 24.9612350463867 27.2212910545004
% 28.2446765899658 29.7627797832462
% 37.5924530029297 36.9982575820948
% 30.4366073608398 31.4594042775246
% 37.2239036560059 36.7129886047849
% 69.5785598754883 61.756526920569
% 56.0595359802246 51.2923702126028
% 32.8005142211914 33.2891437632593
% 30.3620357513428 31.4016834676652
% 32.1852378845215 32.8129002078445
% 31.1278381347656 31.994438995694
% 17.5979251861572 21.5218538123081
% 13.2023143768311 18.1195105150132
% 21.1451377868652 24.2675097722243
% 21.7703628540039 24.75145396309
% 33.5655975341797 33.8813427077825
% 49.7616424560547 46.4175992766562
% 28.2855434417725 29.7944120330875
% 25.7782096862793 27.853655545051
% 14.1702280044556 18.8687066076976
% 17.8605613708496 21.7251426159299
% 27.4191207885742 29.1237731993494
% 30.1702651977539 31.2532469281433
% 23.1069259643555 25.7859965413974
% 35.8859100341797 35.6773387648617
% 19.1214332580566 22.70109776762
% 27.4333877563477 29.1348162885313
% 40.6860275268555 39.3927831674421
% 5.04922246932983 11.8087567183258
% 10.9291706085205 16.3600245642804
% 16.3773403167725 20.5770821004177
% 13.0662250518799 18.0141730266263
% 26.7464656829834 28.6031166423488
% 18.0056552886963 21.8374499471014
% 26.4347591400146 28.361845812606
% 37.6541633605957 37.0460233718533
% 42.6726112365723 40.9304624712898
% 28.6210842132568 30.0541313176991
% 36.6764373779297 36.2892322026586
% 28.243839263916 29.7621316661137
% 30.4713096618652 31.486264967976
% 35.784854888916 35.5991188516211
% 18.2079887390137 21.9940625063947
% 29.0105075836182 30.3555574565073
% 24.5950717926025 26.9378689895657
% 20.382116317749 23.6769067607767
% 10.8774337768555 16.3199786025075
% 24.1780166625977 26.615054985386
% 22.5252208709717 25.3357382015832
% 27.7120246887207 29.3504901824136
% 30.0945949554443 31.1946757413629
% 32.0002822875977 32.6697386626604
% 36.9776992797852 36.522418546257
% 51.9578971862793 48.117570653712
% 51.4142227172852 47.6967492330421
% 29.4983501434326 30.7331631944853
% 29.4460582733154 30.6926876152055
% 40.0950012207031 38.9353099109391
% 43.0201721191406 41.1994857061721
% 26.2601547241211 28.2266964124741
% 31.3026752471924 32.129768510382
% 43.9364585876465 41.9087207271408
% 32.6031799316406 33.1364007142261
% 25.1585502624512 27.3740193400453
% 39.4766578674316 38.45669238662
% 34.9589767456055 34.9598627647734
% 28.3648319244385 29.8557838535815
% 39.0772552490234 38.1475419907797
% 34.5060729980469 34.6093007845007
% 19.3997573852539 22.9165295402955
% 27.8506240844727 29.4577705458491
% 36.978759765625 36.5232393962015
% 30.4543991088867 31.473175659328
% 34.9545593261719 34.9564435409037
% 27.3211193084717 29.0479169205713
% 20.8739891052246 24.0576320238138
% 33.7999114990234 34.0627092077595
% 22.8912944793701 25.6190908781233
% 21.27858543396 24.370802517494
% 23.882740020752 26.3865014243883
% 29.392671585083 30.6513646117023
% 20.2749519348145 23.593958102262
% 32.3886032104492 32.9703114718501
% 32.6743278503418 33.1914714779516
% 39.7340126037598 38.6558931803562
% 40.7171249389648 39.4168535586217
% 49.3735580444336 46.1172095347204
% 24.6914310455322 27.0124541320088
% 28.6982517242432 30.113861438304
% 36.2433471679688 35.9540065339397
% 35.2364654541016 35.1746478966654
% 21.4459762573242 24.5003683663844
% 20.7663898468018 23.9743467577679
% 19.1786613464355 22.7453941376489
% 23.34352684021 25.969133183611
% 25.1273345947266 27.3498574152389
% 22.8843593597412 25.6137228738097
% 45.6142959594727 43.2074204946161
% 27.0342655181885 28.8258829159677
% 32.5278701782227 33.078108557373
% 37.3942985534668 36.8448797030685
% 34.8615188598633 34.8844272454095
% 23.6130104064941 26.1777220795007
% 32.2614860534668 32.8719187283176
% 23.0117988586426 25.7123651202928
% 19.5888767242432 23.0629139549561
% 36.8266334533691 36.4054887669266
% 36.3109664916992 36.0063460523461
% 32.2502861022949 32.86324960804
% 11.6989440917969 16.9558538505547
% 33.4747314453125 33.8110094499443
% 26.7261333465576 28.5873787639157
% 25.0461521148682 27.2870195803655
% 16.0045051574707 20.2884957673068
% 21.8272647857666 24.7954978774705
% 16.4614639282227 20.6421964651732
% 18.4805908203125 22.2050652326069
% 35.94970703125 35.7267196802305
% 31.3818359375 32.191041415505
% 40.2263870239258 39.0370067231332
% 22.9165287017822 25.6386229730267
% 23.3966655731201 26.0102642617674
% 24.5603485107422 26.9109920592772
% 32.4897117614746 33.0485727228577
% 27.2693367004395 29.0078355264267
% 35.6661643981934 35.5072486171804
% 34.9773406982422 34.9740770512232
% 38.6727485656738 37.834440885494
% 38.7342147827148 37.8820177026035
% 37.038444519043 36.5694373035121
% 16.3761234283447 20.5761401898698
% 43.5298004150391 41.593954300385
% 25.7969570159912 27.8681665776138
% 37.1178283691406 36.6308829414471
% 36.7320671081543 36.3322913923754
% 28.0304336547852 29.5969489019138
% 27.7344436645508 29.367843186457
% 32.4185981750488 32.993528533411
% 33.9075469970703 34.146022524433
% 37.2699813842773 36.7486542396055
% 22.4486560821533 25.2764746072058
% 38.3499946594238 37.5846190433793
% 30.2104759216309 31.2843713139901
% 63.7307510375977 57.2301359213375
% 24.8576946258545 27.1411474587458
% 27.5219955444336 29.2034015493653
% 47.4836273193359 44.6543427310342
% 44.4507331848145 42.3067857070819
% 27.6536502838135 29.3053065267432
% 22.3269176483154 25.1822451673489
% 20.1276168823242 23.4799160612258
% 16.1478881835938 20.3994788135857
% 35.4476013183594 35.3380738057681
% 17.5754547119141 21.5044609468464
% 27.2980251312256 29.0300412890452
% 20.2716369628906 23.5913922080109
% 29.3458042144775 30.6150877684697
% 18.9668140411377 22.5814175504358
% 6.21466159820557 12.7108438640127
% 26.9946460723877 28.7952161982554
% 30.1514873504639 31.2387122739993
% 22.5097541809082 25.3237664889927
% 12.3724193572998 17.4771452375483
% 47.8479385375977 44.9363312612635
% 13.2731304168701 18.1743243940438
% 24.0589904785156 26.5229249135527
% 33.3353080749512 33.703091303818
% 30.4219017028809 31.4480216281137
% 37.8375053405762 37.1879359259347
% 34.5440788269043 34.6387185111103
% 33.2678031921387 33.6508403663409
% 14.888858795166 19.4249498148569
% 16.7695426940918 20.8806592794583
% 30.7404193878174 31.6945644994968
% 14.8533067703247 19.3974314110056
% 26.911979675293 28.7312297639992
% 32.4382095336914 33.0087083519898
% 34.0688133239746 34.2708478172588
% 35.1640739440918 35.1186145535085
% 46.403736114502 43.818472413585
% 47.0953407287598 44.3537964961234
% 21.8450355529785 24.8092530194369
% 35.7942657470703 35.6064031567045
% 21.068603515625 24.208269799428
% 34.970142364502 34.9685053107723
% 43.9222869873047 41.8977514553999
% 45.9696159362793 43.4824495165026
% 35.7477989196777 35.5704363467243
% 14.2391710281372 18.9220707121859
% 29.2318744659424 30.5269025006866
% 23.8432445526123 26.3559306693493
% 31.0730800628662 31.9520544973884
% 33.0085220336914 33.4501484602954
% 24.3280429840088 26.7311801546088
% 65.370964050293 58.4997132319673
% 25.4080657958984 27.5671523401267
% 26.855224609375 28.6872995284779
% 25.2858505249023 27.4725538130646
% 31.9173736572266 32.605564732104
% 30.6954803466797 31.6597802449223
% 34.8586311340332 34.8821920532943
% 12.3977861404419 17.4967799386948
% 34.1708183288574 34.3498029522123
% 23.237813949585 25.8873080265492
% 21.1969985961914 24.3076516966706
% 17.2667579650879 21.2655197955433
% 26.3568916320801 28.3015738719837
% 35.5405464172363 35.4100162838213
% 20.7074680328369 23.9287393899858
% 48.4706649780273 45.4183414351736
% 36.1760063171387 35.9018825624612
% 26.9265918731689 28.7425400723178
% 33.5359573364258 33.8584002471023
% 18.8684329986572 22.5052674782424
% 36.7329978942871 36.3330118506001
% 29.1270961761475 30.4458007545471
% 33.5856704711914 33.896879802776
% 50.698413848877 47.1426902839637
% 49.0807876586914 45.8905958960736
% 29.2611083984375 30.5495304990679
% 38.7794380187988 37.9170219331522
% 24.5172863006592 26.8776605319428
% 48.547534942627 45.4778412453624
% 14.5400171279907 19.1549352117412
% 16.5519714355469 20.7122521694331
% 13.0686559677124 18.0160546331988
% 19.6535167694092 23.1129474165039
% 46.2862777709961 43.7275559004827
% 57.0916442871094 52.0912550393853
% 34.5228157043457 34.6222601744525
% 32.6342620849609 33.1604592946151
% 25.2745189666748 27.4637828247183
% 32.2127990722656 32.8342334483097
% 39.4145393371582 38.4086106582137
% 29.6415786743164 30.8440266565098
% 27.0739631652832 28.8566101639817
% 24.8124847412109 27.1061535626388
% 34.5932502746582 34.6767787837188
% 35.3351287841797 35.2510164684843
% 26.725154876709 28.5866213969704
% 32.1841468811035 32.8120557363188
% 32.7529678344727 33.2523413398464
% 31.4676876068115 32.2574933522925
% 20.5821743011475 23.8317580359264
% 30.6895999908447 31.6552286615068
% 22.7113151550293 25.4797811270135
% 38.1432304382324 37.4245769257745
% 33.3790969848633 33.7369853200533
% 35.1967086791992 35.1438748818379
% 37.2288017272949 36.7167798685575
% 49.5136451721191 46.2256414502364
% 45.8569717407227 43.3952593078249
% 57.079174041748 52.0816026707928
% 33.7268142700195 34.0061296155389
% 47.4957046508789 44.6636909717695
% 39.89697265625 38.7820294709351
% 50.5232429504395 47.007102408232
% 38.1964683532715 37.4657847740696
% 40.5311622619629 39.2729125012601
% 45.5943374633789 43.1919719805518
% 50.8284759521484 47.243362510076
% 39.735466003418 38.6570181581579
% 40.8502311706543 39.5198820374524
% 40.8484001159668 39.5184647425841
% 32.9861831665039 33.4328574629024
% 24.1685562133789 26.6077322952332
% 32.1645393371582 32.7968788704377
% 40.6181373596191 39.3402340075032
% 38.057315826416 37.358076269476
% 38.155143737793 37.4337982005112
% 23.5931282043457 26.1623326193893
% 34.2041931152344 34.3756361038843
% 29.2659034729004 30.5532420400042
% 27.093318939209 28.8715921518184
% 28.964204788208 30.3197176125258
% 30.3256206512451 31.3734970159724
% 24.2037010192871 26.6349354986112
% 23.6001491546631 26.1677670593998
% 25.0174160003662 27.2647769090265
% 21.7325057983398 24.7221513916884
% 19.6925773620605 23.1431815640116
% 35.7417793273926 35.5657769898449
% 42.7689056396484 41.0049974178729
% 17.504186630249 21.4492971731453
% 34.826099395752 34.8570114478012
% 27.4401473999023 29.1400484687534
% 35.6156272888184 35.4681312788159
% 27.6107215881348 29.2720783438262
% 29.9185466766357 31.0584087451735
% 21.3131713867188 24.3975731506674
% 24.8351001739502 27.1236586306109
% 30.8375377655029 31.7697372287706
% 22.3003082275391 25.1616486249455
% 13.4070243835449 18.2779626049376
% 18.6771125793457 22.3571793570422
% 20.2680778503418 23.5886373411107
% 23.9385108947754 26.4296698639178
% 28.3011531829834 29.8064944718396
% 35.8752708435059 35.6691036911375
% 41.9658126831055 40.3833777940424
% 17.0182495117188 21.0731663076395
% 24.3344917297363 26.7361716899731
% 47.5079040527344 44.6731336988294
% 20.4718856811523 23.7463911180428
% 40.6848945617676 39.3919062162424
% 22.9686946868896 25.6790011132843
% 34.4553413391113 34.5700328585565
% 45.7592544555664 43.3196230050212
% 31.0547504425049 31.9378667852175
% 32.1263656616211 32.7673312251318
% 35.79931640625 35.6103125283828
% 30.3870525360107 31.421047258803
% 22.8488254547119 25.5862184952722
% 23.1461620330811 25.8163665129967
% 42.2145233154297 40.5758877749213
% 46.5225982666016 43.9104755194196
% 25.0565986633301 27.2951055428588
% 24.2779312133789 26.6923920420315
% 47.5402488708496 44.698169622138
% 47.8177642822266 44.9129754229134
% 46.318115234375 43.7521991150049
% 35.839183807373 35.6411711714419
% 25.6315231323242 27.7401154626139
% 46.4513397216797 43.8553191274625
% 31.7061405181885 32.4420635292113
% 23.0153713226318 25.7151303216348
% 9.42445373535156 15.1953255975541
% 32.3699188232422 32.9558491587984
% 30.2191772460938 31.2911064173121
% 36.0241661071777 35.7843533855094
% 33.4065895080566 33.7582654119609
% 35.9431076049805 35.7216115133094
% 31.4947929382324 32.2784737453894
% 27.8589744567871 29.464234000988
% 16.2147960662842 20.4512676538818
% 30.8340721130371 31.7670547029626
% 33.919734954834 34.1554563934
% 19.8513793945312 23.2660994141605
% 19.0162124633789 22.619653508554
% 31.9394607543945 32.6226608514526
% 41.6273956298828 40.1214321754086
% 28.7801418304443 30.17724699859
% 4.72936153411865 11.5611741282855
% 22.8364181518555 25.5766148461908
% 29.1803112030029 30.4869908866564
% 20.9734497070312 24.1346177094399
% 18.528356552124 22.2420374361342
% 19.5156555175781 23.0062384000621
% 24.8332271575928 27.1222088560685
% 13.7436456680298 18.5385182411564
% 17.7340869903564 21.6272474019502
% 40.3596687316895 39.1401710260555
% 16.5652694702148 20.7225452734139
% 31.5268592834473 32.3032941217701
% 28.208028793335 29.7344132169972
% 20.9230155944824 24.0955800939119
% 19.5380363464355 23.0235618771291
% 12.1813621520996 17.3292608524855
% 26.8729057312012 28.7009852820497
% 20.2786197662354 23.5967971210451
% 23.0369319915771 25.7318189687088
% 16.6276340484619 20.7708174508181
% 23.4573860168457 26.0572638264878
% 21.2251968383789 24.329478037642
% 30.0939044952393 31.1941413030897
% 22.44482421875 25.2735086224241
% 30.2579975128174 31.3211545448684
% 35.1186676025391 35.0834685934729
% 48.9003219604492 45.7509096760145
% 13.8322114944458 18.6070710223163
% 27.441349029541 29.1409785685107
% 34.1267929077148 34.3157258687232
% };
% \addlegendentry{In Dist. Regression Line}
\addplot [semithick, green!50!black, opacity=0.1, mark=square, mark size=1, mark options={solid}, only marks]
table {%
12.8625717163086 18.17236395458
4.29327630996704 11.2594906697994
12.1622924804688 22.2658615094953
9.76726913452148 19.6568379955488
14.4828052520752 19.77520443033
7.31355810165405 12.9225804604636
9.84095287322998 24.2407453357263
7.10775852203369 12.8062231474774
4.76604080200195 10.6588104432901
22.3945484161377 32.6977778510592
10.3069677352905 19.066859405185
24.066291809082 25.4666465627363
8.54470348358154 14.5301387730097
10.7461977005005 13.8792997825654
5.28206825256348 12.7120308411082
15.4051446914673 24.7554906697571
19.5827465057373 27.0155868375009
3.46784448623657 10.6508078924721
5.83355951309204 16.3211906707202
6.11658143997192 15.860530633189
5.60177421569824 16.730606682227
2.8284285068512 10.9351593837082
9.14679718017578 19.2064915728725
6.50248670578003 13.3803053104998
9.48829555511475 17.1658309550269
6.74987649917603 16.1653187954677
1.52866125106812 5.18661276446097
10.2110958099365 20.5142563668274
9.03153514862061 17.1463138120857
2.11172103881836 5.06476404993297
8.64341735839844 20.0551792030022
3.86400294303894 13.1720521789303
2.88048982620239 12.82807777114
16.2702217102051 31.0399240013063
9.44244575500488 17.791031492033
6.75743532180786 21.8023764866226
8.20009231567383 11.4938278305627
6.82163667678833 12.3664160511901
6.56851291656494 12.8951386063998
5.82826995849609 15.9591607855735
7.24451732635498 13.6337114540509
5.81018400192261 13.243972067204
3.47030448913574 9.17743789556117
12.6869621276855 31.0184481663675
7.57879209518433 16.1601984855057
6.41264677047729 12.8444625296161
8.65248870849609 14.251386894094
4.60830974578857 12.2159117231879
6.01941823959351 17.0775803180062
9.5311975479126 26.7922165848253
7.67188024520874 20.0273938744384
4.89489889144897 21.2748104327331
0.874872863292694 5.65839593079108
6.74652910232544 14.8759006532708
13.9841299057007 24.0920531164564
13.1856060028076 20.2747820818487
10.8025064468384 16.4609860678625
2.13822436332703 9.13470724553839
3.01346898078918 11.1031757841053
5.76849985122681 15.7548996671566
5.93242120742798 20.697654373472
7.3450779914856 12.827437787323
10.659743309021 21.1774032066257
4.32100629806519 8.79008153848063
3.88926219940186 16.2924561962635
13.9123086929321 19.2123723251519
2.89083337783813 9.49598868399853
9.84324264526367 16.769081420573
7.45134782791138 17.4392777383607
5.57191371917725 8.7325520629349
10.0513305664062 23.9434787701028
5.55447435379028 13.0135350314652
15.7166633605957 21.1024219995107
9.11611652374268 20.0388355718038
6.80230903625488 16.6838855035003
9.63659954071045 15.7430532003757
9.14222621917725 18.1609576328212
22.1180400848389 30.8471758898535
6.49086380004883 13.0643368836354
13.1632871627808 14.253357235483
2.20683169364929 7.22215336889655
8.26352214813232 13.93061461653
3.88561511039734 11.7145097159204
6.97817707061768 13.6647839937852
1.82475626468658 5.76033957830056
8.68871307373047 21.6474343392701
9.24643135070801 17.1839684466243
2.43016910552979 8.76540448968191
6.55338525772095 12.9101202615724
9.26384162902832 22.8734052453292
5.95651340484619 11.6170008082065
4.35196352005005 12.8437844389605
6.66365337371826 16.498606359023
1.12075757980347 4.27737341817357
6.46590232849121 13.8482711976173
2.29633784294128 8.12116017349716
7.76550531387329 20.083593028591
10.0689401626587 16.281535272398
10.7168378829956 30.698799172735
12.0458822250366 23.7105888056788
1.74652409553528 9.23259104839222
9.76435375213623 13.5435487400578
3.01761221885681 14.4879470007196
2.93658328056335 8.1297356164486
1.31734573841095 4.90007910561993
4.98816347122192 14.4688942779027
2.96892380714417 8.7490962265773
11.3078994750977 17.1908518468118
5.40556669235229 16.084965409773
9.80483436584473 16.5890492846221
7.20419406890869 14.7795011787986
3.16549134254456 12.4953601714423
6.18076610565186 11.1282721709401
5.15634202957153 18.2912370559191
0.840932905673981 4.21442230976555
6.74578046798706 21.0439145577114
8.4857873916626 16.4805286373436
2.84268617630005 15.5829689315097
8.27663230895996 18.5938921860119
2.56192398071289 10.4439844514361
9.07081508636475 20.4763587495433
15.4222850799561 22.1041415099268
4.44922065734863 14.3192994400281
2.00278782844543 13.3285003654396
6.71937036514282 18.4828745183759
10.3456029891968 19.6670426364483
2.50620794296265 6.16957990597658
4.08102989196777 11.2276415661579
6.5009560585022 10.0579625324146
4.22247695922852 15.2042841199591
2.61302924156189 6.46335333651433
2.51377367973328 8.85387443325595
6.23030567169189 15.1706157783102
3.03157210350037 8.98760284294938
8.44144821166992 18.2171923231338
8.92471122741699 10.7138410916889
8.33672046661377 20.3805492951526
2.80728435516357 8.53551574875564
7.04306221008301 15.3272745922203
8.42926120758057 12.9708807385425
5.14077711105347 10.0140113299409
6.9270191192627 18.4428646287737
5.56242322921753 11.6918346780224
8.33271980285645 15.1511386515403
8.02179336547852 14.8188195570828
6.85886573791504 19.9218313792584
8.28665637969971 19.7652500586524
10.2012701034546 15.3391054494456
10.095025062561 16.0626597879246
11.1698427200317 13.745271807889
3.58253765106201 13.4162872265978
10.2480249404907 18.9924793043313
9.33953762054443 17.679603385259
5.96071004867554 23.2552093511161
10.1807718276978 19.2723094125006
2.42782950401306 8.02172029461162
5.69939708709717 14.500424284212
6.70135354995728 13.2860830366092
12.6468534469604 22.8371558272177
6.75043916702271 12.4779794040326
6.32489633560181 15.5940164993741
2.9219434261322 11.8987405696492
2.74135756492615 11.2436180540959
19.2324924468994 22.8084345311196
11.1541061401367 11.0135992630747
7.30561494827271 13.6699019067826
5.86837720870972 24.1494081636487
5.81438875198364 11.4923443126238
9.611891746521 18.2445394983086
8.48579120635986 14.9763940120918
11.6215305328369 13.0001433005553
10.5125207901001 15.9382258732872
6.15403270721436 10.7312555865728
5.24577951431274 13.2299561162738
4.76232433319092 11.3804584055149
4.77541399002075 12.7490672723352
4.21679401397705 17.3393974611396
10.7067031860352 19.0634001912979
2.72940158843994 10.2567410789219
6.89650106430054 12.0788596232928
9.83090877532959 16.832197695861
9.74729347229004 15.0924191667437
3.85813140869141 11.8750726174991
12.0914716720581 22.2646971924825
3.57936263084412 8.83612866181182
6.82952117919922 23.2981544290302
0.859050154685974 5.15082301612689
2.52442216873169 14.1344849480568
6.36936902999878 12.925141697572
10.0248117446899 14.9412805586285
7.04686260223389 14.6454810598288
11.7951259613037 17.8970469557739
9.90949249267578 18.74183625941
2.8143572807312 8.26743142305995
2.76612424850464 11.2634896777095
1.56333529949188 5.0155432409344
5.11753988265991 12.4077326014559
4.90281534194946 16.9225898488234
3.84140181541443 14.4275803114834
0.917766213417053 4.79879049503417
3.59597396850586 9.08402444848958
9.73141574859619 16.1202547216583
2.74545645713806 9.34233349637515
8.75521087646484 17.1332982855349
6.2537693977356 12.0176424321806
0.900411486625671 5.13333807517288
8.93246269226074 17.4399847939252
4.81161308288574 11.9552086569244
8.1939525604248 21.5007843995035
7.45555830001831 17.3978780431849
11.7593450546265 24.0100696372082
8.32734394073486 16.4035870345222
6.86233711242676 13.3675983564099
4.94741201400757 13.2267458744954
7.59304141998291 18.9734191150426
9.45882511138916 14.467218112084
7.19429588317871 19.217467182697
3.66969561576843 11.2963283878449
4.27637386322021 10.9150637655071
12.3508148193359 22.6376035097376
10.1171016693115 22.7212677466828
4.61618137359619 9.87108192099865
8.62936782836914 17.3469892645313
3.55788636207581 15.8264329121239
7.63659048080444 24.5581895240074
10.496865272522 20.4889333131535
5.32603645324707 13.3663675852952
1.01702296733856 4.48811164271738
22.4392223358154 30.6150426643096
10.4209041595459 13.0104987816745
8.71683692932129 16.8497093649226
3.47925567626953 12.1654457554389
12.0010709762573 26.4929467336251
6.84456253051758 20.1814130541267
7.28388118743896 22.522931414781
6.37939357757568 16.2577098039343
7.8555121421814 15.0818564580978
5.17411279678345 18.4021922429987
5.53772592544556 17.1904064334962
12.4580383300781 25.7961026005866
9.25241851806641 24.5708448321465
12.1433000564575 20.3205532265709
9.00613498687744 16.794716925445
1.17859625816345 5.68677392256081
5.49856233596802 16.1397975769244
4.01306867599487 17.5981492280123
5.11879634857178 11.7870338921683
1.68614852428436 7.63419365465586
11.4620380401611 22.0712752897963
8.6458625793457 16.5103395197445
8.96243858337402 16.166478502362
3.78924775123596 9.87513904398091
6.71013450622559 13.2729251632818
20.2627201080322 26.47343876867
6.38145875930786 19.6232266160176
2.58368182182312 8.99570304028496
4.82284879684448 11.6467478357825
9.77036285400391 18.3427252684715
8.80063629150391 18.2779342341571
3.64433431625366 9.83059999367909
2.26188850402832 10.3517046209726
11.8268365859985 19.0728818011747
6.0311975479126 20.1247211755883
9.25623798370361 24.1929236140619
3.09966373443604 9.57284549698601
6.43930196762085 20.2322814087419
4.08890962600708 14.1265478261075
3.75358390808105 13.4755865582595
8.97403144836426 16.8949620878636
9.0811653137207 16.0792914990559
3.6375253200531 12.9092816396334
2.63537549972534 10.3993101166726
0.889413416385651 3.89183973452443
6.49707984924316 17.5206099734189
4.02785587310791 13.1669488783455
3.14346528053284 11.6104102836481
5.09499979019165 14.0825734063872
4.71749973297119 12.4972791134547
8.50841903686523 13.6579633573234
16.5252304077148 24.3758715592072
7.5086874961853 13.123723378942
8.14548587799072 17.1291617721024
6.05481243133545 17.0023002858548
11.3361625671387 17.2270536214599
9.56897735595703 18.9793712127133
6.20357799530029 11.6513092936349
6.14757108688354 16.397155177613
5.55621862411499 12.1924876261779
2.68687129020691 9.92833250588432
7.895836353302 18.3813474985007
1.84768331050873 10.2067289997483
1.94905579090118 7.42489301881027
3.71745657920837 7.49472669014425
4.29822826385498 13.5810870390813
8.7204065322876 18.3227689787953
5.29317378997803 11.7799783422888
14.1427202224731 15.9479262720273
5.24841833114624 12.2186870182362
11.9624710083008 15.676130773363
7.46907949447632 10.9894643431295
3.33311295509338 10.9755926895826
17.3673477172852 25.1932454782457
2.4475634098053 8.81509912426215
10.8091135025024 27.2658795526301
4.66997146606445 16.0462762374537
2.95600748062134 12.6211056465293
6.7610559463501 14.6923002827604
11.2132940292358 20.5978467163151
6.24400520324707 13.9065932849522
12.912428855896 22.0789822716043
8.34459781646729 17.399294005782
7.68265962600708 22.6379547277842
1.68947434425354 11.0976540672826
11.1208696365356 24.2432238226519
4.62946367263794 11.6320878742471
6.37804317474365 12.6285678134654
4.51278829574585 11.6650203569961
10.0932474136353 15.2816212527533
8.59274578094482 17.5458889301145
1.2965247631073 7.35405515627576
2.58926939964294 7.51369554152669
4.31971311569214 14.1878695250725
4.02854061126709 11.1659130961373
9.52672576904297 20.0890159972566
7.65588665008545 22.0414364100587
6.48214387893677 16.8739487197907
2.84910416603088 9.44525251103984
2.8546314239502 10.0635714358553
2.58038830757141 8.81927914416721
3.78506445884705 16.5346592724018
4.43701601028442 17.8235478517419
10.646390914917 21.7171841983367
2.72948884963989 11.7072449097633
5.98686265945435 14.6119520813079
7.27963542938232 13.9205699079622
11.1195240020752 14.5197671705668
5.31345891952515 12.6637490910394
2.53998351097107 7.13653879472414
0.959660351276398 3.93602943052728
11.2883110046387 21.7068919821353
3.53927087783813 11.5655763464951
6.41735315322876 9.51052986969841
5.84892702102661 15.1052204320419
4.57305574417114 12.0671489427188
3.19878530502319 10.5355401923939
7.121826171875 18.463224937657
3.24423885345459 10.7001515499641
10.2442502975464 17.5027449040653
9.92019939422607 16.8136677783159
10.0958995819092 19.5063328202532
1.03563559055328 4.19081767851313
10.6937818527222 30.4362454890237
9.27103137969971 18.3559688148437
3.7992696762085 8.41622178834703
3.19194006919861 8.99494708060039
3.78653264045715 11.5014633800701
9.10308361053467 16.9373721692374
5.92810392379761 12.9435320189704
10.6538982391357 17.5235772948735
6.77445411682129 17.0386510222039
11.0824041366577 22.5907969083444
7.07691049575806 13.6423875403587
11.4964685440063 26.0758385549244
5.72537612915039 15.1758669398634
6.03552484512329 17.2964230718646
2.89032769203186 9.09453593537042
0.972418487071991 4.44808000593686
6.05798101425171 13.2149193967317
4.61261224746704 10.1108922047511
13.2100381851196 21.4795244745014
5.13559913635254 10.2791609310249
2.12491846084595 10.8905262053883
7.29076862335205 10.6750670485152
5.48538064956665 14.2834355755404
6.10056257247925 10.8662231032742
4.80657720565796 10.1170565629709
9.8138427734375 18.1419324361871
5.76557540893555 12.0088918452412
8.93499565124512 27.624039767149
1.57283782958984 16.0948966462191
3.49040365219116 18.4966117607077
6.45971059799194 15.2390944905639
11.465259552002 28.2149741897235
12.2266540527344 22.024002585909
10.440299987793 12.2397743972351
2.99332880973816 9.36841898139063
8.05659675598145 14.9531073954354
4.94708204269409 16.7516331924269
12.9259252548218 22.1253842428809
1.00329196453094 5.02726750726928
6.0434250831604 12.4199196370859
6.61191034317017 12.8826715840906
8.45959854125977 16.6995979520136
5.84317398071289 18.7480801807029
9.11056804656982 11.9610508263551
5.07274580001831 9.042130461318
11.2982158660889 16.8413750611377
3.77834177017212 10.6018379307514
2.98999381065369 14.2690909816913
4.19063377380371 11.7694617902445
1.80505979061127 11.0488265886525
5.34440040588379 22.5296092447547
2.7921941280365 6.56757005561277
4.78109788894653 11.8174088547204
5.66980934143066 12.3670719958492
7.30361700057983 19.7373283925802
12.067437171936 20.0360418299773
12.3696355819702 15.7050574082984
4.55335187911987 13.9796180896923
24.0625820159912 24.7226981890958
4.95152425765991 17.2476022775875
12.085786819458 24.490413524274
8.52999973297119 18.1605698113709
2.93635869026184 6.89844913484985
6.32421684265137 16.16193768481
15.2862634658813 17.4073355926008
2.58155298233032 5.38194132929009
6.6117992401123 17.4720128670963
4.50182294845581 12.713469722619
5.34556436538696 13.064002675149
14.2719535827637 18.8506269627026
9.53498458862305 15.5000942204677
13.6734437942505 20.3640716191267
10.9663534164429 16.312827021923
10.5834970474243 15.3787354870844
2.87240362167358 8.95374658489384
6.04831457138062 13.4895223280594
12.0983180999756 25.8711695456243
5.99248743057251 14.3471138684641
4.65999031066895 19.2407274151748
4.02345514297485 13.7669540204134
6.24689769744873 15.2192417216335
6.17421197891235 18.1985047365189
1.91831827163696 8.53850400508774
10.0797729492188 18.1373718092067
2.70194721221924 14.0606255590387
12.4312562942505 31.7369582988386
6.13193607330322 12.8231996667911
7.1059684753418 12.157881230264
13.4483051300049 20.1769266055117
11.0510482788086 15.8519917865657
10.3149890899658 15.8948986349837
3.74995946884155 13.1863059098079
17.674747467041 31.4009978457816
10.6600484848022 31.3847541764159
6.59498262405396 14.7339458680958
4.72607278823853 23.1032776581891
4.31512689590454 10.1108752715058
12.267970085144 23.1912125991207
22.2068519592285 26.2375007962285
6.40700483322144 15.5590805978258
3.95770263671875 15.6651403929421
6.17749404907227 11.4390476191316
8.88271522521973 23.6025158214396
10.7266492843628 26.8935226019217
9.90085124969482 14.4399460160037
10.7136650085449 23.5073717428446
23.7292003631592 28.7372198351037
9.0680456161499 18.1082047705553
6.20637607574463 14.0089395027458
11.7677488327026 21.7464454049021
10.8800191879272 20.5342709725474
10.9939584732056 16.0709142520472
3.03789520263672 10.2301741469045
16.0196552276611 23.6669491381033
11.1530075073242 18.4793696997754
8.87325000762939 15.0305676843921
4.59437465667725 12.2314624237454
13.1438837051392 21.5254365535714
8.16131973266602 16.5975274406525
8.33974838256836 22.3763089181182
9.93943405151367 19.2591031230814
2.85635828971863 7.94650196641784
14.437611579895 23.0657224515621
5.92542219161987 17.1655273731416
8.24297904968262 13.7610553942063
5.37033939361572 18.1655493509224
7.62963628768921 11.4744305136601
20.0658111572266 28.7987151208798
4.32317781448364 16.6150506005673
2.56450486183167 10.5356061254808
4.3966646194458 11.3085285700251
6.61817359924316 10.4773154383613
7.53584432601929 22.8947247973392
1.49913728237152 9.37279632866804
11.4474058151245 20.9865690491006
8.99543380737305 15.3966286833062
3.07250499725342 8.1095036053505
5.24178552627563 11.7243660617793
5.66460752487183 9.51290227378485
1.95690095424652 6.82994553116099
5.51596736907959 14.3952833440907
12.5665884017944 17.2315010627768
9.52549934387207 22.6757484393751
1.58516454696655 11.6248874168429
17.8832206726074 23.2872400318082
3.46883916854858 12.4348186450012
5.59158658981323 11.9559961775974
4.07426261901855 11.7178369715013
4.24706077575684 13.8991378891389
12.1282930374146 28.1606155275103
2.20547819137573 7.97248006314194
9.37659454345703 17.8025191720941
14.0179481506348 24.5671408510851
20.0828266143799 30.7929853995492
10.0313053131104 18.9599538910035
12.1366806030273 19.1867469204777
9.05259609222412 16.2632844146773
5.22961091995239 15.7606887227469
4.11317777633667 10.5023750552181
15.5275239944458 35.0331591708467
2.03882384300232 11.5978868688625
13.7220020294189 19.9853199226043
12.5086679458618 25.3186320491813
8.6901683807373 23.8709485580892
11.7012672424316 22.645696485478
5.51509571075439 10.8168059544769
12.276951789856 19.8986372914468
1.61023426055908 5.82892012981578
6.02585887908936 13.5039484386759
9.82174396514893 22.7848353031459
0.91294252872467 3.96547803545918
7.20626735687256 20.5424575214538
7.06306838989258 13.3899186205462
7.28475141525269 17.5117660359014
8.95602130889893 14.6056351213161
3.38101768493652 10.4558053421891
8.27007961273193 16.3373848086517
2.40624070167542 10.0109817013386
8.29142475128174 17.7044729559227
16.2887878417969 25.4941085887489
7.38493871688843 17.3403780356938
8.6320276260376 18.7325281198277
7.76482439041138 19.0384797986447
3.03675651550293 10.6558800282988
10.5688333511353 18.0926479907365
3.83417701721191 13.9040876392028
9.32029247283936 18.1845815450155
8.97321319580078 15.4562706722324
15.4311647415161 22.6077271850656
5.20895767211914 9.58816195215647
3.36980891227722 8.20791620395991
14.8623266220093 19.956234268113
4.15899610519409 8.05987101178299
1.81953024864197 9.3557447292496
4.07074403762817 22.329158142595
18.329517364502 29.4468206032535
1.00643539428711 4.34718602347672
8.7802038192749 25.453248778204
11.9392042160034 24.6311824619363
11.5109310150146 20.5912621176783
6.31125926971436 13.7478442439339
11.2458915710449 14.0976115737968
8.25683307647705 11.471673618684
4.5177264213562 18.0601965214405
2.34037685394287 10.3822479303224
10.2540826797485 18.6315461863507
6.88798189163208 14.0157645632446
26.0075855255127 28.1398267521255
7.44744968414307 22.2336820399269
9.82314205169678 20.9722179330314
2.228355884552 6.44892655965767
14.0524339675903 22.0063364083552
5.18164730072021 16.0665005878233
6.58243656158447 13.3000964699644
8.50518035888672 12.4959500203917
3.44288158416748 10.9630330124589
6.66144943237305 14.8586355151904
8.15748500823975 16.524464793798
4.95999240875244 11.6755405945078
5.13206148147583 8.60443028218073
17.2418766021729 17.1928166204649
3.31307768821716 13.3236401500422
5.63138055801392 14.7143425905765
5.62099981307983 11.1672172575046
4.50060033798218 11.2694815187034
6.43689203262329 17.0121513071897
5.87146854400635 13.8131783152818
4.43116807937622 19.1993047770592
3.89379644393921 10.6666692262564
0.972317636013031 4.0031833203832
16.48193359375 28.8783054278231
7.8797082901001 16.122700913718
3.13951849937439 17.4479639771166
8.29217338562012 15.053999415908
8.87599658966064 12.1137368538581
9.42142295837402 21.4272213953752
16.5927696228027 23.5802948544179
13.9147367477417 20.0867453323331
2.17842483520508 8.58267062034576
13.1546545028687 18.5023075376504
2.54125213623047 8.06151150259745
2.66411185264587 13.848440004186
7.55767774581909 13.6450420072763
2.70511531829834 12.503067018924
4.0979437828064 14.4657573138662
1.19414341449738 6.8691729564463
3.92382264137268 11.792445300641
4.18431758880615 11.9243707241256
6.68627309799194 14.6217638420599
3.21956157684326 10.2745195440347
8.47236728668213 22.6257176905485
2.47788619995117 11.5583743154705
9.43896198272705 17.2584361975473
4.65025091171265 13.851308429981
9.2310905456543 18.9637976354261
6.21759748458862 18.6422148182014
13.9274253845215 21.7578005485759
6.6856050491333 11.0064018840778
7.34735250473022 25.7144151222243
7.34434795379639 13.2765697112859
8.90471744537354 19.1825150938435
16.3240776062012 26.9970281990627
3.34753370285034 9.89048844013781
8.60889339447021 17.1093330381447
7.1549711227417 14.804088851736
13.2914428710938 33.0658242830214
8.73380947113037 21.1475211322881
6.85057544708252 29.5156256131977
3.03965139389038 8.08989508872308
10.9593906402588 22.4535192792223
4.15938425064087 7.26866866126515
9.35304737091064 30.1059434370206
8.57449913024902 19.4912528956975
5.67040967941284 13.0834384541105
7.22110176086426 18.3547351961429
6.71363830566406 12.1914578800601
4.23285818099976 11.7212483078321
9.14481544494629 17.172399457705
6.73603343963623 22.8512235313377
5.63997888565063 17.8543159727708
6.94901037216187 14.0866401598521
8.96905422210693 18.0184116043289
3.49987053871155 8.75840454152396
13.026969909668 21.579226895301
3.01061177253723 9.69431736432881
3.67762446403503 10.2091647958786
10.1129398345947 15.2824961121797
5.72624588012695 12.1527443188056
1.61060857772827 14.7138160098739
13.0258140563965 20.5602560324017
6.77393341064453 16.4924419315738
5.49978828430176 16.9322003867799
6.64717292785645 18.6808208504429
3.36287593841553 12.1389464588125
8.51090431213379 18.4274506771918
5.12140846252441 13.649433005013
11.7343120574951 18.1650037691963
5.49360084533691 13.6766045612787
2.62343859672546 11.3483548474575
1.58523166179657 9.35534182829383
6.55767726898193 13.3937138866479
7.44611549377441 17.4600064503458
6.81378889083862 20.3185886715422
10.0082559585571 16.4101816166354
3.00018000602722 12.0498027769139
2.26467728614807 5.61632494874214
3.48196387290955 11.9575811108119
3.69828605651855 15.0263364643312
9.54241275787354 22.8617161852209
8.95868015289307 14.4257749481849
9.31245422363281 19.0927322347348
17.995325088501 28.0300368928938
5.6850118637085 10.9064698665152
5.83469915390015 15.6771916985235
25.9090595245361 30.2549224327471
7.75877571105957 13.6407636976512
6.01797437667847 25.2507408580505
5.18576717376709 14.5294973168588
4.05901956558228 11.2286030495185
4.96767377853394 13.506441620206
7.75490951538086 11.2809552596429
6.27272891998291 15.9341529228191
17.2711009979248 22.4563112582246
4.48445892333984 9.70076591299134
14.8604669570923 18.2543459418752
13.0610694885254 23.9500119986028
3.79787945747375 13.9999826575512
8.59952354431152 13.9408096616966
7.45110177993774 14.3465900613601
7.95988273620605 15.3949578581765
10.1509647369385 18.7778101467282
4.23205804824829 12.400153095084
5.85609197616577 13.7555624983706
2.0648238658905 8.30700145382034
3.79991364479065 14.8546541838192
12.5476818084717 17.4531389250312
8.94588375091553 18.2175419126103
17.1494216918945 34.1044853531648
11.0931453704834 17.9989466222412
5.9748649597168 13.2936318369285
9.58313369750977 19.5947369157494
11.4181394577026 22.2427240085485
10.8702840805054 19.7052265783507
2.99344611167908 14.171877419483
6.27089023590088 9.89615906519148
4.94214153289795 14.1578965502547
2.01219034194946 7.23589207691592
6.31497049331665 15.9548094827422
2.3046498298645 8.78892287297666
6.55247974395752 16.2546975059499
4.76791381835938 8.35850475735529
7.63395309448242 14.0373069939345
4.842698097229 11.8213619144617
2.5335214138031 13.4935613549464
9.57217025756836 21.937902527302
2.28711462020874 7.02302442993798
9.59959888458252 18.1311493544336
4.43051242828369 10.3772547765112
8.46423244476318 17.3298714863785
15.9231567382812 34.4571372256134
6.37431192398071 17.9320959099629
6.79095840454102 14.06809565279
12.2965354919434 19.1693433948269
5.27860879898071 14.3050629168055
8.80733489990234 15.0094439466871
7.66605615615845 15.858260695254
4.18099641799927 12.4699628576854
5.96715021133423 18.229019253463
1.06147360801697 4.24509519455405
4.09272909164429 15.9061642823468
1.68793642520905 6.40330129848716
6.36184692382812 20.3264231304573
10.5422410964966 19.5299533232034
6.40897035598755 11.8889489288496
10.1143674850464 15.1494773553279
10.3713340759277 16.5953438829027
3.94580936431885 10.6881390900064
4.87127637863159 15.8341362503767
4.74646806716919 16.2958396418006
3.11011934280396 8.65745331073377
12.0593223571777 20.419988107
10.7512130737305 15.8396370147717
11.8912792205811 15.9901137848089
7.05184268951416 13.7241866365341
4.701988697052 15.2775319932549
11.1008949279785 18.2499910969129
10.9257459640503 17.637988442136
4.81725645065308 11.9317034711228
8.33702659606934 18.5949347826155
11.9830293655396 24.1121659500613
8.15348243713379 17.2697665176619
11.4643383026123 30.1773259681561
12.4783697128296 23.3174902215897
6.10569429397583 18.0118958923804
3.95433592796326 14.2903732142985
6.72313976287842 15.8704569876916
6.42423820495605 13.3860591882697
7.2861180305481 14.1749131797709
8.99539184570312 24.5930091007416
8.73209857940674 21.6133017333546
2.67383885383606 11.0167491586318
4.22741794586182 14.6778718153681
6.55114269256592 26.6999099460072
10.5901584625244 19.6611872024576
8.4598445892334 16.4896036275608
1.67504525184631 6.31565551827106
3.94065594673157 12.1782312414744
6.35235166549683 11.6001418869935
6.22257518768311 18.3558533934863
6.49958610534668 16.7718819152748
2.43229079246521 5.16681700741321
6.82360696792603 14.2593607547584
3.43578577041626 10.4009683787873
4.64210605621338 13.3323308364498
5.20238876342773 21.6805890560529
7.33078289031982 18.3355760936675
7.88611173629761 13.7003141367851
6.19413185119629 18.4193395623432
12.6134700775146 25.2167585994659
8.51869487762451 15.137781045939
8.35529708862305 16.7365466949397
2.52530908584595 10.4345905702259
9.41511726379395 11.9697379865509
7.53455495834351 21.025975897123
10.0074329376221 15.6819749212846
2.04544830322266 6.36883918621577
7.15352439880371 10.8557030097764
8.25571155548096 16.479349367163
14.4212427139282 20.8981831366684
8.39820766448975 17.1244362133916
9.39440250396729 20.5145337616455
7.16073703765869 12.705626574072
5.83933210372925 15.2876223456438
13.1346874237061 20.3737409922644
2.14125919342041 6.56701887256874
4.92394113540649 14.1157435631951
6.40025043487549 13.0387310301154
6.47652530670166 17.4415407806212
4.33463716506958 12.3273742804176
5.25423812866211 10.9553527587075
3.66258239746094 9.78348356691857
9.72287750244141 28.3092984458699
6.72204732894897 15.4713167357418
4.26633453369141 15.8705161634676
7.1621789932251 10.2175542278793
9.06765460968018 20.4841703300358
10.5016918182373 23.9892106514969
9.24877071380615 19.0758145773978
11.4587469100952 29.7153465956532
7.06361436843872 24.3059118645237
6.81387042999268 12.5716053551022
6.70551490783691 14.8644324651124
12.0962991714478 22.3447141769539
10.3259658813477 22.4716608322993
7.46011877059937 12.9556847102489
7.80609512329102 18.7369439909225
14.6083517074585 19.7884818727772
3.5589587688446 8.58234885501625
11.8711833953857 17.3927610348583
12.4970550537109 28.2766308625424
9.95485687255859 18.686636070579
9.18525695800781 18.280090025409
9.0287446975708 16.1500469647833
11.6235265731812 20.0861194159758
5.15615177154541 9.76986433438628
6.30649518966675 18.6818954245064
13.6213722229004 18.0736614220139
4.82141160964966 13.9787121907024
9.79294872283936 23.736695997078
3.59231185913086 13.5045462170376
6.29266309738159 15.086538052866
10.3880310058594 23.429669668411
7.78082990646362 17.1062206554137
3.7705090045929 9.05330367964856
3.6645336151123 14.8392630498069
0.770540058612823 4.34806245302034
4.51458072662354 9.7745938378981
6.33396100997925 12.2568595586799
3.06160473823547 12.3989573147144
8.08589363098145 15.0413654778322
12.985499382019 24.5275558708266
16.1054363250732 27.1410707579968
7.31304597854614 15.3790287660259
7.64031457901001 15.4375105412476
4.47263383865356 10.3609609090281
10.1169967651367 14.2721946843559
8.0935001373291 25.6936992116454
3.27268671989441 14.3699095136455
1.62635338306427 10.2725726924975
7.09839010238647 22.1265921960661
11.0477628707886 17.8913282133951
4.68589496612549 13.5734150894141
5.5022554397583 11.068429306018
9.25204372406006 18.098275664808
3.92247986793518 11.828650605689
6.58395576477051 20.6590445207117
4.33098697662354 17.3162855696599
1.97281897068024 8.7000656359238
12.0338468551636 25.4130872643741
5.92933702468872 14.8206353627731
4.89879083633423 16.3310443294793
8.13023948669434 13.3969003580052
4.04029989242554 8.34066488610736
7.11693000793457 21.1739276470911
5.37265634536743 11.7235447414022
3.91472268104553 10.4073523474403
10.5910062789917 16.6879185751646
7.15287160873413 14.4138758592053
3.2469596862793 10.6384982480309
6.13133525848389 22.2658471563663
6.12598323822021 14.8365844606809
4.75863027572632 12.7851536158648
5.21987152099609 15.688729426972
6.47006273269653 22.2637421418585
7.46843814849854 14.1552501105495
6.44330024719238 11.1953289871266
4.15913581848145 9.89210886779505
18.4600563049316 24.0862081744081
4.97044515609741 12.751687781133
2.4088180065155 6.48158572320781
6.24820756912231 10.7217836853082
5.34366178512573 14.4064198578418
4.22574329376221 10.0710535416806
9.18329334259033 18.5856830506512
3.16443085670471 8.10278022749466
4.33407163619995 10.6761095622763
8.60819721221924 11.3252851467956
7.64587783813477 15.9645185746414
9.67790794372559 13.2578648557137
9.36731910705566 13.216903111497
3.35376453399658 9.99813510456615
13.7852468490601 17.8077996759639
9.3474006652832 11.7692304103526
14.2219686508179 19.1967999170661
3.3490788936615 7.59971254170372
0.732335805892944 2.85881572147882
5.18472909927368 10.8643772480442
4.3679666519165 11.0939294322036
1.32602477073669 8.93569793265316
5.46077823638916 11.4669018008644
6.19781637191772 12.654126006624
1.34023559093475 7.73329032170115
5.53362703323364 14.367449020934
8.05982208251953 20.5597228953542
4.55032062530518 15.1127262364897
0.916969478130341 4.30719505743446
5.07436370849609 8.72237428826664
3.63548445701599 17.4962026346398
11.6338233947754 25.9478585045674
4.30072736740112 11.933777654491
5.45548963546753 16.5226643400966
15.0006055831909 31.0795854036264
15.6086282730103 29.7345024236615
4.05267477035522 10.2500771515756
6.25261783599854 12.8534522313223
4.38876819610596 13.8355851662752
6.96910572052002 14.4120177500854
5.90642881393433 11.9189817033949
3.5174388885498 8.76149346221695
5.72374820709229 21.9508844605126
4.65594100952148 15.2289193101162
6.11702442169189 11.9332104156286
2.11542201042175 6.506800256925
7.847975730896 12.8982673768507
6.08772706985474 13.4562098552222
10.7303190231323 19.4532160963057
7.4782338142395 17.263799778539
7.42749881744385 14.2100983446256
10.3050003051758 23.3722259037337
6.18734502792358 11.5751423492528
4.24447250366211 11.4393504352228
6.53857374191284 11.9083293854699
10.0420513153076 15.3218649348992
6.87107086181641 13.7874793894121
12.6744804382324 16.8331973487447
7.92787456512451 16.7115300389823
4.47358465194702 9.77274682529258
11.0543165206909 18.5532179495372
4.49732542037964 11.1197462602787
13.2991333007812 20.6068746740862
2.26455926895142 9.96415652936175
3.22048258781433 9.47008315932131
5.63075256347656 13.5960485970753
2.61768937110901 9.50356915667401
10.5485906600952 17.1045058478236
3.29965591430664 9.89432264519402
14.0610809326172 31.3021290088736
4.61104202270508 11.324628438707
18.705904006958 36.610956890262
4.9059362411499 20.1364416236556
4.72650671005249 9.05259991695047
6.7057523727417 11.1264679731812
6.51980876922607 12.1012833059046
6.7495493888855 17.5670327708729
2.26562762260437 8.68937760997443
4.63259077072144 15.5400176240573
4.44405889511108 17.6238339484776
2.98580980300903 10.0766317636739
5.07992553710938 16.6078157336235
12.1962337493896 23.7787959335866
7.96489000320435 17.1244703976318
4.86956739425659 16.1217241100715
15.2181930541992 34.3597289894048
6.88553237915039 11.89572402211
11.5406255722046 20.1196244663248
9.93711566925049 24.6099991233246
7.63084650039673 13.8296725764368
2.33515119552612 9.71206546316984
2.7659649848938 16.3025427163288
5.80346155166626 11.2824439413076
17.420238494873 31.9796977707853
9.06583786010742 13.8000291454201
7.18611335754395 14.6829477275516
3.50305342674255 13.6640529255029
14.0676403045654 21.4748325691687
6.12230062484741 12.8399870291272
6.49687480926514 13.4361997964465
1.30827283859253 9.23354183025433
6.79634666442871 12.6524916320112
3.13622522354126 11.4975717941632
4.43246555328369 12.4303798393189
5.07812213897705 14.3164888565333
17.2917995452881 26.9306423747189
1.07584810256958 4.95795749129488
9.66316032409668 13.5905702637805
2.62669730186462 7.08116325211312
20.8759078979492 26.9284671373354
10.3430709838867 17.109038814089
5.05063724517822 11.2693820586107
5.03628063201904 18.7267376061448
7.12668037414551 13.2555135619878
9.70505809783936 20.0831462005192
3.2504198551178 7.7151415756124
3.34559106826782 10.6690647697277
9.63126754760742 19.7877425357523
6.17532253265381 19.4733863924423
6.08547592163086 18.0850371826226
5.88929891586304 13.749762198103
3.6087327003479 9.90842180453583
6.6661262512207 12.1545832629964
4.26641178131104 13.205084501552
5.76457118988037 15.0188318907285
8.98794269561768 18.5653103298136
7.15503454208374 19.2079777461848
10.9801626205444 24.8731657470373
8.78775596618652 22.8674425645903
19.36403465271 46.6136955398883
3.68005037307739 16.743506770293
9.37589263916016 19.8554584581998
};
\addlegendentry{OOD}
% \addplot [ultra thick, black]
% table {%
% 12.8625717163086 22.0057789279873
% 4.29327630996704 12.4064758686978
% 12.1622924804688 21.2213278976284
% 9.76726913452148 18.5384287978019
% 14.4828052520752 23.8207604403691
% 7.31355810165405 15.7897878993931
% 9.84095287322998 18.6209691357019
% 7.10775852203369 15.5592517303648
% 4.76604080200195 12.9360654579837
% 22.3945484161377 32.683475139514
% 10.3069677352905 19.1429978065471
% 24.066291809082 34.5561578637391
% 8.54470348358154 17.168913845083
% 10.7461977005005 19.6350221036266
% 5.28206825256348 13.5141181040843
% 15.4051446914673 24.8539627495937
% 19.5827465057373 29.5337017450003
% 3.46784448623657 11.4818292256486
% 5.83355951309204 14.1318972204916
% 6.11658143997192 14.4489376677766
% 5.60177421569824 13.8722519160802
% 2.8284285068512 10.7655570613665
% 9.14679718017578 17.8433776824971
% 6.50248670578003 14.8812277713394
% 9.48829555511475 18.225923299126
% 6.74987649917603 15.1583531927394
% 1.52866125106812 9.30956106599339
% 10.2110958099365 19.0356023180371
% 9.03153514862061 17.71426144602
% 2.11172103881836 9.96270316681975
% 8.64341735839844 17.2794928781997
% 3.86400294303894 11.925604927853
% 2.88048982620239 10.8238760197431
% 16.2702217102051 25.8230198399054
% 9.44244575500488 18.1745624689069
% 6.75743532180786 15.1668205667502
% 8.20009231567383 16.7828812856367
% 6.82163667678833 15.2387387623604
% 6.56851291656494 14.9551901658103
% 5.82826995849609 14.1259718748001
% 7.24451732635498 15.7124485973715
% 5.81018400192261 14.1057120319503
% 3.47030448913574 11.4845849146797
% 12.6869621276855 21.8090615105831
% 7.57879209518433 16.0869023486906
% 6.41264677047729 14.7805893028418
% 8.65248870849609 17.2896545816555
% 4.60830974578857 12.7593755274051
% 6.01941823959351 14.3400956962474
% 9.5311975479126 18.2739820030434
% 7.67188024520874 16.1911794591111
% 4.89489889144897 13.0804119641536
% 0.874872863292694 8.57718896615234
% 6.74652910232544 15.1546034472464
% 13.9841299057007 23.2621455775295
% 13.1856060028076 22.3676411194052
% 10.8025064468384 19.6980990189802
% 2.13822436332703 9.99239212395957
% 3.01346898078918 10.9728389326684
% 5.76849985122681 14.0590175516781
% 5.93242120742798 14.2426418406599
% 7.3450779914856 15.8250964003306
% 10.659743309021 19.5381761127644
% 4.32100629806519 12.4375389312908
% 3.88926219940186 11.9539002829998
% 13.9123086929321 23.1816916364808
% 2.89083337783813 10.8354628401469
% 9.84324264526367 18.6235341325477
% 7.45134782791138 15.9441396025474
% 5.57191371917725 13.8388022633359
% 10.0513305664062 18.8566336959666
% 5.55447435379028 13.8192667302992
% 15.7166633605957 25.2029251755333
% 9.11611652374268 17.8090092886918
% 6.80230903625488 15.2170879882764
% 9.63659954071045 18.3920530490212
% 9.14222621917725 17.8382573035375
% 22.1180400848389 32.3737312055388
% 6.49086380004883 14.8682078217108
% 13.1632871627808 22.3426396112075
% 2.20683169364929 10.0692458820136
% 8.26352214813232 16.8539352236674
% 3.88561511039734 11.9498148231132
% 6.97817707061768 15.4140949159452
% 1.82475626468658 9.64124595200686
% 8.68871307373047 17.3302330240508
% 9.24643135070801 17.9549876285484
% 2.43016910552979 10.319427886421
% 6.55338525772095 14.9382442006013
% 9.26384162902832 17.9744905783265
% 5.95651340484619 14.269629859326
% 4.35196352005005 12.4722171331283
% 6.66365337371826 15.0617662654903
% 1.12075757980347 8.85262840422886
% 6.46590232849121 14.8402460443504
% 2.29633784294128 10.1695104442654
% 7.76550531387329 16.2960580244355
% 10.0689401626587 18.8763599211885
% 10.7168378829956 19.6021333102508
% 12.0458822250366 21.090925423666
% 1.74652409553528 9.55361047381885
% 9.76435375213623 18.5351629938212
% 3.01761221885681 10.9774801774817
% 2.93658328056335 10.8867117655682
% 1.31734573841095 9.07284596271615
% 4.98816347122192 13.1848867107326
% 2.96892380714417 10.9229395417184
% 11.3078994750977 20.2642390120913
% 5.40556669235229 13.652460744251
% 9.80483436584473 18.5805092750016
% 7.20419406890869 15.6672785862783
% 3.16549134254456 11.1431339981413
% 6.18076610565186 14.5208371680745
% 5.15634202957153 13.373279906803
% 0.840932905673981 8.53916951139526
% 6.74578046798706 15.1537648289523
% 8.4857873916626 17.1029161877983
% 2.84268617630005 10.7815284666535
% 8.27663230895996 16.8686211926967
% 2.56192398071289 10.4670193646522
% 9.07081508636475 17.7582627330193
% 15.4222850799561 24.8731633694645
% 4.44922065734863 12.5811643325581
% 2.00278782844543 9.84067645983784
% 6.71937036514282 15.1241802984854
% 10.3456029891968 19.1862769203403
% 2.50620794296265 10.4046063999607
% 4.08102989196777 12.1687179676088
% 6.5009560585022 14.8795131441268
% 4.22247695922852 12.3271666149128
% 2.61302924156189 10.5242673487106
% 2.51377367973328 10.4130815191723
% 6.23030567169189 14.5763312647644
% 3.03157210350037 10.9931180049823
% 8.44144821166992 17.0532475504171
% 8.92471122741699 17.5945975594353
% 8.33672046661377 16.9359317950557
% 2.80728435516357 10.741871436078
% 7.04306221008301 15.4867790852074
% 8.42926120758057 17.0395956992332
% 5.14077711105347 13.3558441244121
% 6.9270191192627 15.3567879081152
% 5.56242322921753 13.8281710404658
% 8.33271980285645 16.9314502616246
% 8.02179336547852 16.5831512521953
% 6.85886573791504 15.2804426625554
% 8.28665637969971 16.8798501314082
% 10.2012701034546 19.0245955864659
% 10.095025062561 18.9055801601417
% 11.1698427200317 20.1095881839404
% 3.58253765106201 11.6103082190526
% 10.2480249404907 19.0769702367628
% 9.33953762054443 18.0592850367366
% 5.96071004867554 14.2743309291386
% 10.1807718276978 19.0016334697629
% 2.42782950401306 10.3168070707143
% 5.69939708709717 13.9816088099251
% 6.70135354995728 15.1039979076437
% 12.6468534469604 21.7641318677908
% 6.75043916702271 15.1589834918394
% 6.32489633560181 14.6822914874426
% 2.9219434261322 10.8703122376298
% 2.74135756492615 10.6680204122533
% 19.2324924468994 29.1413480333938
% 11.1541061401367 20.0919601069089
% 7.30561494827271 15.780889999048
% 5.86837720870972 14.170899915137
% 5.81438875198364 14.1104221823431
% 9.611891746521 18.3643754404076
% 8.48579120635986 17.1029204610126
% 11.6215305328369 20.6155677304147
% 10.5125207901001 19.3732578191054
% 6.15403270721436 14.490890482701
% 5.24577951431274 13.4734675511986
% 4.76232433319092 12.9319022790133
% 4.77541399002075 12.9465652795161
% 4.21679401397705 12.3208005940031
% 10.7067031860352 19.5907804483265
% 2.72940158843994 10.6546273576066
% 6.89650106430054 15.3226016600667
% 9.83090877532959 18.6097177626157
% 9.74729347229004 18.5160521114494
% 3.85813140869141 11.9190276499145
% 12.0914716720581 21.1419946070134
% 3.57936263084412 11.6067515694279
% 6.82952117919922 15.2475709620366
% 0.859050154685974 8.55946440795561
% 2.52442216873169 10.4250099296392
% 6.36936902999878 14.7321096873221
% 10.0248117446899 18.8269273788939
% 7.04686260223389 15.4910362748911
% 11.7951259613037 20.8100288907018
% 9.90949249267578 18.6977470442032
% 2.8143572807312 10.7497945094254
% 2.76612424850464 10.6957639886117
% 1.56333529949188 9.34840284741522
% 5.11753988265991 13.3298138398869
% 4.90281534194946 13.0892799519991
% 3.84140181541443 11.9002872018019
% 0.917766213417053 8.62523798856873
% 3.59597396850586 11.6253595478992
% 9.73141574859619 18.4982659254911
% 2.74545645713806 10.672611980951
% 8.75521087646484 17.4047236946317
% 6.2537693977356 14.602615271385
% 0.900411486625671 8.60579726747299
% 8.93246269226074 17.6032807307651
% 4.81161308288574 12.9871154118671
% 8.1939525604248 16.7760035473221
% 7.45555830001831 15.9488561627616
% 11.7593450546265 20.7699472094615
% 8.32734394073486 16.925428234461
% 6.86233711242676 15.2843312875112
% 4.94741201400757 13.1392370313414
% 7.59304141998291 16.1028644063215
% 9.45882511138916 18.1929105825374
% 7.19429588317871 15.6561906636367
% 3.66969561576843 11.7079423508657
% 4.27637386322021 12.3875417905651
% 12.3508148193359 21.4325101452253
% 10.1171016693115 18.9303103192353
% 4.61618137359619 12.7681933049834
% 8.62936782836914 17.2637546301645
% 3.55788636207581 11.5826939074249
% 7.63659048080444 16.1516479542039
% 10.496865272522 19.3557205478764
% 5.32603645324707 13.5633711713809
% 1.01702296733856 8.73642515348649
% 22.4392223358154 32.7335187514445
% 10.4209041595459 19.2706291010768
% 8.71683692932129 17.3617372960138
% 3.47925567626953 11.4946120118871
% 12.0010709762573 21.0407279760229
% 6.84456253051758 15.2644202457735
% 7.28388118743896 15.756543895084
% 6.37939357757568 14.7433391601854
% 7.8555121421814 16.396883446056
% 5.17411279678345 13.3931866753265
% 5.53772592544556 13.8005051831913
% 12.4580383300781 21.5526216510013
% 9.25241851806641 17.9616944382936
% 12.1433000564575 21.2000526322456
% 9.00613498687744 17.6858082490223
% 1.17859625816345 8.91741914556745
% 5.49856233596802 13.7566342292263
% 4.01306867599487 12.0925879852162
% 5.11879634857178 13.3312213298263
% 1.68614852428436 9.48597791147465
% 11.4620380401611 20.4369046431621
% 8.6458625793457 17.2822320085256
% 8.96243858337402 17.6368596482401
% 3.78924775123596 11.8418643509042
% 6.71013450622559 15.1138343126657
% 20.2627201080322 30.2954064559752
% 6.38145875930786 14.745652571543
% 2.58368182182312 10.4913924432811
% 4.82284879684448 12.9997016302507
% 9.77036285400391 18.5418943745482
% 8.80063629150391 17.4556091297669
% 3.64433431625366 11.6795326872381
% 2.26188850402832 10.1309203818698
% 11.8268365859985 20.8455510523511
% 6.0311975479126 14.3532908476597
% 9.25623798370361 17.9659729940484
% 3.09966373443604 11.0693940778866
% 6.43930196762085 14.8104483873235
% 4.08890962600708 12.1775448257673
% 3.75358390808105 11.8019138039258
% 8.97403144836426 17.6498459463066
% 9.0811653137207 17.769857031548
% 3.6375253200531 11.6719052669008
% 2.63537549972534 10.5492995706355
% 0.889413416385651 8.59347725698261
% 6.49707984924316 14.8751710243101
% 4.02785587310791 12.1091525660545
% 3.14346528053284 11.1184604591363
% 5.09499979019165 13.3045644852636
% 4.71749973297119 12.8816898751204
% 8.50841903686523 17.1282680995634
% 16.5252304077148 26.1086799384404
% 7.5086874961853 16.0083713540486
% 8.14548587799072 16.7217112921363
% 6.05481243133545 14.3797441803944
% 11.3361625671387 20.2958992563738
% 9.56897735595703 18.3163028485439
% 6.20357799530029 14.5463909892123
% 6.14757108688354 14.4836521919352
% 5.55621862411499 13.8212206575092
% 2.68687129020691 10.6069850250014
% 7.895836353302 16.4420545254527
% 1.84768331050873 9.66692877079941
% 1.94905579090118 9.78048596716341
% 3.71745657920837 11.7614440614176
% 4.29822826385498 12.4120230349293
% 8.7204065322876 17.3657359562361
% 5.29317378997803 13.526558499032
% 14.1427202224731 23.439798049615
% 5.24841833114624 13.4764235471471
% 11.9624710083008 20.9974883894614
% 7.46907949447632 15.9640025706249
% 3.33311295509338 11.3309033049331
% 17.3673477172852 27.0520176205626
% 2.4475634098053 10.3389129421145
% 10.8091135025024 19.7055002260388
% 4.66997146606445 12.828448830637
% 2.95600748062134 10.9084707053875
% 6.7610559463501 15.170876381213
% 11.2132940292358 20.158262230708
% 6.24400520324707 14.5916774453934
% 12.912428855896 22.0616287697625
% 8.34459781646729 16.9447559824553
% 7.68265962600708 16.2032544942416
% 1.68947434425354 9.48970348659967
% 11.1208696365356 20.0547286595647
% 4.62946367263794 12.7830721028051
% 6.37804317474365 14.7418264423454
% 4.51278829574585 12.6523726404532
% 10.0932474136353 18.9035888423072
% 8.59274578094482 17.2227307051849
% 1.2965247631073 9.0495223587963
% 2.58926939964294 10.4976516338349
% 4.31971311569214 12.4360903116644
% 4.02854061126709 12.10991960801
% 9.52672576904297 18.268972727654
% 7.65588665008545 16.1732634742704
% 6.48214387893677 14.8584397881166
% 2.84910416603088 10.7887178825315
% 2.8546314239502 10.7949095028852
% 2.58038830757141 10.4877030569392
% 3.78506445884705 11.8371782373414
% 4.43701601028442 12.5674927177584
% 10.646390914917 19.523218794631
% 2.72948884963989 10.6547251073822
% 5.98686265945435 14.3036270176445
% 7.27963542938232 15.7517878076381
% 11.1195240020752 20.0532212832426
% 5.31345891952515 13.5492818498895
% 2.53998351097107 10.4424417058917
% 0.959660351276398 8.67216769593089
% 11.2883110046387 20.2422960569838
% 3.53927087783813 11.5618408890238
% 6.41735315322876 14.7858613809068
% 5.84892702102661 14.1491118640457
% 4.57305574417114 12.7198840838813
% 3.19878530502319 11.1804298107749
% 7.121826171875 15.5750102761676
% 3.24423885345459 11.2313467608651
% 10.2442502975464 19.0727418912752
% 9.92019939422607 18.7097408882631
% 10.0958995819092 18.9065597945055
% 1.03563559055328 8.7572749669769
% 10.6937818527222 19.5763060034019
% 9.27103137969971 17.9825445188599
% 3.7992696762085 11.8530908859327
% 3.19194006919861 11.1727617949023
% 3.78653264045715 11.8388228906709
% 9.10308361053467 17.7944098522508
% 5.92810392379761 14.2378056304471
% 10.6538982391357 19.5316284802496
% 6.77445411682129 15.1858849779172
% 11.0824041366577 20.0116397038051
% 7.07691049575806 15.5246958492848
% 11.4964685440063 20.4754736065625
% 5.72537612915039 14.0107104671832
% 6.03552484512329 14.3581382750599
% 2.89032769203186 10.8348963721846
% 0.972418487071991 8.68645932740888
% 6.05798101425171 14.3832936189701
% 4.61261224746704 12.7641951789128
% 13.2100381851196 22.3950099882901
% 5.13559913635254 13.3500437702371
% 2.12491846084595 9.97748688562473
% 7.29076862335205 15.764259183389
% 5.48538064956665 13.74186813743
% 6.10056257247925 14.4309933728915
% 4.80657720565796 12.9814742349224
% 9.8138427734375 18.5906004704225
% 5.76557540893555 14.0557415988136
% 8.93499565124512 17.6061181450185
% 1.57283782958984 9.35904755761774
% 3.49040365219116 11.5070999463432
% 6.45971059799194 14.8333100834919
% 11.465259552002 20.4405133725853
% 12.2266540527344 21.2934255682366
% 10.440299987793 19.2923562588653
% 2.99332880973816 10.950277963952
% 8.05659675598145 16.6221379222873
% 4.94708204269409 13.1388673983099
% 12.9259252548218 22.0767474017333
% 1.00329196453094 8.72104371884009
% 6.0434250831604 14.3669881017449
% 6.61191034317017 15.0038038534267
% 8.45959854125977 17.0735795037572
% 5.84317398071289 14.1426673228244
% 9.11056804656982 17.8027938985839
% 5.07274580001831 13.2796356217079
% 11.2982158660889 20.2533914577504
% 3.77834177017212 11.8296474984762
% 2.98999381065369 10.9465421064052
% 4.19063377380371 12.2914959590688
% 1.80505979061127 9.61918201152133
% 5.34440040588379 13.5839424247182
% 2.7921941280365 10.7249674017838
% 4.78109788894653 12.9529323687293
% 5.66980934143066 13.9484646919987
% 7.30361700057983 15.7786519030913
% 12.067437171936 21.1150712207126
% 12.3696355819702 21.4535931159675
% 4.55335187911987 12.6978118640432
% 24.0625820159912 34.5520021628935
% 4.95152425765991 13.1438435562889
% 12.085786819458 21.1356264494966
% 8.52999973297119 17.1524427408062
% 2.93635869026184 10.88646018008
% 6.32421684265137 14.6815303211566
% 15.2862634658813 24.7207923011091
% 2.58155298233032 10.4890077226609
% 6.6117992401123 15.003679396062
% 4.50182294845581 12.6400892861287
% 5.34556436538696 13.5852462892123
% 14.2719535827637 23.5845649332355
% 9.53498458862305 18.2782242364773
% 13.6734437942505 22.9141157805972
% 10.9663534164429 19.8816399802844
% 10.5834970474243 19.4527652432006
% 2.87240362167358 10.814817873864
% 6.04831457138062 14.3724652940933
% 12.0983180999756 21.1496639582654
% 5.99248743057251 14.3099278720371
% 4.65999031066895 12.8172679655856
% 4.02345514297485 12.1042228792802
% 6.24689769744873 14.5949176100886
% 6.17421197891235 14.5134952518634
% 1.91831827163696 9.74605387575837
% 10.0797729492188 18.8884947813183
% 2.70194721221924 10.6238730347423
% 12.4312562942505 21.5226204821463
% 6.13193607330322 14.4661378892327
% 7.1059684753418 15.557246524584
% 13.4483051300049 22.6619160178421
% 11.0510482788086 19.9765149510798
% 10.3149890899658 19.1519833077841
% 3.74995946884155 11.7978537162488
% 17.674747467041 27.3963660434297
% 10.6600484848022 19.5385179699033
% 6.59498262405396 14.9848414652496
% 4.72607278823853 12.8912933899665
% 4.31512689590454 12.4309528398479
% 12.267970085144 21.3397076833349
% 22.2068519592285 32.4732180427995
% 6.40700483322144 14.7742692189852
% 3.95770263671875 12.0305670879309
% 6.17749404907227 14.5171718185626
% 8.88271522521973 17.5475537438992
% 10.7266492843628 19.6131240172686
% 9.90085124969482 18.6880671456526
% 10.7136650085449 19.5985790643091
% 23.7292003631592 34.1785488778576
% 9.0680456161499 17.7551603794831
% 6.20637607574463 14.5495253918552
% 11.7677488327026 20.7793611004258
% 10.8800191879272 19.7849285956707
% 10.9939584732056 19.9125630951111
% 3.03789520263672 11.0002011246562
% 16.0196552276611 25.5423358993495
% 11.1530075073242 20.0907294212086
% 8.87325000762939 17.5369508310734
% 4.59437465667725 12.7437654757971
% 13.1438837051392 22.3209039069906
% 8.16131973266602 16.7394483361309
% 8.33974838256836 16.9393236588564
% 9.93943405151367 18.7312875027501
% 2.85635828971863 10.7968439335551
% 14.437611579895 23.7701346029988
% 5.92542219161987 14.2348015608384
% 8.24297904968262 16.8309228966971
% 5.37033939361572 13.6129992132269
% 7.62963628768921 16.1438578846496
% 20.0658111572266 30.0748295468782
% 4.32317781448364 12.4399714584952
% 2.56450486183167 10.4699104611595
% 4.3966646194458 12.5222911917102
% 6.61817359924316 15.0108199370522
% 7.53584432601929 16.0387923662024
% 1.49913728237152 9.27648839086751
% 11.4474058151245 20.4205136616522
% 8.99543380737305 17.6738208147838
% 3.07250499725342 11.0389709291257
% 5.24178552627563 13.4689934958924
% 5.66460752487183 13.9426376302346
% 1.95690095424652 9.78927409931787
% 5.51596736907959 13.7761313033348
% 12.5665884017944 21.6742191670282
% 9.52549934387207 18.2675988892767
% 1.58516454696655 9.37285591527311
% 17.8832206726074 27.6298972014865
% 3.46883916854858 11.4829434662609
% 5.59158658981323 13.8608397633083
% 4.07426261901855 12.1611372855522
% 4.24706077575684 12.3547053440637
% 12.1282930374146 21.1832418074369
% 2.20547819137573 10.0677296921871
% 9.37659454345703 18.1007961081392
% 14.0179481506348 23.3000286900449
% 20.0828266143799 30.0938902189827
% 10.0313053131104 18.834201457829
% 12.1366806030273 21.1926375372406
% 9.05259609222412 17.7378538618229
% 5.22961091995239 13.4553555326547
% 4.11317777633667 12.2047299464401
% 15.5275239944458 24.9910517355337
% 2.03882384300232 9.88104391228025
% 13.7220020294189 22.9685105929246
% 12.5086679458618 21.6093368186594
% 8.6901683807373 17.3318632552823
% 11.7012672424316 20.7048885910054
% 5.51509571075439 13.7751548738816
% 12.276951789856 21.3497689662561
% 1.61023426055908 9.40093894508746
% 6.02585887908936 14.3473104843349
% 9.82174396514893 18.5994513654111
% 0.91294252872467 8.61983450916593
% 7.20626735687256 15.6696010782162
% 7.06306838989258 15.5091899572738
% 7.28475141525269 15.7575187220818
% 8.95602130889893 17.6296710335897
% 3.38101768493652 11.3845660622465
% 8.27007961273193 16.8612808789409
% 2.40624070167542 10.2926233488912
% 8.29142475128174 16.8851916492046
% 16.2887878417969 25.8438175735973
% 7.38493871688843 15.8697482841975
% 8.6320276260376 17.2667341287913
% 7.76482439041138 16.2952952556942
% 3.03675651550293 10.9989255702064
% 10.5688333511353 19.4363390076732
% 3.83417701721191 11.8921940011127
% 9.32029247283936 18.0377266709105
% 8.97321319580078 17.6489293418527
% 15.4311647415161 24.8831103439049
% 5.20895767211914 13.4322198166234
% 3.36980891227722 11.3720100234385
% 14.8623266220093 24.2458993199061
% 4.15899610519409 12.2560555226417
% 1.81953024864197 9.63539178203999
% 4.07074403762817 12.1571957795703
% 18.329517364502 28.1298376279402
% 1.00643539428711 8.7245649809094
% 8.7802038192749 17.4327207260095
% 11.9392042160034 20.9714249875258
% 11.5109310150146 20.4916744300388
% 6.31125926971436 14.6670152806968
% 11.2458915710449 20.1947779146674
% 8.25683307647705 16.8464421425027
% 4.5177264213562 12.6579043162831
% 2.34037685394287 10.2188428331014
% 10.2540826797485 19.0837561009713
% 6.88798189163208 15.3130585043718
% 26.0075855255127 36.730790179171
% 7.44744968414307 15.9397729117489
% 9.82314205169678 18.601017498429
% 2.228355884552 10.0933572262704
% 14.0524339675903 23.3386596150517
% 5.18164730072021 13.4016268075965
% 6.58243656158447 14.9707873977756
% 8.50518035888672 17.1246401406761
% 3.44288158416748 11.4538658458329
% 6.66144943237305 15.0592974159648
% 8.15748500823975 16.7351526875191
% 4.95999240875244 13.1533295577435
% 5.13206148147583 13.346080898184
% 17.2418766021729 26.9114651944835
% 3.31307768821716 11.3084598496081
% 5.63138055801392 13.905416865926
% 5.62099981307983 13.8937883816834
% 4.50060033798218 12.6387197209657
% 6.43689203262329 14.8077487842292
% 5.87146854400635 14.1743628211244
% 4.43116807937622 12.5609418803329
% 3.89379644393921 11.9589795322723
% 0.972317636013031 8.68634635430749
% 16.48193359375 26.0601789568494
% 7.8797082901001 16.4239879098101
% 3.13951849937439 11.1140392848563
% 8.29217338562012 16.8860302674986
% 8.87599658966064 17.5400275453241
% 9.42142295837402 18.1510127852463
% 16.5927696228027 26.184337196508
% 13.9147367477417 23.1844115373427
% 2.17842483520508 10.0374245909694
% 13.1546545028687 22.332969327389
% 2.54125213623047 10.4438628167014
% 2.66411185264587 10.5814899605594
% 7.55767774581909 16.0632501078884
% 2.70511531829834 10.6274219391662
% 4.0979437828064 12.1876648653843
% 1.19414341449738 8.93483503080453
% 3.92382264137268 11.9926148027601
% 4.18431758880615 12.2844205845957
% 6.68627309799194 15.0871048234609
% 3.21956157684326 11.2037033379654
% 8.47236728668213 17.0878830201123
% 2.47788619995117 10.3728804550092
% 9.43896198272705 18.1706599560049
% 4.65025091171265 12.8063579154866
% 9.2310905456543 17.937802897494
% 6.21759748458862 14.5620955856854
% 13.9274253845215 23.1986253161988
% 6.6856050491333 15.0863564768176
% 7.34735250473022 15.8276443043195
% 7.34434795379639 15.824278613956
% 8.90471744537354 17.5722005753152
% 16.3240776062012 25.8833490785046
% 3.34753370285034 11.3470573901287
% 8.60889339447021 17.2408192210505
% 7.1549711227417 15.6121391663701
% 13.2914428710938 22.486199311806
% 8.73380947113037 17.3807498944581
% 6.85057544708252 15.2711558997147
% 3.03965139389038 11.0021684056606
% 10.9593906402588 19.8738402959982
% 4.15938425064087 12.2564903221903
% 9.35304737091064 18.0744186249572
% 8.57449913024902 17.2022908531853
% 5.67040967941284 13.9491371890892
% 7.22110176086426 15.6862185400807
% 6.71363830566406 15.1177592599424
% 4.23285818099976 12.3387956333073
% 9.14481544494629 17.8411577477009
% 6.73603343963623 15.1428462324248
% 5.63997888565063 13.9150486908164
% 6.94901037216187 15.3814224540402
% 8.96905422210693 17.6442704700307
% 3.49987053871155 11.5177047287002
% 13.026969909668 22.1899373687488
% 3.01061177253723 10.9696382952049
% 3.67762446403503 11.7168242266575
% 10.1129398345947 18.9256482425026
% 5.72624588012695 14.0116847600292
% 1.61060857772827 9.40135825423447
% 13.0258140563965 22.188642584835
% 6.77393341064453 15.1853016841738
% 5.49978828430176 13.7580075334517
% 6.64717292785645 15.0433049116825
% 3.36287593841553 11.3642437236385
% 8.51090431213379 17.1310520986389
% 5.12140846252441 13.3341474132751
% 11.7343120574951 20.7419053093341
% 5.49360084533691 13.7510763799592
% 2.62343859672546 10.53592788206
% 1.58523166179657 9.37293109713609
% 6.55767726898193 14.9430521007698
% 7.44611549377441 15.9382783550694
% 6.81378889083862 15.2299476923711
% 10.0082559585571 18.8083816291049
% 3.00018000602722 10.9579526567218
% 2.26467728614807 10.134044368553
% 3.48196387290955 11.4976457269195
% 3.69828605651855 11.739969290345
% 9.54241275787354 18.2865452529004
% 8.95868015289307 17.632649463913
% 9.31245422363281 18.0289462839568
% 17.995325088501 27.7554762848789
% 5.6850118637085 13.965494519037
% 5.83469915390015 14.1331738432449
% 25.9090595245361 36.6204216018555
% 7.75877571105957 16.2885195403695
% 6.01797437667847 14.3384782846586
% 5.18576717376709 13.4062418789726
% 4.05901956558228 12.1440620556126
% 4.96767377853394 13.1619342087616
% 7.75490951538086 16.2841886377402
% 6.27272891998291 14.6238536802951
% 17.2711009979248 26.9442022887538
% 4.48445892333984 12.6206381490732
% 14.8604669570923 24.2438161279656
% 13.0610694885254 22.2281356308141
% 3.79787945747375 11.8515335664192
% 8.59952354431152 17.2303231385806
% 7.45110177993774 15.9438639802291
% 7.95988273620605 16.5137991217345
% 10.1509647369385 18.9682436420179
% 4.23205804824829 12.3378993266211
% 5.85609197616577 14.1571380286865
% 2.0648238658905 9.91016907221668
% 3.79991364479065 11.8538122579111
% 12.5476818084717 21.6530400489657
% 8.94588375091553 17.6183149667547
% 17.1494216918945 26.8078974376263
% 11.0931453704834 20.0236720067931
% 5.9748649597168 14.2901872247171
% 9.58313369750977 18.3321607465778
% 11.4181394577026 20.3877295620253
% 10.8702840805054 19.7740233529376
% 2.99344611167908 10.9504093652898
% 6.27089023590088 14.6217939910328
% 4.94214153289795 13.133333051721
% 2.01219034194946 9.85120913170459
% 6.31497049331665 14.6711725839977
% 2.3046498298645 10.1788215110122
% 6.55247974395752 14.9372298463718
% 4.76791381835938 12.9381636061742
% 7.63395309448242 16.1486935607107
% 4.842698097229 13.0219367663816
% 2.5335214138031 10.4352028809741
% 9.57217025756836 18.3198795288604
% 2.28711462020874 10.1591786134678
% 9.59959888458252 18.3506050075286
% 4.43051242828369 12.5602074216359
% 8.46423244476318 17.0787703907517
% 15.9231567382812 25.434238535401
% 6.37431192398071 14.7376467046698
% 6.79095840454102 15.2043730393139
% 12.2965354919434 21.3717065798457
% 5.27860879898071 13.510242832923
% 8.80733489990234 17.4631128939673
% 7.66605615615845 16.1846553292747
% 4.18099641799927 12.2807002174505
% 5.96715021133423 14.2815451830744
% 1.06147360801697 8.78621864884619
% 4.09272909164429 12.1818233815222
% 1.68793642520905 9.4879807135724
% 6.36184692382812 14.7236834429983
% 10.5422410964966 19.4065504312265
% 6.40897035598755 14.7764709926208
% 10.1143674850464 18.9272474929308
% 10.3713340759277 19.215100818673
% 3.94580936431885 12.0172442742432
% 4.87127637863159 13.0539500849905
% 4.74646806716919 12.914140129885
% 3.11011934280396 11.0811064239587
% 12.0593223571777 21.1059810257268
% 10.7512130737305 19.6406403120448
% 11.8912792205811 20.9177395287618
% 7.05184268951416 15.4966149560776
% 4.701988697052 12.8643144518806
% 11.1008949279785 20.0323530415158
% 10.9257459640503 19.8361516147306
% 4.81725645065308 12.9934370981791
% 8.33702659606934 16.9362747204982
% 11.9830293655396 21.0205178092886
% 8.15348243713379 16.7306690174808
% 11.4643383026123 20.4394813913471
% 12.4783697128296 21.5753968145814
% 6.10569429397583 14.436741914344
% 3.95433592796326 12.0267957092908
% 6.72313976287842 15.1284027683034
% 6.42423820495605 14.793573998453
% 7.2861180305481 15.7590496010822
% 8.99539184570312 17.6737738094271
% 8.73209857940674 17.3788333578728
% 2.67383885383606 10.5923861227122
% 4.22741794586182 12.3327014956534
% 6.55114269256592 14.9357320847817
% 10.5901584625244 19.4602273435621
% 8.4598445892334 17.0738551260755
% 1.67504525184631 9.47354005374789
% 3.94065594673157 12.0114714288848
% 6.35235166549683 14.7130468786104
% 6.22257518768311 14.567671596113
% 6.49958610534668 14.8779785260639
% 2.43229079246521 10.3218045947645
% 6.82360696792603 15.2409458775138
% 3.43578577041626 11.4459171332001
% 4.64210605621338 12.7972340689386
% 5.20238876342773 13.4248613417071
% 7.33078289031982 15.8090830641289
% 7.88611173629761 16.4311610340588
% 6.19413185119629 14.5358094424577
% 12.6134700775146 21.7267359016985
% 8.51869487762451 17.1397790704146
% 8.35529708862305 16.9567412800868
% 2.52530908584595 10.4260034519493
% 9.41511726379395 18.1439491621124
% 7.53455495834351 16.0373480197903
% 10.0074329376221 18.8074596831333
% 2.04544830322266 9.88846461587885
% 7.15352439880371 15.6105185498707
% 8.25571155548096 16.845185817517
% 14.4212427139282 23.7517982407074
% 8.39820766448975 17.0048095987362
% 9.39440250396729 18.1207445405015
% 7.16073703765869 15.6185981296895
% 5.83933210372925 14.1383636619359
% 13.1346874237061 22.3106022557685
% 2.14125919342041 9.99579173296107
% 4.92394113540649 13.1129450124441
% 6.40025043487549 14.7667029590266
% 6.47652530670166 14.8521458776972
% 4.33463716506958 12.4528081940634
% 5.25423812866211 13.4829428696176
% 3.66258239746094 11.699974141693
% 9.72287750244141 18.4887014037249
% 6.72204732894897 15.1271790265763
% 4.26633453369141 12.3762957589966
% 7.1621789932251 15.6202134046711
% 9.06765460968018 17.7547223750238
% 10.5016918182373 19.3611272321898
% 9.24877071380615 17.9576081771793
% 11.4587469100952 20.4332179275791
% 7.06361436843872 15.5098015610615
% 6.81387042999268 15.2300390323254
% 6.70551490783691 15.1086594502245
% 12.0962991714478 21.1474023596304
% 10.3259658813477 19.1642794817513
% 7.46011877059937 15.953964790382
% 7.80609512329102 16.3415266263735
% 14.6083517074585 23.9613972624294
% 3.5589587688446 11.5838952147773
% 11.8711833953857 20.8952282361608
% 12.4970550537109 21.5963280862182
% 9.95485687255859 18.7485641079106
% 9.18525695800781 17.8864602284354
% 9.0287446975708 17.7111355898056
% 11.6235265731812 20.6178036897642
% 5.15615177154541 13.3730667802429
% 6.30649518966675 14.6616785702664
% 13.6213722229004 22.8557853379574
% 4.82141160964966 12.9980916967868
% 9.79294872283936 18.5671950077424
% 3.59231185913086 11.6212572622316
% 6.29266309738159 14.6461838954427
% 10.3880310058594 19.2338046773887
% 7.78082990646362 16.3132245943294
% 3.7705090045929 11.8208732542681
% 3.6645336151123 11.7021598907752
% 0.770540058612823 8.46031562200242
% 4.51458072662354 12.6543805169928
% 6.33396100997925 14.6924457127734
% 3.06160473823547 11.0267604865191
% 8.08589363098145 16.6549562076281
% 12.985499382019 22.1434821884739
% 16.1054363250732 25.6384276678989
% 7.31304597854614 15.7892142203818
% 7.64031457901001 16.1558196796028
% 4.47263383865356 12.60739171909
% 10.1169967651367 18.9301928058438
% 8.0935001373291 16.6634769968169
% 3.27268671989441 11.2632139889623
% 1.62635338306427 9.41899554538421
% 7.09839010238647 15.5487572503503
% 11.0477628707886 19.9728346453181
% 4.68589496612549 12.8462862951661
% 5.5022554397583 13.7607712347596
% 9.25204372406006 17.9612745949948
% 3.92247986793518 11.9911106313487
% 6.58395576477051 14.9724892053456
% 4.33098697662354 12.4487192621903
% 1.97281897068024 9.80710542110156
% 12.0338468551636 21.077443432748
% 5.92933702468872 14.2391869469492
% 4.89879083633423 13.084771710979
% 8.13023948669434 16.7046323231343
% 4.04029989242554 12.1230923250476
% 7.11693000793457 15.5695256056943
% 5.37265634536743 13.6155946567241
% 3.91472268104553 11.9824210501976
% 10.5910062789917 19.4611770654263
% 7.15287160873413 15.6097872960844
% 3.2469596862793 11.2343946309197
% 6.13133525848389 14.4654648579903
% 6.12598323822021 14.4594695384157
% 4.75863027572632 12.9277642051764
% 5.21987152099609 13.4444454825557
% 6.47006273269653 14.8449065186278
% 7.46843814849854 15.9632841364813
% 6.44330024719238 14.8149272499957
% 4.15913581848145 12.2562120291131
% 18.4600563049316 28.2760670191333
% 4.97044515609741 13.1650386989049
% 2.4088180065155 10.2955104392602
% 6.24820756912231 14.5963849250273
% 5.34366178512573 13.5831150236116
% 4.22574329376221 12.3308255546033
% 9.18329334259033 17.8842605914069
% 3.16443085670471 11.1419460445833
% 4.33407163619995 12.4521746900528
% 8.60819721221924 17.2400393594522
% 7.64587783813477 16.1620516284158
% 9.67790794372559 18.438326617691
% 9.36731910705566 18.0904057877217
% 3.35376453399658 11.3540371514332
% 13.7852468490601 23.0393572800648
% 9.3474006652832 18.0680931995828
% 14.2219686508179 23.5285719387834
% 3.3490788936615 11.3487883089706
% 0.732335805892944 8.41751931464903
% 5.18472909927368 13.4050790305483
% 4.3679666519165 12.4901438010046
% 1.32602477073669 9.08256819279525
% 5.46077823638916 13.7143085763597
% 6.19781637191772 14.5399368332589
% 1.34023559093475 9.0984871176699
% 5.53362703323364 13.7959136144936
% 8.05982208251953 16.6257509249248
% 4.55032062530518 12.6944162611801
% 0.916969478130341 8.62434548771393
% 5.07436370849609 13.2814479986963
% 3.63548445701599 11.6696190972839
% 11.6338233947754 20.6293381632937
% 4.30072736740112 12.4148225244064
% 5.45548963546753 13.7083842989718
% 15.0006055831909 24.4007990627863
% 15.6086282730103 25.0819045434284
% 4.05267477035522 12.1369546320328
% 6.25261783599854 14.6013252948371
% 4.38876819610596 12.5134456382395
% 6.96910572052002 15.4039332124894
% 5.90642881393433 14.213525227152
% 3.5174388885498 11.5373847497932
% 5.72374820709229 14.0088868730075
% 4.65594100952148 12.812731948673
% 6.11702442169189 14.4494338947799
% 2.11542201042175 9.96684898585739
% 7.847975730896 16.3884411771789
% 6.08772706985474 14.4166150752873
% 10.7303190231323 19.6172348493647
% 7.4782338142395 15.9742572164904
% 7.42749881744385 15.9174240012889
% 10.3050003051758 19.1407938963043
% 6.18734502792358 14.5282068601781
% 4.24447250366211 12.3518059682039
% 6.53857374191284 14.9216523780223
% 10.0420513153076 18.8462391023348
% 6.87107086181641 15.294114811507
% 12.6744804382324 21.7950795535993
% 7.92787456512451 16.4779436493746
% 4.47358465194702 12.6084568177386
% 11.0543165206909 19.9801760273774
% 4.49732542037964 12.6350511665431
% 13.2991333007812 22.494814111708
% 2.26455926895142 10.1339121659875
% 3.22048258781433 11.2047350521278
% 5.63075256347656 13.9047133880322
% 2.61768937110901 10.5294876140529
% 10.5485906600952 19.4136631963241
% 3.29965591430664 11.2934248123908
% 14.0610809326172 23.3483459234236
% 4.61104202270508 12.7624362171025
% 18.705904006958 28.5514649936779
% 4.9059362411499 13.0927759753969
% 4.72650671005249 12.8917794680859
% 6.7057523727417 15.1089254578108
% 6.51980876922607 14.9006319030383
% 6.7495493888855 15.1579867646186
% 2.26562762260437 10.1351089330498
% 4.63259077072144 12.786575070176
% 4.44405889511108 12.5753821395436
% 2.98580980300903 10.9418551916148
% 5.07992553710938 13.2876783450539
% 12.1962337493896 21.2593488213029
% 7.96489000320435 16.5194082495724
% 4.86956739425659 13.0520356850123
% 15.2181930541992 24.644539997959
% 6.88553237915039 15.3103145666798
% 11.5406255722046 20.5249381979639
% 9.93711566925049 18.7286904567975
% 7.63084650039673 16.1452135618664
% 2.33515119552612 10.2129890637484
% 2.7659649848938 10.6955855819173
% 5.80346155166626 14.098181560161
% 17.420238494873 27.1112657359598
% 9.06583786010742 17.7526872567434
% 7.18611335754395 15.6470246190981
% 3.50305342674255 11.5212701918292
% 14.0676403045654 23.3556937153043
% 6.12230062484741 14.4553442842216
% 6.49687480926514 14.8749413390449
% 1.30827283859253 9.06268252326708
% 6.79634666442871 15.2104089544238
% 3.13622522354126 11.1103501655902
% 4.43246555328369 12.5623953073253
% 5.07812213897705 13.2856581830233
% 17.2917995452881 26.9673887492042
% 1.07584810256958 8.8023209213192
% 9.66316032409668 18.4218063714505
% 2.62669730186462 10.539578275322
% 20.8759078979492 30.9822978686943
% 10.3430709838867 19.1834405743904
% 5.05063724517822 13.2548696744451
% 5.03628063201904 13.2387874326639
% 7.12668037414551 15.5804479412843
% 9.70505809783936 18.4687401517199
% 3.2504198551178 11.2382707033086
% 3.34559106826782 11.3448812557785
% 9.63126754760742 18.3860801638213
% 6.17532253265381 14.5147392913582
% 6.08547592163086 14.4140933447357
% 5.88929891586304 14.1943363586204
% 3.6087327003479 11.6396518470669
% 6.6661262512207 15.0645363766195
% 4.26641178131104 12.3763822915849
% 5.76457118988037 14.0546166751657
% 8.98794269561768 17.6654292903257
% 7.15503454208374 15.6122102085568
% 10.9801626205444 19.8971090158227
% 8.78775596618652 17.4411806218954
% 19.36403465271 29.2887012799312
% 3.68005037307739 11.7195417238364
% 9.37589263916016 18.1000098367196
% };
% \addlegendentry{OOD Regression Line}
\end{axis}

\end{tikzpicture}


==> figs-re/reg-9-4-cos.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\tiny},
tick align=outside,
tick pos=left,
%title={LeNet5 - 9 Epoch},
x grid style={white!69.0196078431373!black},
xlabel={Max Pairwise Cosine},
xmin=-0.0313132405079618, xmax=2.03559740965217,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Count},
ymin=0, ymax=964.95,
ytick style={color=black},
width=0.95\columnwidth,
height=0.7\columnwidth,
]
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0626372435902262,0) rectangle (axis cs:0.0861248646147731,13);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.4};
\addlegendentry{In Dist.}

\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.0861248646147731,0) rectangle (axis cs:0.10961248563932,39);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.10961248563932,0) rectangle (axis cs:0.133100106663867,165);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.133100106663867,0) rectangle (axis cs:0.156587727688414,344);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.156587727688414,0) rectangle (axis cs:0.180075348712961,592);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.180075348712961,0) rectangle (axis cs:0.203562969737508,742);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.203562969737508,0) rectangle (axis cs:0.227050590762055,885);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.227050590762055,0) rectangle (axis cs:0.250538211786602,919);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.250538211786602,0) rectangle (axis cs:0.274025832811149,876);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.274025832811149,0) rectangle (axis cs:0.297513453835696,809);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.297513453835696,0) rectangle (axis cs:0.321001074860243,718);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.321001074860243,0) rectangle (axis cs:0.34448869588479,598);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.34448869588479,0) rectangle (axis cs:0.367976316909337,495);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.367976316909337,0) rectangle (axis cs:0.391463937933884,468);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.391463937933884,0) rectangle (axis cs:0.414951558958431,367);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.414951558958431,0) rectangle (axis cs:0.438439179982978,295);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.438439179982978,0) rectangle (axis cs:0.461926801007525,262);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.461926801007525,0) rectangle (axis cs:0.485414422032072,211);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.485414422032072,0) rectangle (axis cs:0.508902043056619,187);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.508902043056619,0) rectangle (axis cs:0.532389664081166,141);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.532389664081166,0) rectangle (axis cs:0.555877285105713,123);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.555877285105713,0) rectangle (axis cs:0.57936490613026,91);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.57936490613026,0) rectangle (axis cs:0.602852527154807,83);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.602852527154807,0) rectangle (axis cs:0.626340148179354,68);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.626340148179354,0) rectangle (axis cs:0.649827769203901,69);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.649827769203901,0) rectangle (axis cs:0.673315390228448,48);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.673315390228448,0) rectangle (axis cs:0.696803011252995,34);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.696803011252995,0) rectangle (axis cs:0.720290632277542,33);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.720290632277542,0) rectangle (axis cs:0.743778253302089,39);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.743778253302089,0) rectangle (axis cs:0.767265874326636,34);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.767265874326636,0) rectangle (axis cs:0.790753495351183,29);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.790753495351183,0) rectangle (axis cs:0.81424111637573,27);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.81424111637573,0) rectangle (axis cs:0.837728737400277,23);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.837728737400276,0) rectangle (axis cs:0.861216358424823,14);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.861216358424824,0) rectangle (axis cs:0.884703979449371,24);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.884703979449371,0) rectangle (axis cs:0.908191600473918,13);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.908191600473918,0) rectangle (axis cs:0.931679221498464,9);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.931679221498464,0) rectangle (axis cs:0.955166842523011,13);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.955166842523012,0) rectangle (axis cs:0.978654463547558,12);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:0.978654463547558,0) rectangle (axis cs:1.00214208457211,12);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.00214208457211,0) rectangle (axis cs:1.02562970559665,10);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.02562970559665,0) rectangle (axis cs:1.0491173266212,12);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.0491173266212,0) rectangle (axis cs:1.07260494764575,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.07260494764575,0) rectangle (axis cs:1.09609256867029,4);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.09609256867029,0) rectangle (axis cs:1.11958018969484,10);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.11958018969484,0) rectangle (axis cs:1.14306781071939,3);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.14306781071939,0) rectangle (axis cs:1.16655543174393,6);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.16655543174393,0) rectangle (axis cs:1.19004305276848,4);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.19004305276848,0) rectangle (axis cs:1.21353067379303,4);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.21353067379303,0) rectangle (axis cs:1.23701829481758,2);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.23701829481758,0) rectangle (axis cs:1.26050591584212,3);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.26050591584212,0) rectangle (axis cs:1.28399353686667,2);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.28399353686667,0) rectangle (axis cs:1.30748115789122,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.30748115789122,0) rectangle (axis cs:1.33096877891576,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.33096877891576,0) rectangle (axis cs:1.35445639994031,3);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.35445639994031,0) rectangle (axis cs:1.37794402096486,2);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.37794402096486,0) rectangle (axis cs:1.4014316419894,2);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.4014316419894,0) rectangle (axis cs:1.42491926301395,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.42491926301395,0) rectangle (axis cs:1.4484068840385,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.4484068840385,0) rectangle (axis cs:1.47189450506304,2);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.47189450506304,0) rectangle (axis cs:1.49538212608759,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.49538212608759,0) rectangle (axis cs:1.51886974711214,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.51886974711214,0) rectangle (axis cs:1.54235736813669,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.54235736813669,0) rectangle (axis cs:1.56584498916123,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.56584498916123,0) rectangle (axis cs:1.58933261018578,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.58933261018578,0) rectangle (axis cs:1.61282023121033,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.61282023121033,0) rectangle (axis cs:1.63630785223487,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.63630785223487,0) rectangle (axis cs:1.65979547325942,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.65979547325942,0) rectangle (axis cs:1.68328309428397,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.68328309428397,0) rectangle (axis cs:1.70677071530851,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.70677071530851,0) rectangle (axis cs:1.73025833633306,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.73025833633306,0) rectangle (axis cs:1.75374595735761,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.75374595735761,0) rectangle (axis cs:1.77723357838216,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.77723357838216,0) rectangle (axis cs:1.8007211994067,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.8007211994067,0) rectangle (axis cs:1.82420882043125,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.82420882043125,0) rectangle (axis cs:1.8476964414558,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.8476964414558,0) rectangle (axis cs:1.87118406248034,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.87118406248034,0) rectangle (axis cs:1.89467168350489,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.89467168350489,0) rectangle (axis cs:1.91815930452944,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1.91815930452944,0) rectangle (axis cs:1.94164692555398,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.0626372435902262,0) rectangle (axis cs:0.0861248646147731,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1,fill opacity=0.4};
\addlegendentry{Out Dist.}

\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.0861248646147731,0) rectangle (axis cs:0.10961248563932,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.10961248563932,0) rectangle (axis cs:0.133100106663867,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.133100106663867,0) rectangle (axis cs:0.156587727688414,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.156587727688414,0) rectangle (axis cs:0.180075348712961,3);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.180075348712961,0) rectangle (axis cs:0.203562969737508,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.203562969737508,0) rectangle (axis cs:0.227050590762055,5);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.227050590762055,0) rectangle (axis cs:0.250538211786602,13);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.250538211786602,0) rectangle (axis cs:0.274025832811149,6);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.274025832811149,0) rectangle (axis cs:0.297513453835696,17);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.297513453835696,0) rectangle (axis cs:0.321001074860243,15);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.321001074860243,0) rectangle (axis cs:0.34448869588479,35);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.34448869588479,0) rectangle (axis cs:0.367976316909337,36);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.367976316909337,0) rectangle (axis cs:0.391463937933884,32);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.391463937933884,0) rectangle (axis cs:0.414951558958431,41);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.414951558958431,0) rectangle (axis cs:0.438439179982978,46);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.438439179982978,0) rectangle (axis cs:0.461926801007525,68);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.461926801007525,0) rectangle (axis cs:0.485414422032072,65);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.485414422032072,0) rectangle (axis cs:0.508902043056619,73);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.508902043056619,0) rectangle (axis cs:0.532389664081166,73);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.532389664081166,0) rectangle (axis cs:0.555877285105713,80);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.555877285105713,0) rectangle (axis cs:0.57936490613026,83);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.57936490613026,0) rectangle (axis cs:0.602852527154807,91);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.602852527154807,0) rectangle (axis cs:0.626340148179354,104);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.626340148179354,0) rectangle (axis cs:0.649827769203901,110);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.649827769203901,0) rectangle (axis cs:0.673315390228448,112);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.673315390228448,0) rectangle (axis cs:0.696803011252995,117);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.696803011252995,0) rectangle (axis cs:0.720290632277542,120);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.720290632277542,0) rectangle (axis cs:0.743778253302089,116);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.743778253302089,0) rectangle (axis cs:0.767265874326636,132);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.767265874326636,0) rectangle (axis cs:0.790753495351183,172);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.790753495351183,0) rectangle (axis cs:0.81424111637573,161);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.81424111637573,0) rectangle (axis cs:0.837728737400277,158);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.837728737400276,0) rectangle (axis cs:0.861216358424823,172);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.861216358424824,0) rectangle (axis cs:0.884703979449371,178);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.884703979449371,0) rectangle (axis cs:0.908191600473918,163);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.908191600473918,0) rectangle (axis cs:0.931679221498464,174);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.931679221498464,0) rectangle (axis cs:0.955166842523011,210);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.955166842523012,0) rectangle (axis cs:0.978654463547558,194);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:0.978654463547558,0) rectangle (axis cs:1.00214208457211,198);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.00214208457211,0) rectangle (axis cs:1.02562970559665,184);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.02562970559665,0) rectangle (axis cs:1.0491173266212,217);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.0491173266212,0) rectangle (axis cs:1.07260494764575,204);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.07260494764575,0) rectangle (axis cs:1.09609256867029,206);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.09609256867029,0) rectangle (axis cs:1.11958018969484,205);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.11958018969484,0) rectangle (axis cs:1.14306781071939,232);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.14306781071939,0) rectangle (axis cs:1.16655543174393,221);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.16655543174393,0) rectangle (axis cs:1.19004305276848,249);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.19004305276848,0) rectangle (axis cs:1.21353067379303,205);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.21353067379303,0) rectangle (axis cs:1.23701829481758,219);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.23701829481758,0) rectangle (axis cs:1.26050591584212,225);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.26050591584212,0) rectangle (axis cs:1.28399353686667,232);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.28399353686667,0) rectangle (axis cs:1.30748115789122,235);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.30748115789122,0) rectangle (axis cs:1.33096877891576,231);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.33096877891576,0) rectangle (axis cs:1.35445639994031,243);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.35445639994031,0) rectangle (axis cs:1.37794402096486,209);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.37794402096486,0) rectangle (axis cs:1.4014316419894,229);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.4014316419894,0) rectangle (axis cs:1.42491926301395,243);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.42491926301395,0) rectangle (axis cs:1.4484068840385,186);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.4484068840385,0) rectangle (axis cs:1.47189450506304,244);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.47189450506304,0) rectangle (axis cs:1.49538212608759,209);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.49538212608759,0) rectangle (axis cs:1.51886974711214,215);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.51886974711214,0) rectangle (axis cs:1.54235736813669,205);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.54235736813669,0) rectangle (axis cs:1.56584498916123,177);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.56584498916123,0) rectangle (axis cs:1.58933261018578,174);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.58933261018578,0) rectangle (axis cs:1.61282023121033,184);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.61282023121033,0) rectangle (axis cs:1.63630785223487,154);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.63630785223487,0) rectangle (axis cs:1.65979547325942,170);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.65979547325942,0) rectangle (axis cs:1.68328309428397,151);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.68328309428397,0) rectangle (axis cs:1.70677071530851,143);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.70677071530851,0) rectangle (axis cs:1.73025833633306,119);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.73025833633306,0) rectangle (axis cs:1.75374595735761,88);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.75374595735761,0) rectangle (axis cs:1.77723357838216,59);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.77723357838216,0) rectangle (axis cs:1.8007211994067,63);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.8007211994067,0) rectangle (axis cs:1.82420882043125,45);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.82420882043125,0) rectangle (axis cs:1.8476964414558,20);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.8476964414558,0) rectangle (axis cs:1.87118406248034,17);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.87118406248034,0) rectangle (axis cs:1.89467168350489,10);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.89467168350489,0) rectangle (axis cs:1.91815930452944,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1.91815930452944,0) rectangle (axis cs:1.94164692555398,1);
\end{axis}

\end{tikzpicture}


==> figs-re/reg-9-4-euc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\tiny},
tick align=outside,
tick pos=left,
%title={LeNet5 - 9 Epoch},
x grid style={white!69.0196078431373!black},
xlabel={Max Pairwise Euclidean},
xmin=-2.46081883862434, xmax=110.577678435637,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Count},
ymin=0, ymax=990.15,
ytick style={color=black},
width=0.95\columnwidth,
height=0.7\columnwidth,
]
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:2.67729467384211,0) rectangle (axis cs:3.96182305195872,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.4};
\addlegendentry{In Dist.}

\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:3.96182305195872,0) rectangle (axis cs:5.24635143007533,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:5.24635143007533,0) rectangle (axis cs:6.53087980819194,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:6.53087980819194,0) rectangle (axis cs:7.81540818630855,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:7.81540818630855,0) rectangle (axis cs:9.09993656442516,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:9.09993656442516,0) rectangle (axis cs:10.3844649425418,8);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:10.3844649425418,0) rectangle (axis cs:11.6689933206584,14);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:11.6689933206584,0) rectangle (axis cs:12.953521698775,50);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:12.953521698775,0) rectangle (axis cs:14.2380500768916,77);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:14.2380500768916,0) rectangle (axis cs:15.5225784550082,97);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:15.5225784550082,0) rectangle (axis cs:16.8071068331248,169);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:16.8071068331248,0) rectangle (axis cs:18.0916352112414,243);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:18.0916352112414,0) rectangle (axis cs:19.3761635893581,280);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:19.3761635893581,0) rectangle (axis cs:20.6606919674747,386);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:20.6606919674747,0) rectangle (axis cs:21.9452203455913,442);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:21.9452203455913,0) rectangle (axis cs:23.2297487237079,541);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:23.2297487237079,0) rectangle (axis cs:24.5142771018245,516);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:24.5142771018245,0) rectangle (axis cs:25.7988054799411,573);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:25.7988054799411,0) rectangle (axis cs:27.0833338580577,605);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:27.0833338580577,0) rectangle (axis cs:28.3678622361743,591);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:28.3678622361743,0) rectangle (axis cs:29.6523906142909,642);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:29.6523906142909,0) rectangle (axis cs:30.9369189924076,548);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:30.9369189924075,0) rectangle (axis cs:32.2214473705242,566);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:32.2214473705242,0) rectangle (axis cs:33.5059757486408,511);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:33.5059757486408,0) rectangle (axis cs:34.7905041267574,488);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:34.7905041267574,0) rectangle (axis cs:36.075032504874,381);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:36.075032504874,0) rectangle (axis cs:37.3595608829906,365);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:37.3595608829906,0) rectangle (axis cs:38.6440892611072,308);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:38.6440892611072,0) rectangle (axis cs:39.9286176392238,253);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:39.9286176392238,0) rectangle (axis cs:41.2131460173404,212);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:41.2131460173404,0) rectangle (axis cs:42.497674395457,196);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:42.4976743954571,0) rectangle (axis cs:43.7822027735737,151);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:43.7822027735737,0) rectangle (axis cs:45.0667311516903,153);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:45.0667311516903,0) rectangle (axis cs:46.3512595298069,127);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:46.3512595298069,0) rectangle (axis cs:47.6357879079235,85);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:47.6357879079235,0) rectangle (axis cs:48.9203162860401,71);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:48.9203162860401,0) rectangle (axis cs:50.2048446641567,46);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:50.2048446641567,0) rectangle (axis cs:51.4893730422733,50);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:51.4893730422733,0) rectangle (axis cs:52.7739014203899,47);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:52.7739014203899,0) rectangle (axis cs:54.0584297985065,40);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:54.0584297985066,0) rectangle (axis cs:55.3429581766232,34);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:55.3429581766232,0) rectangle (axis cs:56.6274865547398,23);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:56.6274865547398,0) rectangle (axis cs:57.9120149328564,17);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:57.9120149328564,0) rectangle (axis cs:59.196543310973,16);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:59.196543310973,0) rectangle (axis cs:60.4810716890896,12);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:60.4810716890896,0) rectangle (axis cs:61.7656000672062,8);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:61.7656000672062,0) rectangle (axis cs:63.0501284453228,14);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:63.0501284453228,0) rectangle (axis cs:64.3346568234394,6);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:64.3346568234394,0) rectangle (axis cs:65.619185201556,6);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:65.619185201556,0) rectangle (axis cs:66.9037135796727,7);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:66.9037135796727,0) rectangle (axis cs:68.1882419577893,6);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:68.1882419577893,0) rectangle (axis cs:69.4727703359059,2);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:69.4727703359059,0) rectangle (axis cs:70.7572987140225,3);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:70.7572987140225,0) rectangle (axis cs:72.0418270921391,2);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:72.0418270921391,0) rectangle (axis cs:73.3263554702557,3);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:73.3263554702557,0) rectangle (axis cs:74.6108838483723,4);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:74.6108838483723,0) rectangle (axis cs:75.8954122264889,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:75.895412226489,0) rectangle (axis cs:77.1799406046056,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:77.1799406046055,0) rectangle (axis cs:78.4644689827222,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:78.4644689827222,0) rectangle (axis cs:79.7489973608388,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:79.7489973608388,0) rectangle (axis cs:81.0335257389554,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:81.0335257389554,0) rectangle (axis cs:82.318054117072,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:82.318054117072,0) rectangle (axis cs:83.6025824951886,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:83.6025824951886,0) rectangle (axis cs:84.8871108733052,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:84.8871108733052,0) rectangle (axis cs:86.1716392514218,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:86.1716392514218,0) rectangle (axis cs:87.4561676295384,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:87.4561676295384,0) rectangle (axis cs:88.740696007655,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:88.740696007655,0) rectangle (axis cs:90.0252243857717,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:90.0252243857717,0) rectangle (axis cs:91.3097527638883,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:91.3097527638883,0) rectangle (axis cs:92.5942811420049,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:92.5942811420049,0) rectangle (axis cs:93.8788095201215,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:93.8788095201215,0) rectangle (axis cs:95.1633378982381,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:95.1633378982381,0) rectangle (axis cs:96.4478662763547,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:96.4478662763547,0) rectangle (axis cs:97.7323946544713,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:97.7323946544713,0) rectangle (axis cs:99.0169230325879,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:99.016923032588,0) rectangle (axis cs:100.301451410705,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:100.301451410705,0) rectangle (axis cs:101.585979788821,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:101.585979788821,0) rectangle (axis cs:102.870508166938,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:102.870508166938,0) rectangle (axis cs:104.155036545054,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:104.155036545054,0) rectangle (axis cs:105.439564923171,1);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2.67729467384211,0) rectangle (axis cs:3.96182305195872,62);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1,fill opacity=0.4};
\addlegendentry{Out Dist.}

\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3.96182305195872,0) rectangle (axis cs:5.24635143007533,151);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:5.24635143007533,0) rectangle (axis cs:6.53087980819194,191);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:6.53087980819194,0) rectangle (axis cs:7.81540818630855,304);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:7.81540818630855,0) rectangle (axis cs:9.09993656442516,471);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:9.09993656442516,0) rectangle (axis cs:10.3844649425418,649);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:10.3844649425418,0) rectangle (axis cs:11.6689933206584,881);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:11.6689933206584,0) rectangle (axis cs:12.953521698775,938);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:12.953521698775,0) rectangle (axis cs:14.2380500768916,933);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:14.2380500768916,0) rectangle (axis cs:15.5225784550082,943);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:15.5225784550082,0) rectangle (axis cs:16.8071068331248,870);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:16.8071068331248,0) rectangle (axis cs:18.0916352112414,725);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:18.0916352112414,0) rectangle (axis cs:19.3761635893581,645);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:19.3761635893581,0) rectangle (axis cs:20.6606919674747,534);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:20.6606919674747,0) rectangle (axis cs:21.9452203455913,410);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:21.9452203455913,0) rectangle (axis cs:23.2297487237079,349);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:23.2297487237079,0) rectangle (axis cs:24.5142771018245,236);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:24.5142771018245,0) rectangle (axis cs:25.7988054799411,180);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:25.7988054799411,0) rectangle (axis cs:27.0833338580577,138);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:27.0833338580577,0) rectangle (axis cs:28.3678622361743,109);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:28.3678622361743,0) rectangle (axis cs:29.6523906142909,82);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:29.6523906142909,0) rectangle (axis cs:30.9369189924076,53);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:30.9369189924075,0) rectangle (axis cs:32.2214473705242,42);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:32.2214473705242,0) rectangle (axis cs:33.5059757486408,31);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:33.5059757486408,0) rectangle (axis cs:34.7905041267574,16);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:34.7905041267574,0) rectangle (axis cs:36.075032504874,17);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:36.075032504874,0) rectangle (axis cs:37.3595608829906,11);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:37.3595608829906,0) rectangle (axis cs:38.6440892611072,7);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:38.6440892611072,0) rectangle (axis cs:39.9286176392238,5);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:39.9286176392238,0) rectangle (axis cs:41.2131460173404,6);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:41.2131460173404,0) rectangle (axis cs:42.497674395457,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:42.4976743954571,0) rectangle (axis cs:43.7822027735737,3);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:43.7822027735737,0) rectangle (axis cs:45.0667311516903,1);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:45.0667311516903,0) rectangle (axis cs:46.3512595298069,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:46.3512595298069,0) rectangle (axis cs:47.6357879079235,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:47.6357879079235,0) rectangle (axis cs:48.9203162860401,1);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:48.9203162860401,0) rectangle (axis cs:50.2048446641567,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:50.2048446641567,0) rectangle (axis cs:51.4893730422733,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:51.4893730422733,0) rectangle (axis cs:52.7739014203899,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:52.7739014203899,0) rectangle (axis cs:54.0584297985065,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:54.0584297985066,0) rectangle (axis cs:55.3429581766232,1);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:55.3429581766232,0) rectangle (axis cs:56.6274865547398,1);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:56.6274865547398,0) rectangle (axis cs:57.9120149328564,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:57.9120149328564,0) rectangle (axis cs:59.196543310973,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:59.196543310973,0) rectangle (axis cs:60.4810716890896,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:60.4810716890896,0) rectangle (axis cs:61.7656000672062,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:61.7656000672062,0) rectangle (axis cs:63.0501284453228,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:63.0501284453228,0) rectangle (axis cs:64.3346568234394,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:64.3346568234394,0) rectangle (axis cs:65.619185201556,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:65.619185201556,0) rectangle (axis cs:66.9037135796727,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:66.9037135796727,0) rectangle (axis cs:68.1882419577893,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:68.1882419577893,0) rectangle (axis cs:69.4727703359059,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:69.4727703359059,0) rectangle (axis cs:70.7572987140225,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:70.7572987140225,0) rectangle (axis cs:72.0418270921391,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:72.0418270921391,0) rectangle (axis cs:73.3263554702557,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:73.3263554702557,0) rectangle (axis cs:74.6108838483723,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:74.6108838483723,0) rectangle (axis cs:75.8954122264889,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:75.895412226489,0) rectangle (axis cs:77.1799406046056,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:77.1799406046055,0) rectangle (axis cs:78.4644689827222,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:78.4644689827222,0) rectangle (axis cs:79.7489973608388,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:79.7489973608388,0) rectangle (axis cs:81.0335257389554,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:81.0335257389554,0) rectangle (axis cs:82.318054117072,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:82.318054117072,0) rectangle (axis cs:83.6025824951886,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:83.6025824951886,0) rectangle (axis cs:84.8871108733052,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:84.8871108733052,0) rectangle (axis cs:86.1716392514218,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:86.1716392514218,0) rectangle (axis cs:87.4561676295384,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:87.4561676295384,0) rectangle (axis cs:88.740696007655,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:88.740696007655,0) rectangle (axis cs:90.0252243857717,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:90.0252243857717,0) rectangle (axis cs:91.3097527638883,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:91.3097527638883,0) rectangle (axis cs:92.5942811420049,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:92.5942811420049,0) rectangle (axis cs:93.8788095201215,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:93.8788095201215,0) rectangle (axis cs:95.1633378982381,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:95.1633378982381,0) rectangle (axis cs:96.4478662763547,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:96.4478662763547,0) rectangle (axis cs:97.7323946544713,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:97.7323946544713,0) rectangle (axis cs:99.0169230325879,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:99.016923032588,0) rectangle (axis cs:100.301451410705,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:100.301451410705,0) rectangle (axis cs:101.585979788821,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:101.585979788821,0) rectangle (axis cs:102.870508166938,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:102.870508166938,0) rectangle (axis cs:104.155036545054,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:104.155036545054,0) rectangle (axis cs:105.439564923171,0);
\end{axis}

\end{tikzpicture}


==> figs-re/reg-99-4-euc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\tiny},
tick align=outside,
tick pos=left,
%title={LeNet5 - 99 Epoch},
x grid style={white!69.0196078431373!black},
xlabel={Max Pairwise Euclidean},
xmin=-248.741064658325, xmax=5842.46649685209,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Count},
ymin=0, ymax=1558.2,
ytick style={color=black},
width=0.95\columnwidth,
height=0.7\columnwidth,
]
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:28.1320063194208,0) rectangle (axis cs:97.3502740638573,153);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.4};
\addlegendentry{In Dist.}

\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:97.3502740638573,0) rectangle (axis cs:166.568541808294,873);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:166.568541808294,0) rectangle (axis cs:235.78680955273,1309);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:235.78680955273,0) rectangle (axis cs:305.005077297167,1305);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:305.005077297167,0) rectangle (axis cs:374.223345041603,1484);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:374.223345041603,0) rectangle (axis cs:443.44161278604,1438);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:443.44161278604,0) rectangle (axis cs:512.659880530476,1159);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:512.659880530476,0) rectangle (axis cs:581.878148274913,803);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:581.878148274913,0) rectangle (axis cs:651.096416019349,547);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:651.096416019349,0) rectangle (axis cs:720.314683763786,348);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:720.314683763786,0) rectangle (axis cs:789.532951508222,202);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:789.532951508222,0) rectangle (axis cs:858.751219252659,130);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:858.751219252659,0) rectangle (axis cs:927.969486997095,81);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:927.969486997095,0) rectangle (axis cs:997.187754741532,51);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:997.187754741532,0) rectangle (axis cs:1066.40602248597,43);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1066.40602248597,0) rectangle (axis cs:1135.6242902304,25);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1135.6242902304,0) rectangle (axis cs:1204.84255797484,11);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1204.84255797484,0) rectangle (axis cs:1274.06082571928,17);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1274.06082571928,0) rectangle (axis cs:1343.27909346371,9);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1343.27909346371,0) rectangle (axis cs:1412.49736120815,6);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1412.49736120815,0) rectangle (axis cs:1481.71562895259,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1481.71562895259,0) rectangle (axis cs:1550.93389669702,2);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1550.93389669702,0) rectangle (axis cs:1620.15216444146,2);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1620.15216444146,0) rectangle (axis cs:1689.3704321859,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1689.3704321859,0) rectangle (axis cs:1758.58869993033,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1758.58869993033,0) rectangle (axis cs:1827.80696767477,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1827.80696767477,0) rectangle (axis cs:1897.02523541921,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1897.02523541921,0) rectangle (axis cs:1966.24350316364,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:1966.24350316364,0) rectangle (axis cs:2035.46177090808,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:2035.46177090808,0) rectangle (axis cs:2104.68003865252,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:2104.68003865252,0) rectangle (axis cs:2173.89830639695,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:2173.89830639695,0) rectangle (axis cs:2243.11657414139,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:2243.11657414139,0) rectangle (axis cs:2312.33484188583,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:2312.33484188582,0) rectangle (axis cs:2381.55310963026,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:2381.55310963026,0) rectangle (axis cs:2450.7713773747,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:2450.7713773747,0) rectangle (axis cs:2519.98964511913,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:2519.98964511913,0) rectangle (axis cs:2589.20791286357,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:2589.20791286357,0) rectangle (axis cs:2658.42618060801,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:2658.42618060801,0) rectangle (axis cs:2727.64444835244,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:2727.64444835244,0) rectangle (axis cs:2796.86271609688,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:2796.86271609688,0) rectangle (axis cs:2866.08098384132,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:2866.08098384132,0) rectangle (axis cs:2935.29925158575,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:2935.29925158575,0) rectangle (axis cs:3004.51751933019,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:3004.51751933019,0) rectangle (axis cs:3073.73578707463,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:3073.73578707463,0) rectangle (axis cs:3142.95405481906,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:3142.95405481906,0) rectangle (axis cs:3212.1723225635,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:3212.1723225635,0) rectangle (axis cs:3281.39059030794,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:3281.39059030794,0) rectangle (axis cs:3350.60885805237,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:3350.60885805237,0) rectangle (axis cs:3419.82712579681,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:3419.82712579681,0) rectangle (axis cs:3489.04539354125,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:3489.04539354125,0) rectangle (axis cs:3558.26366128568,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:3558.26366128568,0) rectangle (axis cs:3627.48192903012,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:3627.48192903012,0) rectangle (axis cs:3696.70019677456,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:3696.70019677455,0) rectangle (axis cs:3765.91846451899,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:3765.91846451899,0) rectangle (axis cs:3835.13673226343,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:3835.13673226343,0) rectangle (axis cs:3904.35500000786,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:3904.35500000786,0) rectangle (axis cs:3973.5732677523,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:3973.5732677523,0) rectangle (axis cs:4042.79153549674,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:4042.79153549674,0) rectangle (axis cs:4112.00980324117,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:4112.00980324117,0) rectangle (axis cs:4181.22807098561,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:4181.22807098561,0) rectangle (axis cs:4250.44633873005,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:4250.44633873005,0) rectangle (axis cs:4319.66460647448,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:4319.66460647448,0) rectangle (axis cs:4388.88287421892,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:4388.88287421892,0) rectangle (axis cs:4458.10114196336,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:4458.10114196336,0) rectangle (axis cs:4527.31940970779,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:4527.31940970779,0) rectangle (axis cs:4596.53767745223,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:4596.53767745223,0) rectangle (axis cs:4665.75594519667,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:4665.75594519667,0) rectangle (axis cs:4734.9742129411,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:4734.9742129411,0) rectangle (axis cs:4804.19248068554,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:4804.19248068554,0) rectangle (axis cs:4873.41074842997,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:4873.41074842997,0) rectangle (axis cs:4942.62901617441,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:4942.62901617441,0) rectangle (axis cs:5011.84728391885,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:5011.84728391885,0) rectangle (axis cs:5081.06555166328,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:5081.06555166329,0) rectangle (axis cs:5150.28381940772,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:5150.28381940772,0) rectangle (axis cs:5219.50208715216,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:5219.50208715216,0) rectangle (axis cs:5288.72035489659,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:5288.72035489659,0) rectangle (axis cs:5357.93862264103,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:5357.93862264103,0) rectangle (axis cs:5427.15689038547,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:5427.15689038547,0) rectangle (axis cs:5496.3751581299,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:5496.3751581299,0) rectangle (axis cs:5565.59342587434,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:28.1320063194208,0) rectangle (axis cs:97.3502740638573,68);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1,fill opacity=0.4};
\addlegendentry{Out Dist.}

\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:97.3502740638573,0) rectangle (axis cs:166.568541808294,219);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:166.568541808294,0) rectangle (axis cs:235.78680955273,316);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:235.78680955273,0) rectangle (axis cs:305.005077297167,390);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:305.005077297167,0) rectangle (axis cs:374.223345041603,474);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:374.223345041603,0) rectangle (axis cs:443.44161278604,435);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:443.44161278604,0) rectangle (axis cs:512.659880530476,455);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:512.659880530476,0) rectangle (axis cs:581.878148274913,468);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:581.878148274913,0) rectangle (axis cs:651.096416019349,505);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:651.096416019349,0) rectangle (axis cs:720.314683763786,503);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:720.314683763786,0) rectangle (axis cs:789.532951508222,462);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:789.532951508222,0) rectangle (axis cs:858.751219252659,407);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:858.751219252659,0) rectangle (axis cs:927.969486997095,439);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:927.969486997095,0) rectangle (axis cs:997.187754741532,376);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:997.187754741532,0) rectangle (axis cs:1066.40602248597,336);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1066.40602248597,0) rectangle (axis cs:1135.6242902304,342);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1135.6242902304,0) rectangle (axis cs:1204.84255797484,303);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1204.84255797484,0) rectangle (axis cs:1274.06082571928,269);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1274.06082571928,0) rectangle (axis cs:1343.27909346371,260);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1343.27909346371,0) rectangle (axis cs:1412.49736120815,227);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1412.49736120815,0) rectangle (axis cs:1481.71562895259,220);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1481.71562895259,0) rectangle (axis cs:1550.93389669702,210);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1550.93389669702,0) rectangle (axis cs:1620.15216444146,200);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1620.15216444146,0) rectangle (axis cs:1689.3704321859,206);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1689.3704321859,0) rectangle (axis cs:1758.58869993033,156);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1758.58869993033,0) rectangle (axis cs:1827.80696767477,150);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1827.80696767477,0) rectangle (axis cs:1897.02523541921,157);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1897.02523541921,0) rectangle (axis cs:1966.24350316364,136);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:1966.24350316364,0) rectangle (axis cs:2035.46177090808,114);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2035.46177090808,0) rectangle (axis cs:2104.68003865252,115);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2104.68003865252,0) rectangle (axis cs:2173.89830639695,114);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2173.89830639695,0) rectangle (axis cs:2243.11657414139,87);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2243.11657414139,0) rectangle (axis cs:2312.33484188583,102);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2312.33484188582,0) rectangle (axis cs:2381.55310963026,83);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2381.55310963026,0) rectangle (axis cs:2450.7713773747,75);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2450.7713773747,0) rectangle (axis cs:2519.98964511913,59);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2519.98964511913,0) rectangle (axis cs:2589.20791286357,63);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2589.20791286357,0) rectangle (axis cs:2658.42618060801,47);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2658.42618060801,0) rectangle (axis cs:2727.64444835244,37);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2727.64444835244,0) rectangle (axis cs:2796.86271609688,49);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2796.86271609688,0) rectangle (axis cs:2866.08098384132,31);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2866.08098384132,0) rectangle (axis cs:2935.29925158575,37);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2935.29925158575,0) rectangle (axis cs:3004.51751933019,40);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3004.51751933019,0) rectangle (axis cs:3073.73578707463,34);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3073.73578707463,0) rectangle (axis cs:3142.95405481906,25);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3142.95405481906,0) rectangle (axis cs:3212.1723225635,13);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3212.1723225635,0) rectangle (axis cs:3281.39059030794,16);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3281.39059030794,0) rectangle (axis cs:3350.60885805237,19);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3350.60885805237,0) rectangle (axis cs:3419.82712579681,20);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3419.82712579681,0) rectangle (axis cs:3489.04539354125,15);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3489.04539354125,0) rectangle (axis cs:3558.26366128568,16);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3558.26366128568,0) rectangle (axis cs:3627.48192903012,12);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3627.48192903012,0) rectangle (axis cs:3696.70019677456,7);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3696.70019677455,0) rectangle (axis cs:3765.91846451899,8);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3765.91846451899,0) rectangle (axis cs:3835.13673226343,5);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3835.13673226343,0) rectangle (axis cs:3904.35500000786,8);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3904.35500000786,0) rectangle (axis cs:3973.5732677523,4);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3973.5732677523,0) rectangle (axis cs:4042.79153549674,9);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4042.79153549674,0) rectangle (axis cs:4112.00980324117,8);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4112.00980324117,0) rectangle (axis cs:4181.22807098561,7);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4181.22807098561,0) rectangle (axis cs:4250.44633873005,3);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4250.44633873005,0) rectangle (axis cs:4319.66460647448,4);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4319.66460647448,0) rectangle (axis cs:4388.88287421892,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4388.88287421892,0) rectangle (axis cs:4458.10114196336,1);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4458.10114196336,0) rectangle (axis cs:4527.31940970779,4);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4527.31940970779,0) rectangle (axis cs:4596.53767745223,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4596.53767745223,0) rectangle (axis cs:4665.75594519667,3);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4665.75594519667,0) rectangle (axis cs:4734.9742129411,1);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4734.9742129411,0) rectangle (axis cs:4804.19248068554,1);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4804.19248068554,0) rectangle (axis cs:4873.41074842997,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4873.41074842997,0) rectangle (axis cs:4942.62901617441,1);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4942.62901617441,0) rectangle (axis cs:5011.84728391885,4);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:5011.84728391885,0) rectangle (axis cs:5081.06555166328,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:5081.06555166329,0) rectangle (axis cs:5150.28381940772,1);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:5150.28381940772,0) rectangle (axis cs:5219.50208715216,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:5219.50208715216,0) rectangle (axis cs:5288.72035489659,1);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:5288.72035489659,0) rectangle (axis cs:5357.93862264103,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:5357.93862264103,0) rectangle (axis cs:5427.15689038547,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:5427.15689038547,0) rectangle (axis cs:5496.3751581299,1);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:5496.3751581299,0) rectangle (axis cs:5565.59342587434,3);
\end{axis}

\end{tikzpicture}


==> figs-re/sn-9-4-euc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\tiny},
tick align=outside,
tick pos=left,
%title={Spectral Normalized LeNet5 - 9 Epoch},
x grid style={white!69.0196078431373!black},
xlabel={Max Pairwise Euclidean Distance},
xmin=0.719609619880841, xmax=31.640757859465,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Count},
ymin=0, ymax=547.05,
ytick style={color=black},
width=0.9\columnwidth,
height=0.45\columnwidth,
]
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:2.12511635804376,0) rectangle (axis cs:2.47649304258449,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.4};
\addlegendentry{In Distribution}

\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:2.47649304258449,0) rectangle (axis cs:2.82786972712522,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:2.82786972712522,0) rectangle (axis cs:3.17924641166595,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:3.17924641166595,0) rectangle (axis cs:3.53062309620668,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:3.53062309620668,0) rectangle (axis cs:3.88199978074741,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:3.88199978074741,0) rectangle (axis cs:4.23337646528813,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:4.23337646528814,0) rectangle (axis cs:4.58475314982887,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:4.58475314982886,0) rectangle (axis cs:4.93612983436959,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:4.93612983436959,0) rectangle (axis cs:5.28750651891032,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:5.28750651891032,0) rectangle (axis cs:5.63888320345105,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:5.63888320345105,0) rectangle (axis cs:5.99025988799178,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:5.99025988799178,0) rectangle (axis cs:6.34163657253251,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:6.34163657253251,0) rectangle (axis cs:6.69301325707324,2);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:6.69301325707324,0) rectangle (axis cs:7.04438994161397,4);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:7.04438994161397,0) rectangle (axis cs:7.3957666261547,3);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:7.3957666261547,0) rectangle (axis cs:7.74714331069543,5);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:7.74714331069543,0) rectangle (axis cs:8.09851999523616,8);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:8.09851999523616,0) rectangle (axis cs:8.44989667977689,16);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:8.44989667977689,0) rectangle (axis cs:8.80127336431762,18);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:8.80127336431762,0) rectangle (axis cs:9.15265004885835,31);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:9.15265004885835,0) rectangle (axis cs:9.50402673339908,49);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:9.50402673339908,0) rectangle (axis cs:9.85540341793981,60);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:9.85540341793981,0) rectangle (axis cs:10.2067801024805,86);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:10.2067801024805,0) rectangle (axis cs:10.5581567870213,103);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:10.5581567870213,0) rectangle (axis cs:10.909533471562,132);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:10.909533471562,0) rectangle (axis cs:11.2609101561027,162);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:11.2609101561027,0) rectangle (axis cs:11.6122868406435,208);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:11.6122868406435,0) rectangle (axis cs:11.9636635251842,257);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:11.9636635251842,0) rectangle (axis cs:12.3150402097249,264);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:12.3150402097249,0) rectangle (axis cs:12.6664168942656,308);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:12.6664168942656,0) rectangle (axis cs:13.0177935788064,397);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:13.0177935788064,0) rectangle (axis cs:13.3691702633471,358);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:13.3691702633471,0) rectangle (axis cs:13.7205469478878,413);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:13.7205469478878,0) rectangle (axis cs:14.0719236324286,438);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:14.0719236324286,0) rectangle (axis cs:14.4233003169693,499);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:14.4233003169693,0) rectangle (axis cs:14.77467700151,499);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:14.77467700151,0) rectangle (axis cs:15.1260536860507,481);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:15.1260536860507,0) rectangle (axis cs:15.4774303705915,486);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:15.4774303705915,0) rectangle (axis cs:15.8288070551322,456);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:15.8288070551322,0) rectangle (axis cs:16.1801837396729,419);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:16.1801837396729,0) rectangle (axis cs:16.5315604242137,424);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:16.5315604242137,0) rectangle (axis cs:16.8829371087544,369);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:16.8829371087544,0) rectangle (axis cs:17.2343137932951,345);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:17.2343137932951,0) rectangle (axis cs:17.5856904778359,339);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:17.5856904778359,0) rectangle (axis cs:17.9370671623766,275);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:17.9370671623766,0) rectangle (axis cs:18.2884438469173,254);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:18.2884438469173,0) rectangle (axis cs:18.639820531458,244);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:18.639820531458,0) rectangle (axis cs:18.9911972159988,209);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:18.9911972159988,0) rectangle (axis cs:19.3425739005395,186);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:19.3425739005395,0) rectangle (axis cs:19.6939505850802,163);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:19.6939505850802,0) rectangle (axis cs:20.045327269621,149);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:20.045327269621,0) rectangle (axis cs:20.3967039541617,130);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:20.3967039541617,0) rectangle (axis cs:20.7480806387024,111);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:20.7480806387024,0) rectangle (axis cs:21.0994573232432,95);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:21.0994573232432,0) rectangle (axis cs:21.4508340077839,85);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:21.4508340077839,0) rectangle (axis cs:21.8022106923246,67);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:21.8022106923246,0) rectangle (axis cs:22.1535873768653,66);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:22.1535873768653,0) rectangle (axis cs:22.5049640614061,53);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:22.5049640614061,0) rectangle (axis cs:22.8563407459468,47);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:22.8563407459468,0) rectangle (axis cs:23.2077174304875,42);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:23.2077174304875,0) rectangle (axis cs:23.5590941150283,37);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:23.5590941150283,0) rectangle (axis cs:23.910470799569,31);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:23.910470799569,0) rectangle (axis cs:24.2618474841097,19);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:24.2618474841097,0) rectangle (axis cs:24.6132241686504,23);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:24.6132241686504,0) rectangle (axis cs:24.9646008531912,15);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:24.9646008531912,0) rectangle (axis cs:25.3159775377319,10);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:25.3159775377319,0) rectangle (axis cs:25.6673542222726,10);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:25.6673542222726,0) rectangle (axis cs:26.0187309068134,12);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:26.0187309068134,0) rectangle (axis cs:26.3701075913541,8);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:26.3701075913541,0) rectangle (axis cs:26.7214842758948,7);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:26.7214842758948,0) rectangle (axis cs:27.0728609604356,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:27.0728609604355,0) rectangle (axis cs:27.4242376449763,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:27.4242376449763,0) rectangle (axis cs:27.775614329517,2);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:27.775614329517,0) rectangle (axis cs:28.1269910140577,3);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:28.1269910140577,0) rectangle (axis cs:28.4783676985985,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:28.4783676985985,0) rectangle (axis cs:28.8297443831392,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:28.8297443831392,0) rectangle (axis cs:29.1811210676799,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:29.1811210676799,0) rectangle (axis cs:29.5324977522207,2);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:29.5324977522207,0) rectangle (axis cs:29.8838744367614,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:29.8838744367614,0) rectangle (axis cs:30.2352511213021,1);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2.12511635804376,0) rectangle (axis cs:2.47649304258449,2);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1,fill opacity=0.4};
\addlegendentry{Out of Distribution}

\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2.47649304258449,0) rectangle (axis cs:2.82786972712522,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:2.82786972712522,0) rectangle (axis cs:3.17924641166595,3);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3.17924641166595,0) rectangle (axis cs:3.53062309620668,8);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3.53062309620668,0) rectangle (axis cs:3.88199978074741,7);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:3.88199978074741,0) rectangle (axis cs:4.23337646528813,17);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4.23337646528814,0) rectangle (axis cs:4.58475314982887,18);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4.58475314982886,0) rectangle (axis cs:4.93612983436959,37);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4.93612983436959,0) rectangle (axis cs:5.28750651891032,61);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:5.28750651891032,0) rectangle (axis cs:5.63888320345105,82);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:5.63888320345105,0) rectangle (axis cs:5.99025988799178,107);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:5.99025988799178,0) rectangle (axis cs:6.34163657253251,103);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:6.34163657253251,0) rectangle (axis cs:6.69301325707324,114);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:6.69301325707324,0) rectangle (axis cs:7.04438994161397,157);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:7.04438994161397,0) rectangle (axis cs:7.3957666261547,185);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:7.3957666261547,0) rectangle (axis cs:7.74714331069543,183);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:7.74714331069543,0) rectangle (axis cs:8.09851999523616,245);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:8.09851999523616,0) rectangle (axis cs:8.44989667977689,299);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:8.44989667977689,0) rectangle (axis cs:8.80127336431762,320);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:8.80127336431762,0) rectangle (axis cs:9.15265004885835,367);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:9.15265004885835,0) rectangle (axis cs:9.50402673339908,387);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:9.50402673339908,0) rectangle (axis cs:9.85540341793981,431);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:9.85540341793981,0) rectangle (axis cs:10.2067801024805,492);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:10.2067801024805,0) rectangle (axis cs:10.5581567870213,504);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:10.5581567870213,0) rectangle (axis cs:10.909533471562,518);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:10.909533471562,0) rectangle (axis cs:11.2609101561027,521);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:11.2609101561027,0) rectangle (axis cs:11.6122868406435,507);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:11.6122868406435,0) rectangle (axis cs:11.9636635251842,471);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:11.9636635251842,0) rectangle (axis cs:12.3150402097249,498);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:12.3150402097249,0) rectangle (axis cs:12.6664168942656,431);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:12.6664168942656,0) rectangle (axis cs:13.0177935788064,401);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:13.0177935788064,0) rectangle (axis cs:13.3691702633471,383);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:13.3691702633471,0) rectangle (axis cs:13.7205469478878,330);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:13.7205469478878,0) rectangle (axis cs:14.0719236324286,279);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:14.0719236324286,0) rectangle (axis cs:14.4233003169693,238);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:14.4233003169693,0) rectangle (axis cs:14.77467700151,227);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:14.77467700151,0) rectangle (axis cs:15.1260536860507,166);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:15.1260536860507,0) rectangle (axis cs:15.4774303705915,146);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:15.4774303705915,0) rectangle (axis cs:15.8288070551322,123);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:15.8288070551322,0) rectangle (axis cs:16.1801837396729,131);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:16.1801837396729,0) rectangle (axis cs:16.5315604242137,98);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:16.5315604242137,0) rectangle (axis cs:16.8829371087544,78);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:16.8829371087544,0) rectangle (axis cs:17.2343137932951,65);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:17.2343137932951,0) rectangle (axis cs:17.5856904778359,52);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:17.5856904778359,0) rectangle (axis cs:17.9370671623766,42);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:17.9370671623766,0) rectangle (axis cs:18.2884438469173,27);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:18.2884438469173,0) rectangle (axis cs:18.639820531458,25);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:18.639820531458,0) rectangle (axis cs:18.9911972159988,24);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:18.9911972159988,0) rectangle (axis cs:19.3425739005395,20);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:19.3425739005395,0) rectangle (axis cs:19.6939505850802,17);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:19.6939505850802,0) rectangle (axis cs:20.045327269621,14);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:20.045327269621,0) rectangle (axis cs:20.3967039541617,7);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:20.3967039541617,0) rectangle (axis cs:20.7480806387024,9);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:20.7480806387024,0) rectangle (axis cs:21.0994573232432,3);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:21.0994573232432,0) rectangle (axis cs:21.4508340077839,6);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:21.4508340077839,0) rectangle (axis cs:21.8022106923246,5);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:21.8022106923246,0) rectangle (axis cs:22.1535873768653,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:22.1535873768653,0) rectangle (axis cs:22.5049640614061,1);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:22.5049640614061,0) rectangle (axis cs:22.8563407459468,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:22.8563407459468,0) rectangle (axis cs:23.2077174304875,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:23.2077174304875,0) rectangle (axis cs:23.5590941150283,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:23.5590941150283,0) rectangle (axis cs:23.910470799569,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:23.910470799569,0) rectangle (axis cs:24.2618474841097,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:24.2618474841097,0) rectangle (axis cs:24.6132241686504,1);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:24.6132241686504,0) rectangle (axis cs:24.9646008531912,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:24.9646008531912,0) rectangle (axis cs:25.3159775377319,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:25.3159775377319,0) rectangle (axis cs:25.6673542222726,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:25.6673542222726,0) rectangle (axis cs:26.0187309068134,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:26.0187309068134,0) rectangle (axis cs:26.3701075913541,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:26.3701075913541,0) rectangle (axis cs:26.7214842758948,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:26.7214842758948,0) rectangle (axis cs:27.0728609604356,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:27.0728609604355,0) rectangle (axis cs:27.4242376449763,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:27.4242376449763,0) rectangle (axis cs:27.775614329517,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:27.775614329517,0) rectangle (axis cs:28.1269910140577,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:28.1269910140577,0) rectangle (axis cs:28.4783676985985,1);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:28.4783676985985,0) rectangle (axis cs:28.8297443831392,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:28.8297443831392,0) rectangle (axis cs:29.1811210676799,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:29.1811210676799,0) rectangle (axis cs:29.5324977522207,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:29.5324977522207,0) rectangle (axis cs:29.8838744367614,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:29.8838744367614,0) rectangle (axis cs:30.2352511213021,0);
\end{axis}

\end{tikzpicture}


==> figs-re/sn-99-4-euc.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, font=\tiny},
tick align=outside,
tick pos=left,
%title={Spectral Normalized LeNet5 - 99 Epoch},
x grid style={white!69.0196078431373!black},
xlabel={Max Pairwise Euclidean},
xmin=1.54231868949206, xmax=67.8110793667362,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Count},
ymin=0, ymax=619.5,
ytick style={color=black},
width=0.95\columnwidth,
height=0.7\columnwidth,
]
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:4.55453508391225,0) rectangle (axis cs:5.3075891825173,0);
\addlegendimage{ybar,ybar legend,draw=none,fill=color0,fill opacity=0.4};
\addlegendentry{In Dist.}

\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:5.3075891825173,0) rectangle (axis cs:6.06064328112234,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:6.06064328112234,0) rectangle (axis cs:6.81369737972739,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:6.81369737972739,0) rectangle (axis cs:7.56675147833244,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:7.56675147833244,0) rectangle (axis cs:8.31980557693749,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:8.31980557693749,0) rectangle (axis cs:9.07285967554253,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:9.07285967554253,0) rectangle (axis cs:9.82591377414758,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:9.82591377414758,0) rectangle (axis cs:10.5789678727526,2);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:10.5789678727526,0) rectangle (axis cs:11.3320219713577,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:11.3320219713577,0) rectangle (axis cs:12.0850760699627,6);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:12.0850760699627,0) rectangle (axis cs:12.8381301685678,10);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:12.8381301685678,0) rectangle (axis cs:13.5911842671728,17);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:13.5911842671728,0) rectangle (axis cs:14.3442383657779,29);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:14.3442383657779,0) rectangle (axis cs:15.0972924643829,38);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:15.0972924643829,0) rectangle (axis cs:15.850346562988,62);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:15.850346562988,0) rectangle (axis cs:16.603400661593,98);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:16.603400661593,0) rectangle (axis cs:17.3564547601981,113);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:17.3564547601981,0) rectangle (axis cs:18.1095088588031,129);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:18.1095088588031,0) rectangle (axis cs:18.8625629574081,189);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:18.8625629574081,0) rectangle (axis cs:19.6156170560132,214);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:19.6156170560132,0) rectangle (axis cs:20.3686711546182,228);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:20.3686711546182,0) rectangle (axis cs:21.1217252532233,298);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:21.1217252532233,0) rectangle (axis cs:21.8747793518283,287);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:21.8747793518283,0) rectangle (axis cs:22.6278334504334,352);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:22.6278334504334,0) rectangle (axis cs:23.3808875490384,335);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:23.3808875490384,0) rectangle (axis cs:24.1339416476435,381);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:24.1339416476435,0) rectangle (axis cs:24.8869957462485,404);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:24.8869957462485,0) rectangle (axis cs:25.6400498448536,463);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:25.6400498448536,0) rectangle (axis cs:26.3931039434586,433);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:26.3931039434586,0) rectangle (axis cs:27.1461580420637,434);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:27.1461580420637,0) rectangle (axis cs:27.8992121406687,421);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:27.8992121406687,0) rectangle (axis cs:28.6522662392738,427);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:28.6522662392738,0) rectangle (axis cs:29.4053203378788,396);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:29.4053203378788,0) rectangle (axis cs:30.1583744364839,358);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:30.1583744364839,0) rectangle (axis cs:30.9114285350889,384);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:30.9114285350889,0) rectangle (axis cs:31.664482633694,372);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:31.664482633694,0) rectangle (axis cs:32.417536732299,332);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:32.417536732299,0) rectangle (axis cs:33.170590830904,311);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:33.170590830904,0) rectangle (axis cs:33.9236449295091,305);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:33.9236449295091,0) rectangle (axis cs:34.6766990281141,259);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:34.6766990281141,0) rectangle (axis cs:35.4297531267192,254);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:35.4297531267192,0) rectangle (axis cs:36.1828072253242,222);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:36.1828072253242,0) rectangle (axis cs:36.9358613239293,175);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:36.9358613239293,0) rectangle (axis cs:37.6889154225343,146);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:37.6889154225343,0) rectangle (axis cs:38.4419695211394,161);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:38.4419695211394,0) rectangle (axis cs:39.1950236197444,126);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:39.1950236197444,0) rectangle (axis cs:39.9480777183495,124);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:39.9480777183495,0) rectangle (axis cs:40.7011318169545,99);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:40.7011318169545,0) rectangle (axis cs:41.4541859155596,87);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:41.4541859155596,0) rectangle (axis cs:42.2072400141646,85);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:42.2072400141646,0) rectangle (axis cs:42.9602941127697,61);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:42.9602941127697,0) rectangle (axis cs:43.7133482113747,69);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:43.7133482113747,0) rectangle (axis cs:44.4664023099798,47);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:44.4664023099798,0) rectangle (axis cs:45.2194564085848,40);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:45.2194564085848,0) rectangle (axis cs:45.9725105071898,38);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:45.9725105071898,0) rectangle (axis cs:46.7255646057949,25);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:46.7255646057949,0) rectangle (axis cs:47.4786187043999,29);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:47.4786187043999,0) rectangle (axis cs:48.231672803005,28);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:48.231672803005,0) rectangle (axis cs:48.98472690161,16);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:48.98472690161,0) rectangle (axis cs:49.7377810002151,19);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:49.7377810002151,0) rectangle (axis cs:50.4908350988201,2);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:50.4908350988201,0) rectangle (axis cs:51.2438891974252,10);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:51.2438891974252,0) rectangle (axis cs:51.9969432960302,10);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:51.9969432960302,0) rectangle (axis cs:52.7499973946353,5);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:52.7499973946353,0) rectangle (axis cs:53.5030514932403,6);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:53.5030514932403,0) rectangle (axis cs:54.2561055918454,2);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:54.2561055918454,0) rectangle (axis cs:55.0091596904504,9);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:55.0091596904504,0) rectangle (axis cs:55.7622137890555,2);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:55.7622137890555,0) rectangle (axis cs:56.5152678876605,3);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:56.5152678876605,0) rectangle (axis cs:57.2683219862656,4);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:57.2683219862656,0) rectangle (axis cs:58.0213760848706,2);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:58.0213760848706,0) rectangle (axis cs:58.7744301834757,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:58.7744301834757,0) rectangle (axis cs:59.5274842820807,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:59.5274842820807,0) rectangle (axis cs:60.2805383806857,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:60.2805383806857,0) rectangle (axis cs:61.0335924792908,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:61.0335924792908,0) rectangle (axis cs:61.7866465778958,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:61.7866465778958,0) rectangle (axis cs:62.5397006765009,2);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:62.5397006765009,0) rectangle (axis cs:63.2927547751059,0);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:63.2927547751059,0) rectangle (axis cs:64.045808873711,1);
\draw[draw=none,fill=color0,fill opacity=0.4] (axis cs:64.045808873711,0) rectangle (axis cs:64.798862972316,1);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:4.55453508391225,0) rectangle (axis cs:5.3075891825173,3);
\addlegendimage{ybar,ybar legend,draw=none,fill=color1,fill opacity=0.4};
\addlegendentry{Out Dist.}

\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:5.3075891825173,0) rectangle (axis cs:6.06064328112234,4);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:6.06064328112234,0) rectangle (axis cs:6.81369737972739,5);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:6.81369737972739,0) rectangle (axis cs:7.56675147833244,26);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:7.56675147833244,0) rectangle (axis cs:8.31980557693749,49);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:8.31980557693749,0) rectangle (axis cs:9.07285967554253,82);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:9.07285967554253,0) rectangle (axis cs:9.82591377414758,122);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:9.82591377414758,0) rectangle (axis cs:10.5789678727526,116);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:10.5789678727526,0) rectangle (axis cs:11.3320219713577,151);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:11.3320219713577,0) rectangle (axis cs:12.0850760699627,188);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:12.0850760699627,0) rectangle (axis cs:12.8381301685678,240);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:12.8381301685678,0) rectangle (axis cs:13.5911842671728,314);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:13.5911842671728,0) rectangle (axis cs:14.3442383657779,356);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:14.3442383657779,0) rectangle (axis cs:15.0972924643829,456);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:15.0972924643829,0) rectangle (axis cs:15.850346562988,463);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:15.850346562988,0) rectangle (axis cs:16.603400661593,534);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:16.603400661593,0) rectangle (axis cs:17.3564547601981,528);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:17.3564547601981,0) rectangle (axis cs:18.1095088588031,533);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:18.1095088588031,0) rectangle (axis cs:18.8625629574081,590);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:18.8625629574081,0) rectangle (axis cs:19.6156170560132,582);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:19.6156170560132,0) rectangle (axis cs:20.3686711546182,562);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:20.3686711546182,0) rectangle (axis cs:21.1217252532233,511);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:21.1217252532233,0) rectangle (axis cs:21.8747793518283,484);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:21.8747793518283,0) rectangle (axis cs:22.6278334504334,440);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:22.6278334504334,0) rectangle (axis cs:23.3808875490384,388);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:23.3808875490384,0) rectangle (axis cs:24.1339416476435,324);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:24.1339416476435,0) rectangle (axis cs:24.8869957462485,295);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:24.8869957462485,0) rectangle (axis cs:25.6400498448536,275);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:25.6400498448536,0) rectangle (axis cs:26.3931039434586,249);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:26.3931039434586,0) rectangle (axis cs:27.1461580420637,189);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:27.1461580420637,0) rectangle (axis cs:27.8992121406687,179);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:27.8992121406687,0) rectangle (axis cs:28.6522662392738,153);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:28.6522662392738,0) rectangle (axis cs:29.4053203378788,103);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:29.4053203378788,0) rectangle (axis cs:30.1583744364839,98);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:30.1583744364839,0) rectangle (axis cs:30.9114285350889,80);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:30.9114285350889,0) rectangle (axis cs:31.664482633694,74);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:31.664482633694,0) rectangle (axis cs:32.417536732299,48);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:32.417536732299,0) rectangle (axis cs:33.170590830904,40);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:33.170590830904,0) rectangle (axis cs:33.9236449295091,28);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:33.9236449295091,0) rectangle (axis cs:34.6766990281141,29);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:34.6766990281141,0) rectangle (axis cs:35.4297531267192,19);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:35.4297531267192,0) rectangle (axis cs:36.1828072253242,20);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:36.1828072253242,0) rectangle (axis cs:36.9358613239293,17);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:36.9358613239293,0) rectangle (axis cs:37.6889154225343,15);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:37.6889154225343,0) rectangle (axis cs:38.4419695211394,12);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:38.4419695211394,0) rectangle (axis cs:39.1950236197444,5);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:39.1950236197444,0) rectangle (axis cs:39.9480777183495,5);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:39.9480777183495,0) rectangle (axis cs:40.7011318169545,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:40.7011318169545,0) rectangle (axis cs:41.4541859155596,4);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:41.4541859155596,0) rectangle (axis cs:42.2072400141646,4);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:42.2072400141646,0) rectangle (axis cs:42.9602941127697,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:42.9602941127697,0) rectangle (axis cs:43.7133482113747,1);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:43.7133482113747,0) rectangle (axis cs:44.4664023099798,2);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:44.4664023099798,0) rectangle (axis cs:45.2194564085848,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:45.2194564085848,0) rectangle (axis cs:45.9725105071898,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:45.9725105071898,0) rectangle (axis cs:46.7255646057949,1);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:46.7255646057949,0) rectangle (axis cs:47.4786187043999,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:47.4786187043999,0) rectangle (axis cs:48.231672803005,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:48.231672803005,0) rectangle (axis cs:48.98472690161,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:48.98472690161,0) rectangle (axis cs:49.7377810002151,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:49.7377810002151,0) rectangle (axis cs:50.4908350988201,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:50.4908350988201,0) rectangle (axis cs:51.2438891974252,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:51.2438891974252,0) rectangle (axis cs:51.9969432960302,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:51.9969432960302,0) rectangle (axis cs:52.7499973946353,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:52.7499973946353,0) rectangle (axis cs:53.5030514932403,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:53.5030514932403,0) rectangle (axis cs:54.2561055918454,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:54.2561055918454,0) rectangle (axis cs:55.0091596904504,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:55.0091596904504,0) rectangle (axis cs:55.7622137890555,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:55.7622137890555,0) rectangle (axis cs:56.5152678876605,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:56.5152678876605,0) rectangle (axis cs:57.2683219862656,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:57.2683219862656,0) rectangle (axis cs:58.0213760848706,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:58.0213760848706,0) rectangle (axis cs:58.7744301834757,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:58.7744301834757,0) rectangle (axis cs:59.5274842820807,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:59.5274842820807,0) rectangle (axis cs:60.2805383806857,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:60.2805383806857,0) rectangle (axis cs:61.0335924792908,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:61.0335924792908,0) rectangle (axis cs:61.7866465778958,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:61.7866465778958,0) rectangle (axis cs:62.5397006765009,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:62.5397006765009,0) rectangle (axis cs:63.2927547751059,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:63.2927547751059,0) rectangle (axis cs:64.045808873711,0);
\draw[draw=none,fill=color1,fill opacity=0.4] (axis cs:64.045808873711,0) rectangle (axis cs:64.798862972316,0);
\end{axis}

\end{tikzpicture}

